Refining the transit timing and photometric analysis of TRAPPIST-1: Masses, radii, densities, dynamics, and ephemerides

We have collected transit times for the TRAPPIST-1 system with the Spitzer Space Telescope over four years. We add to these ground-based, HST and K2 transit time measurements, and revisit an N-body dynamical analysis of the seven-planet system using our complete set of times from which we refine the mass ratios of the planets to the star. We next carry out a photodynamical analysis of the Spitzer light curves to derive the density of the host star and the planet densities. We find that all seven planets' densities may be described with a single rocky mass-radius relation which is depleted in iron relative to Earth, with Fe 21 wt% versus 32 wt% for Earth, and otherwise Earth-like in composition. Alternatively, the planets may have an Earth-like composition, but enhanced in light elements, such as a surface water layer or a core-free structure with oxidized iron in the mantle. We measure planet masses to a precision of 3-5%, equivalent to a radial-velocity (RV) precision of 2.5 cm/sec, or two orders of magnitude more precise than current RV capabilities. We find the eccentricities of the planets are very small; the orbits are extremely coplanar; and the system is stable on 10 Myr timescales. We find evidence of infrequent timing outliers which we cannot explain with an eighth planet; we instead account for the outliers using a robust likelihood function. We forecast JWST timing observations, and speculate on possible implications of the planet densities for the formation, migration and evolution of the planet system.

==> (inline-0) <==
\begin{longtable}{|c|c|c|c|c|c|c|}
    \hline
    Planet                & Epoch             & $t_\mathrm{obs}$ &
    $\sigma_\mathrm{obs}$ & $t_\mathrm{post}$ & $\sigma_{post}$  & Source \endfirsthead
    Planet                & Epoch             & $t_\mathrm{obs}$ &
    $\sigma_\mathrm{obs}$ & $t_\mathrm{post}$ & $\sigma_{post}$  & Source \endhead
    \hline
    b & 0 &  7322.515310 &  0.000710 &  7322.517901 &  0.000127 &  TS  \cr
b & 2 &  7325.539100 &  0.001000 &  7325.539171 &  0.000115 &  TS  \cr
b & 4 &  7328.558600 &  0.001300 &  7328.561188 &  0.000126 &  TS  \cr
b & 6 &  7331.581600 &  0.001000 &  7331.582577 &  0.000115 &  TS  \cr
b & 8 &  7334.604800 &  0.000170 &  7334.604786 &  0.000121 &  LT + VLT  \cr
b & 10 &  7337.626440 &  0.000920 &  7337.626038 &  0.000109 &  TS  \cr
b & 12 &  7340.648200 &  0.001400 &  7340.648105 &  0.000121 &  TS  \cr
b & 15 &  7345.180280 &  0.000800 &  7345.180807 &  0.000116 &  HCT  \cr
b & 26 &  7361.799450 &  0.000280 &  7361.799795 &  0.000097 &  UK  \cr
b & 28 &  7364.821730 &  0.000770 &  7364.821958 &  0.000109 &  UK  \cr
b & 78 &  7440.365180 &  0.000380 &  7440.365029 &  0.000077 &  Spitzer  \cr
b & 86 &  7452.452250 &  0.000180 &  7452.451982 &  0.000075 &  Spitzer  \cr
b & 93 &  7463.028400 &  0.000240 &  7463.028310 &  0.000076 &  Spitzer  \cr
b & 124 &  7509.864600 &  0.002100 &  7509.865252 &  0.000066 &  TS  \cr
b & 126 &  7512.887310 &  0.000290 &  7512.886768 &  0.000060 &  TS + HST  \cr
b & 163 &  7568.788800 &  0.001000 &  7568.788974 &  0.000052 &  TS  \cr
b & 175 &  7586.918240 &  0.000640 &  7586.919267 &  0.000040 &  TS  \cr
b & 177 &  7589.939220 &  0.000920 &  7589.941544 &  0.000046 &  TS  \cr
b & 183 &  7599.006400 &  0.000210 &  7599.006278 &  0.000039 &  UK  \cr
b & 185 &  7602.028130 &  0.000360 &  7602.028554 &  0.000044 &  UK  \cr
b & 192 &  7612.605950 &  0.000850 &  7612.604097 &  0.000037 &  TN  \cr
b & 194 &  7615.627100 &  0.001600 &  7615.626396 &  0.000044 &  TS  \cr
b & 200 &  7624.690940 &  0.000660 &  7624.691117 &  0.000036 &  TS  \cr
b & 214 &  7645.844000 &  0.001100 &  7645.843736 &  0.000038 &  WHT  \cr
b & 218 &  7651.887310 &  0.000200 &  7651.887442 &  0.000038 &  Spitzer  \cr
b & 219 &  7653.398010 &  0.000330 &  7653.398071 &  0.000039 &  Spitzer  \cr
b & 220 &  7654.909080 &  0.000840 &  7654.908747 &  0.000038 &  TS  \cr
b & 221 &  7656.419000 &  0.000290 &  7656.419633 &  0.000038 &  TS + LT  \cr
b & 222 &  7657.931340 &  0.000240 &  7657.930775 &  0.000037 &  Spitzer  \cr
b & 223 &  7659.441440 &  0.000170 &  7659.441465 &  0.000035 &  TN + Spitzer  \cr
b & 224 &  7660.952170 &  0.000210 &  7660.952223 &  0.000034 &  Spitzer  \cr
b & 225 &  7662.463670 &  0.000400 &  7662.463586 &  0.000035 &  Spitzer  \cr
b & 226 &  7663.975297 &  0.000950 &  7663.974452 &  0.000036 &  Spitzer  \cr
b & 227 &  7665.485460 &  0.000290 &  7665.485084 &  0.000038 &  Spitzer  \cr
b & 228 &  7666.995610 &  0.000130 &  7666.995741 &  0.000038 &  Spitzer  \cr
b & 229 &  7668.506660 &  0.000170 &  7668.506620 &  0.000038 &  Spitzer  \cr
b & 230 &  7670.017750 &  0.000190 &  7670.017817 &  0.000036 &  Spitzer  \cr
b & 231 &  7671.527910 &  0.000680 &  7671.528521 &  0.000034 &  Spitzer  \cr
b & 236 &  7679.082639 &  0.000190 &  7679.082741 &  0.000038 &  AAT  \cr
b & 238 &  7682.104510 &  0.000220 &  7682.104863 &  0.000035 &  AAT  \cr
b & 264 &  7721.387470 &  0.000350 &  7721.387494 &  0.000030 &  TN  \cr
b & 276 &  7739.517699 &  0.000585 &  7739.517870 &  0.000041 &  K2  \cr
b & 277 &  7741.027871 &  0.000545 &  7741.028693 &  0.000041 &  K2  \cr
b & 278 &  7742.539178 &  0.000580 &  7742.540142 &  0.000030 &  K2  \cr
b & 279 &  7744.050894 &  0.000615 &  7744.050938 &  0.000028 &  K2  \cr
b & 280 &  7745.561639 &  0.000720 &  7745.561619 &  0.000029 &  K2  \cr
b & 281 &  7747.072080 &  0.000845 &  7747.072580 &  0.000030 &  K2  \cr
b & 282 &  7748.584465 &  0.000870 &  7748.583473 &  0.000032 &  K2  \cr
b & 283 &  7750.093872 &  0.000885 &  7750.094292 &  0.000039 &  K2  \cr
b & 284 &  7751.605350 &  0.000825 &  7751.604924 &  0.000041 &  K2  \cr
b & 285 &  7753.116227 &  0.000750 &  7753.115733 &  0.000041 &  K2  \cr
b & 286 &  7754.628042 &  0.000770 &  7754.627200 &  0.000029 &  K2  \cr
b & 287 &  7756.138560 &  0.000605 &  7756.138010 &  0.000027 &  K2  \cr
b & 288 &  7757.648398 &  0.000890 &  7757.648680 &  0.000029 &  K2  \cr
b & 289 &  7759.159533 &  0.000730 &  7759.159584 &  0.000030 &  K2  \cr
b & 290 &  7760.671124 &  0.000820 &  7760.670479 &  0.000033 &  K2  \cr
b & 291 &  7762.181196 &  0.000735 &  7762.181345 &  0.000039 &  K2  \cr
b & 292 &  7763.692207 &  0.000710 &  7763.691983 &  0.000041 &  K2  \cr
b & 293 &  7765.202976 &  0.000770 &  7765.202782 &  0.000041 &  K2  \cr
b & 294 &  7766.714792 &  0.000550 &  7766.714256 &  0.000028 &  K2  \cr
b & 295 &  7768.225136 &  0.001025 &  7768.225083 &  0.000027 &  K2  \cr
b & 296 &  7769.737043 &  0.000635 &  7769.735746 &  0.000028 &  K2  \cr
b & 297 &  7771.247782 &  0.000910 &  7771.246590 &  0.000030 &  K2  \cr
b & 298 &  7772.757384 &  0.000750 &  7772.757483 &  0.000033 &  K2  \cr
b & 299 &  7774.268414 &  0.000800 &  7774.268405 &  0.000039 &  K2  \cr
b & 300 &  7775.779949 &  0.000580 &  7775.779050 &  0.000040 &  K2  \cr
b & 301 &  7777.288995 &  0.000990 &  7777.289840 &  0.000040 &  K2  \cr
b & 302 &  7778.801182 &  0.000620 &  7778.801317 &  0.000028 &  K2  \cr
b & 303 &  7780.312968 &  0.000680 &  7780.312153 &  0.000026 &  K2  \cr
b & 304 &  7781.822306 &  0.001450 &  7781.822805 &  0.000028 &  K2  \cr
b & 305 &  7783.334098 &  0.000710 &  7783.333600 &  0.000030 &  K2  \cr
b & 306 &  7784.843722 &  0.000680 &  7784.844491 &  0.000033 &  K2  \cr
b & 311 &  7792.399786 &  0.001100 &  7792.399220 &  0.000026 &  K2  \cr
b & 312 &  7793.909550 &  0.000635 &  7793.909864 &  0.000027 &  K2  \cr
b & 313 &  7795.419875 &  0.000580 &  7795.420616 &  0.000030 &  K2  \cr
b & 314 &  7796.931341 &  0.000650 &  7796.931507 &  0.000033 &  K2  \cr
b & 315 &  7798.442107 &  0.000615 &  7798.442545 &  0.000038 &  K2  \cr
b & 316 &  7799.953195 &  0.000830 &  7799.953212 &  0.000038 &  K2  \cr
b & 317 &  7801.463137 &  0.001265 &  7801.463977 &  0.000038 &  K2  \cr
b & 318 &  7802.975590 &  0.000180 &  7802.975425 &  0.000027 &  Spitzer + K2  \cr
b & 319 &  7804.486376 &  0.000535 &  7804.486285 &  0.000025 &  K2  \cr
b & 320 &  7805.996980 &  0.000160 &  7805.996927 &  0.000027 &  Spitzer + K2  \cr
b & 321 &  7807.507270 &  0.000170 &  7807.507638 &  0.000031 &  Spitzer + K2  \cr
b & 322 &  7809.018340 &  0.000200 &  7809.018524 &  0.000033 &  Spitzer + K2  \cr
b & 323 &  7810.527807 &  0.001095 &  7810.529623 &  0.000036 &  K2  \cr
b & 324 &  7812.040330 &  0.000160 &  7812.040300 &  0.000036 &  Spitzer + K2  \cr
b & 325 &  7813.551230 &  0.000140 &  7813.551055 &  0.000037 &  Spitzer + K2  \cr
b & 326 &  7815.062750 &  0.000180 &  7815.062480 &  0.000027 &  Spitzer + K2  \cr
b & 327 &  7816.573350 &  0.000180 &  7816.573348 &  0.000025 &  Spitzer + K2  \cr
b & 328 &  7818.083830 &  0.000150 &  7818.083983 &  0.000027 &  Spitzer  \cr
b & 329 &  7819.594780 &  0.000180 &  7819.594665 &  0.000031 &  Spitzer  \cr
b & 330 &  7821.105500 &  0.000160 &  7821.105547 &  0.000033 &  Spitzer  \cr
b & 332 &  7824.127300 &  0.000180 &  7824.127399 &  0.000035 &  Spitzer  \cr
b & 333 &  7825.638130 &  0.000140 &  7825.638142 &  0.000036 &  Spitzer  \cr
b & 334 &  7827.149950 &  0.000130 &  7827.149529 &  0.000027 &  Spitzer  \cr
b & 335 &  7828.660330 &  0.000220 &  7828.660406 &  0.000025 &  Spitzer  \cr
b & 336 &  7830.170830 &  0.000200 &  7830.171041 &  0.000027 &  Spitzer  \cr
b & 338 &  7833.192910 &  0.000210 &  7833.192580 &  0.000033 &  Spitzer  \cr
b & 339 &  7834.703980 &  0.000160 &  7834.703796 &  0.000033 &  Spitzer  \cr
b & 340 &  7836.214390 &  0.000180 &  7836.214499 &  0.000033 &  Spitzer  \cr
b & 341 &  7837.725260 &  0.000170 &  7837.725231 &  0.000035 &  Spitzer  \cr
b & 342 &  7839.236870 &  0.000280 &  7839.236576 &  0.000027 &  Spitzer  \cr
b & 386 &  7905.715190 &  0.000880 &  7905.714917 &  0.000034 &  LT  \cr
b & 394 &  7917.800600 &  0.001100 &  7917.802002 &  0.000034 &  TS  \cr
b & 398 &  7923.845880 &  0.000430 &  7923.845886 &  0.000033 &  SSO  \cr
b & 406 &  7935.932860 &  0.000230 &  7935.932936 &  0.000033 &  SSO  \cr
b & 410 &  7941.976210 &  0.000380 &  7941.976187 &  0.000034 &  UK  \cr
b & 417 &  7952.554500 &  0.001100 &  7952.552500 &  0.000030 &  TN  \cr
b & 419 &  7955.575540 &  0.000690 &  7955.574760 &  0.000037 &  TN  \cr
b & 421 &  7958.596050 &  0.000360 &  7958.596256 &  0.000040 &  LT  \cr
b & 425 &  7964.638850 &  0.000440 &  7964.639621 &  0.000029 &  LT  \cr
b & 427 &  7967.662460 &  0.000540 &  7967.661849 &  0.000038 &  SSO  \cr
b & 429 &  7970.685410 &  0.000410 &  7970.683356 &  0.000039 &  LT  \cr
b & 431 &  7973.705780 &  0.000530 &  7973.704979 &  0.000029 &  SSO  \cr
b & 435 &  7979.748870 &  0.000220 &  7979.748936 &  0.000038 &  SSO  \cr
b & 439 &  7985.792100 &  0.000310 &  7985.792035 &  0.000029 &  SSO  \cr
b & 443 &  7991.835810 &  0.000420 &  7991.836021 &  0.000038 &  SSO  \cr
b & 445 &  7994.857990 &  0.000550 &  7994.857548 &  0.000036 &  SSO  \cr
b & 455 &  8009.966300 &  0.000220 &  8009.966166 &  0.000029 &  Spitzer  \cr
b & 456 &  8011.477390 &  0.000230 &  8011.477411 &  0.000026 &  Spitzer  \cr
b & 457 &  8012.988050 &  0.000120 &  8012.988153 &  0.000030 &  Spitzer  \cr
b & 458 &  8014.498830 &  0.000170 &  8014.498883 &  0.000035 &  Spitzer  \cr
b & 459 &  8016.010300 &  0.000170 &  8016.010176 &  0.000036 &  Spitzer  \cr
b & 460 &  8017.521270 &  0.000220 &  8017.521079 &  0.000034 &  SSO + Spitzer  \cr
b & 461 &  8019.031673 &  0.000270 &  8019.031736 &  0.000032 &  Spitzer  \cr
b & 462 &  8020.542370 &  0.000150 &  8020.542374 &  0.000030 &  SSO + Spitzer  \cr
b & 464 &  8023.564580 &  0.000150 &  8023.564536 &  0.000027 &  Spitzer  \cr
b & 465 &  8025.075390 &  0.000190 &  8025.075293 &  0.000030 &  Spitzer  \cr
b & 467 &  8028.097400 &  0.000290 &  8028.097252 &  0.000035 &  Spitzer  \cr
b & 468 &  8029.608180 &  0.000160 &  8029.608158 &  0.000033 &  Spitzer  \cr
b & 469 &  8031.118920 &  0.000120 &  8031.118830 &  0.000031 &  Spitzer  \cr
b & 472 &  8035.651560 &  0.000260 &  8035.651666 &  0.000027 &  SSO + Spitzer  \cr
b & 473 &  8037.162500 &  0.000220 &  8037.162436 &  0.000030 &  Spitzer  \cr
b & 474 &  8038.672920 &  0.000160 &  8038.673141 &  0.000035 &  Spitzer  \cr
b & 475 &  8040.184110 &  0.000250 &  8040.184322 &  0.000034 &  Spitzer  \cr
b & 476 &  8041.695100 &  0.000140 &  8041.695233 &  0.000032 &  Spitzer  \cr
b & 477 &  8043.205900 &  0.000190 &  8043.205924 &  0.000030 &  Spitzer  \cr
b & 478 &  8044.716480 &  0.000150 &  8044.716550 &  0.000029 &  Spitzer  \cr
b & 479 &  8046.227480 &  0.000140 &  8046.227403 &  0.000028 &  Spitzer  \cr
b & 480 &  8047.737850 &  0.000610 &  8047.738792 &  0.000028 &  SSO  \cr
b & 507 &  8088.532140 &  0.000220 &  8088.532587 &  0.000031 &  LT + SSO + VLT  \cr
b & 509 &  8091.553870 &  0.000260 &  8091.554341 &  0.000034 &  SSO  \cr
b & 511 &  8094.575990 &  0.000590 &  8094.575800 &  0.000030 &  SSO  \cr
b & 566 &  8177.674960 &  0.000270 &  8177.674911 &  0.000043 &  Spitzer  \cr
b & 572 &  8186.740050 &  0.000300 &  8186.740040 &  0.000050 &  Spitzer  \cr
b & 573 &  8188.251350 &  0.000150 &  8188.251316 &  0.000050 &  Spitzer  \cr
b & 579 &  8197.316440 &  0.000200 &  8197.316254 &  0.000050 &  Spitzer  \cr
b & 583 &  8203.360000 &  0.000170 &  8203.359932 &  0.000039 &  Spitzer  \cr
b & 627 &  8269.839058 &  0.000510 &  8269.838880 &  0.000061 &  SSO  \cr
b & 651 &  8306.100460 &  0.000250 &  8306.100253 &  0.000059 &  UK  \cr
b & 662 &  8322.720600 &  0.000300 &  8322.720443 &  0.000055 &  SSO  \cr
b & 670 &  8334.807387 &  0.000260 &  8334.807534 &  0.000055 &  SSO  \cr
b & 683 &  8354.447244 &  0.001100 &  8354.448788 &  0.000056 &  TS  \cr
b & 707 &  8390.709366 &  0.000300 &  8390.710192 &  0.000057 &  SSO  \cr
b & 713 &  8399.774630 &  0.000510 &  8399.775093 &  0.000054 &  SSO  \cr
b & 744 &  8446.612133 &  0.000470 &  8446.612676 &  0.000056 &  SSO  \cr
b & 746 &  8449.635474 &  0.000480 &  8449.634958 &  0.000064 &  SSO  \cr
b & 905 &  8689.864390 &  0.000900 &  8689.865327 &  0.000078 &  TS  \cr
b & 950 &  8757.855090 &  0.000190 &  8757.854992 &  0.000080 &  Spitzer  \cr
b & 956 &  8766.920660 &  0.000180 &  8766.920568 &  0.000085 &  Spitzer  \cr
b & 958 &  8769.941910 &  0.000160 &  8769.942058 &  0.000082 &  Spitzer  \cr
c & 0 &  7282.805700 &  0.001400 &  7282.805834 &  0.000231 &  TS  \cr
c & 21 &  7333.664000 &  0.000900 &  7333.664100 &  0.000193 &  TS  \cr
c & 33 &  7362.726050 &  0.000380 &  7362.726965 &  0.000151 &  UK  \cr
c & 35 &  7367.570510 &  0.000330 &  7367.570354 &  0.000157 &  TS + LT + VLT  \cr
c & 42 &  7384.523200 &  0.001300 &  7384.523447 &  0.000139 &  TS  \cr
c & 70 &  7452.334670 &  0.000150 &  7452.334608 &  0.000110 &  Spitzer  \cr
c & 71 &  7454.756850 &  0.000520 &  7454.756909 &  0.000101 &  Spitzer  \cr
c & 95 &  7512.880935 &  0.000910 &  7512.880554 &  0.000088 &  HST  \cr
c & 109 &  7546.785870 &  0.000750 &  7546.785909 &  0.000082 &  TS  \cr
c & 111 &  7551.628880 &  0.000660 &  7551.630320 &  0.000080 &  TS  \cr
c & 123 &  7580.691370 &  0.000310 &  7580.691625 &  0.000079 &  LT  \cr
c & 125 &  7585.535770 &  0.002500 &  7585.535454 &  0.000080 &  TN  \cr
c & 126 &  7587.956298 &  0.000460 &  7587.957544 &  0.000078 &  TS + UK  \cr
c & 131 &  7600.066840 &  0.000360 &  7600.066580 &  0.000077 &  UK  \cr
c & 133 &  7604.909750 &  0.000630 &  7604.909768 &  0.000078 &  TS  \cr
c & 135 &  7609.754610 &  0.000720 &  7609.753602 &  0.000079 &  TS  \cr
c & 137 &  7614.597100 &  0.001300 &  7614.596743 &  0.000071 &  TS  \cr
c & 142 &  7626.706100 &  0.001100 &  7626.705761 &  0.000071 &  TS  \cr
c & 144 &  7631.550240 &  0.000560 &  7631.549962 &  0.000079 &  TS  \cr
c & 147 &  7638.815180 &  0.000480 &  7638.814776 &  0.000071 &  TS  \cr
c & 152 &  7650.923940 &  0.000230 &  7650.923801 &  0.000072 &  Spitzer  \cr
c & 153 &  7653.345480 &  0.000160 &  7653.346043 &  0.000080 &  Spitzer  \cr
c & 154 &  7655.768030 &  0.000400 &  7655.768151 &  0.000080 &  Spitzer  \cr
c & 155 &  7658.189640 &  0.000230 &  7658.189725 &  0.000074 &  Spitzer  \cr
c & 156 &  7660.611680 &  0.000510 &  7660.611560 &  0.000071 &  Spitzer  \cr
c & 157 &  7663.033300 &  0.000370 &  7663.032819 &  0.000072 &  Spitzer  \cr
c & 158 &  7665.455390 &  0.000310 &  7665.455101 &  0.000081 &  Spitzer  \cr
c & 159 &  7667.877300 &  0.000190 &  7667.877244 &  0.000081 &  Spitzer  \cr
c & 160 &  7670.298730 &  0.000210 &  7670.298704 &  0.000073 &  Spitzer  \cr
c & 161 &  7672.719440 &  0.000810 &  7672.720519 &  0.000070 &  SSO  \cr
c & 177 &  7711.467780 &  0.000640 &  7711.468904 &  0.000072 &  TN  \cr
c & 182 &  7723.576630 &  0.000500 &  7723.577949 &  0.000072 &  TS  \cr
c & 189 &  7740.533610 &  0.000875 &  7740.531327 &  0.000074 &  K2  \cr
c & 190 &  7742.952761 &  0.001150 &  7742.952401 &  0.000067 &  K2  \cr
c & 191 &  7745.374290 &  0.000630 &  7745.374193 &  0.000070 &  K2  \cr
c & 192 &  7747.796988 &  0.000555 &  7747.795991 &  0.000068 &  K2  \cr
c & 193 &  7750.217734 &  0.000960 &  7750.218292 &  0.000074 &  K2  \cr
c & 194 &  7752.641660 &  0.000930 &  7752.640282 &  0.000072 &  K2  \cr
c & 195 &  7755.058772 &  0.001650 &  7755.061332 &  0.000066 &  K2  \cr
c & 196 &  7757.483127 &  0.000660 &  7757.483136 &  0.000069 &  K2  \cr
c & 197 &  7759.902808 &  0.000580 &  7759.905035 &  0.000066 &  K2  \cr
c & 198 &  7762.328060 &  0.000805 &  7762.327248 &  0.000071 &  K2  \cr
c & 199 &  7764.748315 &  0.000720 &  7764.749219 &  0.000070 &  K2  \cr
c & 200 &  7767.169944 &  0.001250 &  7767.170256 &  0.000065 &  K2  \cr
c & 201 &  7769.592087 &  0.000815 &  7769.592113 &  0.000067 &  K2  \cr
c & 202 &  7772.014828 &  0.001000 &  7772.014053 &  0.000064 &  K2  \cr
c & 203 &  7774.434583 &  0.000810 &  7774.436197 &  0.000068 &  K2  \cr
c & 204 &  7776.858148 &  0.001015 &  7776.858139 &  0.000068 &  K2  \cr
c & 205 &  7779.279113 &  0.000885 &  7779.279207 &  0.000064 &  K2  \cr
c & 206 &  7781.700947 &  0.000725 &  7781.701069 &  0.000065 &  K2  \cr
c & 207 &  7784.123384 &  0.000540 &  7784.123073 &  0.000062 &  K2  \cr
c & 210 &  7791.388008 &  0.000640 &  7791.388144 &  0.000062 &  K2  \cr
c & 211 &  7793.811406 &  0.000790 &  7793.810037 &  0.000062 &  K2  \cr
c & 212 &  7796.231528 &  0.000520 &  7796.232104 &  0.000061 &  K2  \cr
c & 213 &  7798.653661 &  0.000825 &  7798.654058 &  0.000065 &  K2  \cr
c & 214 &  7801.076314 &  0.000835 &  7801.075958 &  0.000066 &  K2  \cr
c & 215 &  7803.497540 &  0.000180 &  7803.497082 &  0.000061 &  Spitzer + K2  \cr
c & 216 &  7805.918840 &  0.000160 &  7805.919039 &  0.000059 &  Spitzer + K2  \cr
c & 217 &  7808.341190 &  0.000280 &  7808.341115 &  0.000060 &  Spitzer + K2  \cr
c & 218 &  7810.762720 &  0.000180 &  7810.762970 &  0.000064 &  Spitzer + K2  \cr
c & 219 &  7813.184560 &  0.000320 &  7813.184842 &  0.000066 &  Spitzer + K2  \cr
c & 220 &  7815.605850 &  0.000170 &  7815.606054 &  0.000059 &  Spitzer + K2  \cr
c & 221 &  7818.028330 &  0.000300 &  7818.028020 &  0.000057 &  Spitzer  \cr
c & 222 &  7820.450180 &  0.000180 &  7820.450123 &  0.000060 &  Spitzer  \cr
c & 223 &  7822.871880 &  0.000240 &  7822.871866 &  0.000065 &  Spitzer  \cr
c & 224 &  7825.293830 &  0.000340 &  7825.293744 &  0.000066 &  Spitzer  \cr
c & 225 &  7827.715230 &  0.000190 &  7827.715008 &  0.000059 &  Spitzer  \cr
c & 226 &  7830.137250 &  0.000240 &  7830.137018 &  0.000055 &  Spitzer  \cr
c & 227 &  7832.558930 &  0.000150 &  7832.559127 &  0.000061 &  Spitzer  \cr
c & 228 &  7834.981140 &  0.000200 &  7834.980768 &  0.000065 &  Spitzer  \cr
c & 229 &  7837.402750 &  0.000350 &  7837.402617 &  0.000067 &  Spitzer  \cr
c & 230 &  7839.824080 &  0.000260 &  7839.823969 &  0.000058 &  Spitzer  \cr
c & 270 &  7936.696510 &  0.000350 &  7936.695872 &  0.000059 &  LT  \cr
c & 284 &  7970.600440 &  0.000880 &  7970.600475 &  0.000062 &  LT  \cr
c & 292 &  7989.975120 &  0.000260 &  7989.975220 &  0.000064 &  UK  \cr
c & 294 &  7994.818400 &  0.000340 &  7994.818372 &  0.000058 &  SSO  \cr
c & 298 &  8004.504880 &  0.000530 &  8004.505252 &  0.000060 &  LT  \cr
c & 301 &  8011.771410 &  0.000270 &  8011.771164 &  0.000057 &  SSO + Spitzer  \cr
c & 302 &  8014.192690 &  0.000230 &  8014.192943 &  0.000061 &  Spitzer  \cr
c & 303 &  8016.613670 &  0.000680 &  8016.614194 &  0.000058 &  LT  \cr
c & 304 &  8019.036353 &  0.000270 &  8019.036297 &  0.000056 &  Spitzer  \cr
c & 305 &  8021.458460 &  0.000230 &  8021.458599 &  0.000055 &  Spitzer  \cr
c & 306 &  8023.879670 &  0.000210 &  8023.880010 &  0.000056 &  Spitzer  \cr
c & 309 &  8031.145170 &  0.000150 &  8031.145259 &  0.000056 &  Spitzer  \cr
c & 310 &  8033.567520 &  0.000180 &  8033.567514 &  0.000055 &  SSO + Spitzer  \cr
c & 311 &  8035.989110 &  0.000170 &  8035.988874 &  0.000056 &  Spitzer  \cr
c & 312 &  8038.410640 &  0.000280 &  8038.410683 &  0.000059 &  Spitzer  \cr
c & 313 &  8040.832460 &  0.000340 &  8040.832101 &  0.000058 &  Spitzer  \cr
c & 314 &  8043.254040 &  0.000230 &  8043.254208 &  0.000057 &  Spitzer  \cr
c & 315 &  8045.676640 &  0.000330 &  8045.676445 &  0.000055 &  SSO + Spitzer  \cr
c & 319 &  8055.362970 &  0.000470 &  8055.363177 &  0.000059 &  LT  \cr
c & 322 &  8062.627990 &  0.000370 &  8062.628432 &  0.000059 &  SSO  \cr
c & 323 &  8065.047228 &  0.000710 &  8065.050040 &  0.000059 &  UK  \cr
c & 329 &  8079.581300 &  0.000300 &  8079.581042 &  0.000065 &  LT + SSO + VLT  \cr
c & 336 &  8096.533320 &  0.000300 &  8096.533093 &  0.000066 &  SSO  \cr
c & 370 &  8178.874070 &  0.000150 &  8178.873957 &  0.000083 &  Spitzer  \cr
c & 375 &  8190.982600 &  0.000240 &  8190.982799 &  0.000086 &  Spitzer  \cr
c & 380 &  8203.091990 &  0.000220 &  8203.091663 &  0.000090 &  Spitzer  \cr
c & 381 &  8205.512940 &  0.000250 &  8205.513133 &  0.000103 &  Spitzer  \cr
c & 443 &  8355.664482 &  0.001200 &  8355.664304 &  0.000128 &  TS  \cr
c & 462 &  8401.678529 &  0.000620 &  8401.678093 &  0.000133 &  SSO  \cr
c & 469 &  8418.629477 &  0.000310 &  8418.630943 &  0.000124 &  SSO  \cr
c & 581 &  8689.873860 &  0.000790 &  8689.873011 &  0.000104 &  TS  \cr
c & 609 &  8757.683400 &  0.000190 &  8757.683351 &  0.000098 &  Spitzer  \cr
c & 612 &  8764.949450 &  0.000240 &  8764.949504 &  0.000102 &  Spitzer  \cr
c & 614 &  8769.792540 &  0.000190 &  8769.792408 &  0.000100 &  Spitzer  \cr
c & 617 &  8777.058300 &  0.000210 &  8777.058537 &  0.000105 &  Spitzer  \cr
d & 0 &  7560.797300 &  0.002300 &  7560.801874 &  0.000397 &  TS  \cr
d & 16 &  7625.597790 &  0.000780 &  7625.595454 &  0.000259 &  WHT  \cr
d & 20 &  7641.793600 &  0.002900 &  7641.793568 &  0.000233 &  TS  \cr
d & 21 &  7645.843600 &  0.002100 &  7645.843217 &  0.000221 &  TS  \cr
d & 23 &  7653.942690 &  0.000480 &  7653.942831 &  0.000212 &  Spitzer  \cr
d & 24 &  7657.992000 &  0.000600 &  7657.992454 &  0.000202 &  Spitzer  \cr
d & 25 &  7662.042600 &  0.000690 &  7662.042594 &  0.000199 &  Spitzer  \cr
d & 26 &  7666.091830 &  0.000450 &  7666.091739 &  0.000195 &  Spitzer  \cr
d & 27 &  7670.141940 &  0.000380 &  7670.141451 &  0.000188 &  Spitzer  \cr
d & 41 &  7726.839750 &  0.000290 &  7726.839909 &  0.000155 &  HST  \cr
d & 44 &  7738.991690 &  0.001600 &  7738.989636 &  0.000152 &  K2  \cr
d & 45 &  7743.039535 &  0.001800 &  7743.039767 &  0.000150 &  K2  \cr
d & 46 &  7747.089845 &  0.001450 &  7747.089899 &  0.000150 &  K2  \cr
d & 47 &  7751.140219 &  0.001950 &  7751.140055 &  0.000147 &  K2  \cr
d & 48 &  7755.188942 &  0.001550 &  7755.189995 &  0.000145 &  K2  \cr
d & 49 &  7759.246376 &  0.002250 &  7759.239987 &  0.000145 &  K2  \cr
d & 50 &  7763.288952 &  0.001500 &  7763.289994 &  0.000142 &  K2 + HST  \cr
d & 51 &  7767.338659 &  0.001900 &  7767.339855 &  0.000138 &  K2  \cr
d & 52 &  7771.390771 &  0.002600 &  7771.389834 &  0.000138 &  K2  \cr
d & 53 &  7775.440259 &  0.001250 &  7775.440095 &  0.000135 &  K2  \cr
d & 54 &  7779.488432 &  0.001900 &  7779.490242 &  0.000130 &  K2  \cr
d & 55 &  7783.540232 &  0.002400 &  7783.540153 &  0.000132 &  K2  \cr
d & 57 &  7791.640834 &  0.001350 &  7791.640492 &  0.000126 &  K2  \cr
d & 60 &  7803.790810 &  0.000480 &  7803.790423 &  0.000122 &  Spitzer + K2  \cr
d & 61 &  7807.840320 &  0.000300 &  7807.840287 &  0.000123 &  Spitzer + K2  \cr
d & 62 &  7811.890980 &  0.000600 &  7811.890981 &  0.000124 &  Spitzer + K2  \cr
d & 63 &  7815.940640 &  0.000300 &  7815.940948 &  0.000123 &  Spitzer + K2  \cr
d & 64 &  7819.990500 &  0.000500 &  7819.990646 &  0.000125 &  Spitzer  \cr
d & 65 &  7824.041690 &  0.000670 &  7824.041461 &  0.000129 &  Spitzer  \cr
d & 66 &  7828.090800 &  0.000380 &  7828.091019 &  0.000131 &  Spitzer  \cr
d & 67 &  7832.140430 &  0.000310 &  7832.140552 &  0.000133 &  Spitzer  \cr
d & 68 &  7836.191710 &  0.000410 &  7836.191391 &  0.000139 &  Spitzer  \cr
d & 99 &  7961.737740 &  0.001300 &  7961.736853 &  0.000197 &  SSO + TS  \cr
d & 101 &  7969.836920 &  0.000700 &  7969.836593 &  0.000193 &  SSO  \cr
d & 102 &  7973.885900 &  0.000660 &  7973.885497 &  0.000190 &  SSO  \cr
d & 104 &  7981.987340 &  0.000850 &  7981.985554 &  0.000183 &  UK  \cr
d & 105 &  7986.033802 &  0.000410 &  7986.034475 &  0.000179 &  UK  \cr
d & 106 &  7990.084550 &  0.000510 &  7990.084199 &  0.000175 &  UK  \cr
d & 112 &  8014.379400 &  0.000970 &  8014.381016 &  0.000158 &  Spitzer  \cr
d & 113 &  8018.430710 &  0.000960 &  8018.431028 &  0.000155 &  LT  \cr
d & 114 &  8022.480210 &  0.000410 &  8022.480099 &  0.000153 &  Spitzer  \cr
d & 117 &  8034.628250 &  0.000420 &  8034.628212 &  0.000152 &  SSO + Spitzer  \cr
d & 118 &  8038.679210 &  0.000310 &  8038.677593 &  0.000154 &  Spitzer  \cr
d & 119 &  8042.726810 &  0.000450 &  8042.727140 &  0.000154 &  Spitzer  \cr
d & 120 &  8046.776370 &  0.000360 &  8046.776578 &  0.000156 &  Spitzer  \cr
d & 122 &  8054.875324 &  0.000330 &  8054.875657 &  0.000164 &  UK  \cr
d & 154 &  8184.458010 &  0.000590 &  8184.457789 &  0.000369 &  Spitzer  \cr
d & 157 &  8196.606510 &  0.000650 &  8196.606711 &  0.000379 &  Spitzer  \cr
d & 160 &  8208.756470 &  0.000500 &  8208.755428 &  0.000384 &  Spitzer  \cr
d & 180 &  8289.752463 &  0.004200 &  8289.750710 &  0.000375 &  SSO  \cr
d & 185 &  8309.989670 &  0.002490 &  8309.999640 &  0.000384 &  UK  \cr
d & 196 &  8354.551880 &  0.001100 &  8354.547679 &  0.000436 &  TS  \cr
d & 201 &  8374.794521 &  0.000710 &  8374.794749 &  0.000463 &  SSO  \cr
e & 0 &  7312.713000 &  0.002700 &  7312.713901 &  0.000372 &  TS  \cr
e & 9 &  7367.596830 &  0.000370 &  7367.596746 &  0.000367 &  TS + LT + VLT  \cr
e & 49 &  7611.576200 &  0.003100 &  7611.577317 &  0.000258 &  TN  \cr
e & 51 &  7623.779500 &  0.001000 &  7623.779094 &  0.000250 &  TS  \cr
e & 56 &  7654.278760 &  0.000440 &  7654.278203 &  0.000234 &  Spitzer  \cr
e & 57 &  7660.380280 &  0.000300 &  7660.380140 &  0.000227 &  Spitzer  \cr
e & 58 &  7666.480300 &  0.001800 &  7666.479320 &  0.000223 &  TS + LT  \cr
e & 59 &  7672.579300 &  0.002600 &  7672.578255 &  0.000223 &  TS  \cr
e & 67 &  7721.375140 &  0.000990 &  7721.375804 &  0.000184 &  TN  \cr
e & 69 &  7733.573000 &  0.001400 &  7733.574144 &  0.000175 &  TS  \cr
e & 70 &  7739.670847 &  0.001350 &  7739.672882 &  0.000169 &  K2  \cr
e & 71 &  7745.771600 &  0.001200 &  7745.771214 &  0.000168 &  K2  \cr
e & 72 &  7751.870070 &  0.000340 &  7751.870568 &  0.000161 &  HST  \cr
e & 73 &  7757.967121 &  0.001600 &  7757.969760 &  0.000156 &  K2  \cr
e & 74 &  7764.067000 &  0.002400 &  7764.067484 &  0.000154 &  K2 + HST  \cr
e & 75 &  7770.171091 &  0.002150 &  7770.166924 &  0.000149 &  K2  \cr
e & 76 &  7776.263782 &  0.001600 &  7776.265506 &  0.000144 &  K2  \cr
e & 77 &  7782.362256 &  0.001750 &  7782.363735 &  0.000142 &  K2  \cr
e & 79 &  7794.561592 &  0.001600 &  7794.561473 &  0.000136 &  K2  \cr
e & 80 &  7800.663541 &  0.001700 &  7800.659029 &  0.000135 &  K2  \cr
e & 81 &  7806.757840 &  0.000460 &  7806.757879 &  0.000133 &  Spitzer + K2  \cr
e & 82 &  7812.857460 &  0.000510 &  7812.856464 &  0.000132 &  Spitzer + K2  \cr
e & 83 &  7818.955100 &  0.000300 &  7818.954724 &  0.000131 &  Spitzer  \cr
e & 84 &  7825.052970 &  0.000540 &  7825.052705 &  0.000132 &  Spitzer  \cr
e & 85 &  7831.152070 &  0.000280 &  7831.152074 &  0.000131 &  Spitzer  \cr
e & 86 &  7837.249690 &  0.000270 &  7837.249746 &  0.000132 &  Spitzer  \cr
e & 102 &  7934.830780 &  0.000650 &  7934.830868 &  0.000148 &  SSO  \cr
e & 103 &  7940.929360 &  0.000480 &  7940.930656 &  0.000149 &  SSO  \cr
e & 110 &  7983.627720 &  0.000860 &  7983.630444 &  0.000141 &  SSO  \cr
e & 111 &  7989.729440 &  0.000750 &  7989.729520 &  0.000138 &  SSO  \cr
e & 112 &  7995.829390 &  0.000990 &  7995.829973 &  0.000136 &  SSO  \cr
e & 114 &  8008.031300 &  0.000620 &  8008.030948 &  0.000133 &  UK  \cr
e & 115 &  8014.130850 &  0.000200 &  8014.130925 &  0.000133 &  LT + Spitzer  \cr
e & 116 &  8020.233200 &  0.000310 &  8020.233166 &  0.000132 &  Spitzer  \cr
e & 118 &  8032.434050 &  0.001900 &  8032.433030 &  0.000129 &  LT  \cr
e & 119 &  8038.535150 &  0.000330 &  8038.535027 &  0.000128 &  Spitzer  \cr
e & 142 &  8178.847320 &  0.000190 &  8178.847396 &  0.000117 &  Spitzer  \cr
e & 143 &  8184.948910 &  0.000340 &  8184.948676 &  0.000120 &  Spitzer  \cr
e & 144 &  8191.048200 &  0.000510 &  8191.048063 &  0.000119 &  Spitzer  \cr
e & 145 &  8197.146550 &  0.000330 &  8197.146605 &  0.000118 &  Spitzer  \cr
e & 146 &  8203.247650 &  0.000260 &  8203.247602 &  0.000122 &  Spitzer  \cr
e & 163 &  8306.926719 &  0.001200 &  8306.926025 &  0.000202 &  TS  \cr
e & 164 &  8313.024650 &  0.000350 &  8313.024618 &  0.000207 &  UK  \cr
e & 171 &  8355.711725 &  0.002600 &  8355.712907 &  0.000269 &  SSO  \cr
e & 179 &  8404.501405 &  0.001000 &  8404.500732 &  0.000344 &  SSO  \cr
e & 181 &  8416.701315 &  0.001500 &  8416.699191 &  0.000356 &  TN  \cr
e & 188 &  8459.395405 &  0.002100 &  8459.393420 &  0.000426 &  TS  \cr
e & 237 &  8758.281250 &  0.000530 &  8758.281359 &  0.000321 &  Spitzer  \cr
e & 239 &  8770.478450 &  0.000360 &  8770.478717 &  0.000328 &  Spitzer  \cr
f & 0 &  7321.525200 &  0.002000 &  7321.522392 &  0.000796 &  TS  \cr
f & 5 &  7367.576290 &  0.000440 &  7367.577316 &  0.000714 &  TS + LT + VLT  \cr
f & 34 &  7634.578090 &  0.000610 &  7634.578023 &  0.000241 &  TS + LT  \cr
f & 36 &  7652.985790 &  0.000320 &  7652.985442 &  0.000220 &  Spitzer  \cr
f & 37 &  7662.187430 &  0.000500 &  7662.187435 &  0.000219 &  Spitzer  \cr
f & 38 &  7671.392680 &  0.000410 &  7671.392797 &  0.000215 &  Spitzer  \cr
f & 43 &  7717.415410 &  0.000910 &  7717.412931 &  0.000223 &  TN  \cr
f & 44 &  7726.619600 &  0.000260 &  7726.620535 &  0.000225 &  TS  \cr
f & 46 &  7745.031155 &  0.001350 &  7745.028840 &  0.000223 &  K2  \cr
f & 47 &  7754.233802 &  0.001550 &  7754.233131 &  0.000224 &  K2  \cr
f & 48 &  7763.443380 &  0.000240 &  7763.443914 &  0.000217 &  K2 + HST  \cr
f & 49 &  7772.647517 &  0.001600 &  7772.646777 &  0.000211 &  K2  \cr
f & 50 &  7781.851416 &  0.001800 &  7781.853082 &  0.000211 &  K2  \cr
f & 52 &  7800.273071 &  0.001400 &  7800.271920 &  0.000202 &  K2  \cr
f & 53 &  7809.475450 &  0.000490 &  7809.475396 &  0.000199 &  Spitzer + K2  \cr
f & 54 &  7818.682620 &  0.000290 &  7818.681978 &  0.000199 &  Spitzer  \cr
f & 55 &  7827.886790 &  0.000300 &  7827.886782 &  0.000210 &  Spitzer  \cr
f & 56 &  7837.103340 &  0.000470 &  7837.103840 &  0.000198 &  Spitzer  \cr
f & 69 &  7956.805490 &  0.000540 &  7956.806675 &  0.000191 &  SSO + HST  \cr
f & 70 &  7966.012617 &  0.000450 &  7966.012505 &  0.000186 &  UK  \cr
f & 73 &  7993.634120 &  0.000840 &  7993.633460 &  0.000163 &  SSO  \cr
f & 75 &  8012.041130 &  0.000470 &  8012.041269 &  0.000160 &  UK  \cr
f & 76 &  8021.250850 &  0.000230 &  8021.251050 &  0.000153 &  Spitzer  \cr
f & 78 &  8039.660140 &  0.000910 &  8039.659592 &  0.000148 &  SSO  \cr
f & 79 &  8048.862350 &  0.000260 &  8048.862184 &  0.000149 &  UK  \cr
f & 93 &  8177.715670 &  0.000260 &  8177.715322 &  0.000127 &  Spitzer  \cr
f & 94 &  8186.918800 &  0.000240 &  8186.918818 &  0.000131 &  Spitzer  \cr
f & 95 &  8196.125640 &  0.000250 &  8196.125733 &  0.000135 &  Spitzer  \cr
f & 96 &  8205.327650 &  0.000290 &  8205.327763 &  0.000148 &  Spitzer  \cr
f & 103 &  8269.777927 &  0.001000 &  8269.775962 &  0.000282 &  SSO  \cr
f & 156 &  8757.762110 &  0.000270 &  8757.761773 &  0.000177 &  Spitzer  \cr
f & 157 &  8766.968130 &  0.000230 &  8766.968064 &  0.000160 &  Spitzer  \cr
f & 159 &  8785.389010 &  0.000220 &  8785.389199 &  0.000168 &  Spitzer  \cr
g & 0 &  7294.786000 &  0.003900 &  7294.772224 &  0.000923 &  TS  \cr
g & 5 &  7356.534100 &  0.002000 &  7356.535118 &  0.000803 &  TS  \cr
g & 26 &  7615.924000 &  0.001700 &  7615.926811 &  0.000333 &  TS  \cr
g & 28 &  7640.637300 &  0.001000 &  7640.637753 &  0.000306 &  TS  \cr
g & 29 &  7652.994810 &  0.000300 &  7652.994380 &  0.000269 &  Spitzer  \cr
g & 30 &  7665.351340 &  0.000870 &  7665.351106 &  0.000244 &  Spitzer  \cr
g & 36 &  7739.484414 &  0.001150 &  7739.484971 &  0.000160 &  K2  \cr
g & 37 &  7751.839930 &  0.000170 &  7751.840033 &  0.000153 &  HST  \cr
g & 38 &  7764.190979 &  0.001550 &  7764.190861 &  0.000152 &  K2 + HST  \cr
g & 39 &  7776.548998 &  0.001095 &  7776.547572 &  0.000133 &  K2  \cr
g & 41 &  7801.250003 &  0.000925 &  7801.250183 &  0.000153 &  K2  \cr
g & 42 &  7813.606850 &  0.000270 &  7813.606487 &  0.000149 &  Spitzer + K2  \cr
g & 43 &  7825.961140 &  0.000200 &  7825.961396 &  0.000168 &  Spitzer  \cr
g & 44 &  7838.306590 &  0.000320 &  7838.306404 &  0.000189 &  Spitzer  \cr
g & 51 &  7924.769180 &  0.001400 &  7924.770157 &  0.000249 &  SSO  \cr
g & 54 &  7961.826210 &  0.000530 &  7961.825511 &  0.000232 &  SSO + TS  \cr
g & 57 &  7998.883242 &  0.000580 &  7998.883951 &  0.000197 &  UK  \cr
g & 58 &  8011.240140 &  0.000320 &  8011.240498 &  0.000197 &  Spitzer  \cr
g & 59 &  8023.590870 &  0.000230 &  8023.590655 &  0.000183 &  SSO + Spitzer  \cr
g & 60 &  8035.945510 &  0.000250 &  8035.945946 &  0.000172 &  Spitzer  \cr
g & 62 &  8060.655790 &  0.000470 &  8060.656138 &  0.000184 &  SSO  \cr
g & 65 &  8097.725110 &  0.000310 &  8097.724456 &  0.000200 &  UK  \cr
g & 72 &  8184.219050 &  0.000510 &  8184.218703 &  0.000159 &  Spitzer  \cr
g & 73 &  8196.572920 &  0.000310 &  8196.573219 &  0.000156 &  Spitzer  \cr
g & 74 &  8208.930360 &  0.000180 &  8208.930297 &  0.000156 &  Spitzer  \cr
g & 80 &  8283.052680 &  0.000930 &  8283.053543 &  0.000234 &  UK  \cr
g & 82 &  8307.754299 &  0.001400 &  8307.753671 &  0.000277 &  SSO  \cr
g & 90 &  8406.570377 &  0.000260 &  8406.569313 &  0.000336 &  SSO  \cr
g & 119 &  8764.827510 &  0.000320 &  8764.827524 &  0.000279 &  Spitzer  \cr
g & 120 &  8777.173950 &  0.000260 &  8777.174343 &  0.000304 &  Spitzer  \cr
h & 0 &  7662.554360 &  0.002000 &  7662.550861 &  0.001450 &  Spitzer  \cr
h & 5 &  7756.387400 &  0.001300 &  7756.384211 &  0.000856 &  K2  \cr
h & 6 &  7775.153900 &  0.001600 &  7775.154881 &  0.000752 &  K2  \cr
h & 7 &  7793.923000 &  0.002500 &  7793.923779 &  0.000665 &  K2  \cr
h & 8 &  7812.698700 &  0.004500 &  7812.694911 &  0.000616 &  K2  \cr
h & 9 &  7831.466140 &  0.000580 &  7831.465709 &  0.000590 &  Spitzer  \cr
h & 16 &  7962.862710 &  0.000830 &  7962.863048 &  0.000500 &  SSO  \cr
h & 17 &  7981.631470 &  0.001200 &  7981.632640 &  0.000466 &  LT + SSO  \cr
h & 19 &  8019.168490 &  0.000860 &  8019.168285 &  0.000463 &  Spitzer  \cr
h & 20 &  8037.932840 &  0.000850 &  8037.932399 &  0.000506 &  Spitzer  \cr
h & 28 &  8188.050690 &  0.000530 &  8188.051207 &  0.000545 &  Spitzer  \cr
h & 29 &  8206.819150 &  0.000670 &  8206.820021 &  0.000528 &  Spitzer  \cr
h & 39 &  8394.513659 &  0.001400 &  8394.512290 &  0.001061 &  LT + SSO  \cr
h & 59 &  8769.838090 &  0.000560 &  8769.837235 &  0.001096 &  Spitzer  \cr

    \hline
    \caption{Observed transit times with uncertainties, along with the mean, $t_\mathrm{post}$, and standard deviation, $\sigma_{post}$ of
        the times from the posterior sample.  Times are in $BJD_\mathrm{TDB} - 2,450,000$ while uncertainties are in days.}
    \label{tab:transit_times_observed_and_calculated}
\end{longtable}

\pagebreak
\begin{longtable}{|c|c|c|c|}
    \hline
    Planet & Epoch & $t_\mathrm{post}$ & $\sigma_\mathrm{post}$ \endfirsthead
    Planet & Epoch & $t_\mathrm{post}$ & $\sigma_\mathrm{post}$ \endhead
    \hline
    b & 1 &  7259.061221 &  0.000152\cr
b & 2 &  7260.572662 &  0.000163\cr
b & 3 &  7262.083452 &  0.000159\cr
b & 4 &  7263.594099 &  0.000150\cr
b & 5 &  7265.104973 &  0.000151\cr
b & 6 &  7266.615845 &  0.000153\cr
b & 7 &  7268.126697 &  0.000155\cr
b & 8 &  7269.637314 &  0.000148\cr
b & 9 &  7271.148093 &  0.000146\cr
b & 10 &  7272.659543 &  0.000157\cr
b & 11 &  7274.170344 &  0.000152\cr
b & 12 &  7275.680980 &  0.000144\cr
b & 13 &  7277.191799 &  0.000143\cr
b & 14 &  7278.702670 &  0.000145\cr
b & 15 &  7280.213581 &  0.000150\cr
b & 16 &  7281.724209 &  0.000143\cr
b & 17 &  7283.234973 &  0.000139\cr
b & 18 &  7284.746420 &  0.000150\cr
b & 19 &  7286.257235 &  0.000146\cr
b & 20 &  7287.767862 &  0.000137\cr
b & 21 &  7289.278632 &  0.000136\cr
b & 22 &  7290.789504 &  0.000138\cr
b & 23 &  7292.300472 &  0.000144\cr
b & 24 &  7293.811108 &  0.000137\cr
b & 25 &  7295.321861 &  0.000133\cr
b & 26 &  7296.833297 &  0.000143\cr
b & 27 &  7298.344125 &  0.000140\cr
b & 28 &  7299.854748 &  0.000131\cr
b & 29 &  7301.365471 &  0.000129\cr
b & 30 &  7302.876339 &  0.000131\cr
\comment{
b & 31 &  7304.387370 &  0.000138\cr
b & 32 &  7305.898016 &  0.000131\cr
b & 33 &  7307.408758 &  0.000127\cr
b & 34 &  7308.920177 &  0.000136\cr
b & 35 &  7310.431015 &  0.000134\cr
b & 36 &  7311.941630 &  0.000125\cr
b & 37 &  7313.452317 &  0.000122\cr
b & 38 &  7314.963182 &  0.000124\cr
b & 39 &  7316.474275 &  0.000132\cr
b & 40 &  7317.984935 &  0.000126\cr
b & 41 &  7319.495665 &  0.000121\cr
b & 42 &  7321.007053 &  0.000129\cr
b & 43 &  7322.517901 &  0.000127\cr
b & 44 &  7324.028514 &  0.000119\cr
b & 45 &  7325.539171 &  0.000115\cr
b & 46 &  7327.050036 &  0.000117\cr
b & 47 &  7328.561188 &  0.000126\cr
b & 48 &  7330.071859 &  0.000120\cr
b & 49 &  7331.582577 &  0.000115\cr
b & 50 &  7333.093929 &  0.000123\cr
b & 51 &  7334.604786 &  0.000121\cr
b & 52 &  7336.115403 &  0.000114\cr
b & 53 &  7337.626038 &  0.000109\cr
b & 54 &  7339.136894 &  0.000110\cr
b & 55 &  7340.648105 &  0.000121\cr
b & 56 &  7342.158789 &  0.000114\cr
b & 57 &  7343.669496 &  0.000109\cr
b & 58 &  7345.180807 &  0.000116\cr
b & 59 &  7346.691672 &  0.000115\cr
b & 60 &  7348.202291 &  0.000108\cr
b & 61 &  7349.712911 &  0.000102\cr
b & 62 &  7351.223762 &  0.000103\cr
b & 63 &  7352.735027 &  0.000115\cr
b & 64 &  7354.245728 &  0.000109\cr
b & 65 &  7355.756425 &  0.000103\cr
b & 66 &  7357.267683 &  0.000110\cr
b & 67 &  7358.778553 &  0.000109\cr
b & 68 &  7360.289184 &  0.000102\cr
b & 69 &  7361.799795 &  0.000097\cr
b & 70 &  7363.310642 &  0.000097\cr
b & 71 &  7364.821958 &  0.000109\cr
b & 72 &  7366.332670 &  0.000104\cr
b & 73 &  7367.843356 &  0.000098\cr
b & 74 &  7369.354559 &  0.000104\cr
b & 75 &  7370.865433 &  0.000103\cr
b & 76 &  7372.376085 &  0.000097\cr
b & 77 &  7373.886694 &  0.000091\cr
b & 78 &  7375.397531 &  0.000091\cr
b & 79 &  7376.908889 &  0.000104\cr
b & 80 &  7378.419617 &  0.000099\cr
b & 81 &  7379.930291 &  0.000094\cr
b & 82 &  7381.441438 &  0.000098\cr
b & 83 &  7382.952318 &  0.000097\cr
b & 84 &  7384.462991 &  0.000092\cr
b & 85 &  7385.973599 &  0.000086\cr
b & 86 &  7387.484429 &  0.000086\cr
b & 87 &  7388.995823 &  0.000099\cr
b & 88 &  7390.506568 &  0.000095\cr
b & 89 &  7392.017236 &  0.000090\cr
b & 90 &  7393.528319 &  0.000092\cr
b & 91 &  7395.039199 &  0.000091\cr
b & 92 &  7396.549904 &  0.000087\cr
b & 93 &  7398.060515 &  0.000081\cr
b & 94 &  7399.571339 &  0.000081\cr
b & 95 &  7401.082764 &  0.000094\cr
b & 96 &  7402.593523 &  0.000091\cr
b & 97 &  7404.104179 &  0.000086\cr
b & 98 &  7405.615201 &  0.000087\cr
b & 99 &  7407.126081 &  0.000086\cr
b & 100 &  7408.636827 &  0.000083\cr
b & 101 &  7410.147448 &  0.000077\cr
b & 102 &  7411.658260 &  0.000076\cr
b & 103 &  7413.169704 &  0.000090\cr
b & 104 &  7414.680479 &  0.000087\cr
b & 105 &  7416.191126 &  0.000083\cr
b & 106 &  7417.702086 &  0.000082\cr
b & 107 &  7419.212970 &  0.000081\cr
b & 108 &  7420.723760 &  0.000078\cr
b & 109 &  7422.234386 &  0.000073\cr
b & 110 &  7423.745189 &  0.000072\cr
b & 111 &  7425.256645 &  0.000086\cr
b & 112 &  7426.767435 &  0.000084\cr
b & 113 &  7428.278078 &  0.000080\cr
b & 114 &  7429.788979 &  0.000077\cr
b & 115 &  7431.299858 &  0.000076\cr
b & 116 &  7432.810700 &  0.000075\cr
b & 117 &  7434.321336 &  0.000070\cr
b & 118 &  7435.832129 &  0.000068\cr
b & 119 &  7437.343590 &  0.000083\cr
b & 120 &  7438.854396 &  0.000082\cr
b & 121 &  7440.365029 &  0.000077\cr
b & 122 &  7441.875873 &  0.000073\cr
b & 123 &  7443.386750 &  0.000071\cr
b & 124 &  7444.897648 &  0.000071\cr
b & 125 &  7446.408299 &  0.000066\cr
b & 126 &  7447.919081 &  0.000065\cr
b & 127 &  7449.430533 &  0.000080\cr
b & 128 &  7450.941353 &  0.000079\cr
b & 129 &  7452.451982 &  0.000075\cr
b & 130 &  7453.962774 &  0.000069\cr
b & 131 &  7455.473650 &  0.000067\cr
b & 132 &  7456.984609 &  0.000068\cr
b & 133 &  7458.495269 &  0.000064\cr
b & 134 &  7460.006039 &  0.000063\cr
b & 135 &  7461.517476 &  0.000077\cr
b & 136 &  7463.028310 &  0.000076\cr
b & 137 &  7464.538937 &  0.000072\cr
b & 138 &  7466.049685 &  0.000065\cr
b & 139 &  7467.560555 &  0.000063\cr
b & 140 &  7469.071575 &  0.000065\cr
b & 141 &  7470.582248 &  0.000061\cr
b & 142 &  7472.093005 &  0.000060\cr
b & 143 &  7473.604422 &  0.000074\cr
b & 144 &  7475.115270 &  0.000073\cr
b & 145 &  7476.625892 &  0.000069\cr
b & 146 &  7478.136600 &  0.000062\cr
b & 147 &  7479.647466 &  0.000059\cr
b & 148 &  7481.158547 &  0.000062\cr
b & 149 &  7482.669237 &  0.000059\cr
b & 150 &  7484.179984 &  0.000059\cr
b & 151 &  7485.691366 &  0.000071\cr
b & 152 &  7487.202224 &  0.000071\cr
b & 153 &  7488.712848 &  0.000066\cr
b & 154 &  7490.223523 &  0.000059\cr
b & 155 &  7491.734386 &  0.000056\cr
b & 156 &  7493.245532 &  0.000059\cr
b & 157 &  7494.756234 &  0.000057\cr
b & 158 &  7496.266966 &  0.000057\cr
b & 159 &  7497.778308 &  0.000069\cr
b & 160 &  7499.289177 &  0.000068\cr
b & 161 &  7500.799806 &  0.000063\cr
b & 162 &  7502.310460 &  0.000056\cr
b & 163 &  7503.821315 &  0.000053\cr
b & 164 &  7505.332518 &  0.000057\cr
b & 165 &  7506.843235 &  0.000056\cr
b & 166 &  7508.353954 &  0.000056\cr
b & 167 &  7509.865252 &  0.000066\cr
b & 168 &  7511.376133 &  0.000065\cr
b & 169 &  7512.886768 &  0.000060\cr
b & 170 &  7514.397401 &  0.000053\cr
b & 171 &  7515.908252 &  0.000050\cr
b & 172 &  7517.419510 &  0.000055\cr
b & 173 &  7518.930243 &  0.000055\cr
b & 174 &  7520.440952 &  0.000055\cr
b & 175 &  7521.952197 &  0.000063\cr
b & 176 &  7523.463084 &  0.000062\cr
b & 177 &  7524.973732 &  0.000057\cr
b & 178 &  7526.484353 &  0.000050\cr
b & 179 &  7527.995198 &  0.000048\cr
b & 180 &  7529.506511 &  0.000053\cr
b & 181 &  7531.017257 &  0.000053\cr
b & 182 &  7532.527952 &  0.000055\cr
b & 183 &  7534.039140 &  0.000060\cr
b & 184 &  7535.550034 &  0.000058\cr
b & 185 &  7537.060700 &  0.000053\cr
b & 186 &  7538.571317 &  0.000048\cr
b & 187 &  7540.082156 &  0.000045\cr
b & 188 &  7541.593512 &  0.000052\cr
b & 189 &  7543.104273 &  0.000052\cr
b & 190 &  7544.614955 &  0.000054\cr
b & 191 &  7546.126085 &  0.000057\cr
b & 192 &  7547.636987 &  0.000055\cr
b & 193 &  7549.147678 &  0.000050\cr
b & 194 &  7550.658289 &  0.000046\cr
b & 195 &  7552.169121 &  0.000043\cr
b & 196 &  7553.680517 &  0.000050\cr
b & 197 &  7555.191290 &  0.000051\cr
b & 198 &  7556.701964 &  0.000053\cr
b & 199 &  7558.213034 &  0.000054\cr
b & 200 &  7559.723937 &  0.000052\cr
b & 201 &  7561.234659 &  0.000048\cr
b & 202 &  7562.745271 &  0.000044\cr
b & 203 &  7564.256096 &  0.000042\cr
b & 204 &  7565.767526 &  0.000049\cr
b & 205 &  7567.278314 &  0.000050\cr
b & 206 &  7568.788974 &  0.000052\cr
b & 207 &  7570.299982 &  0.000051\cr
b & 208 &  7571.810888 &  0.000049\cr
b & 209 &  7573.321647 &  0.000045\cr
b & 210 &  7574.832264 &  0.000042\cr
b & 211 &  7576.343085 &  0.000040\cr
b & 212 &  7577.854535 &  0.000047\cr
b & 213 &  7579.365334 &  0.000049\cr
b & 214 &  7580.875986 &  0.000051\cr
b & 215 &  7582.386932 &  0.000048\cr
b & 216 &  7583.897841 &  0.000046\cr
b & 217 &  7585.408647 &  0.000043\cr
b & 218 &  7586.919267 &  0.000040\cr
b & 219 &  7588.430079 &  0.000039\cr
b & 220 &  7589.941544 &  0.000046\cr
b & 221 &  7591.452354 &  0.000047\cr
b & 222 &  7592.962999 &  0.000049\cr
b & 223 &  7594.473891 &  0.000046\cr
b & 224 &  7595.984797 &  0.000043\cr
b & 225 &  7597.495650 &  0.000041\cr
b & 226 &  7599.006278 &  0.000039\cr
b & 227 &  7600.517082 &  0.000038\cr
b & 228 &  7602.028554 &  0.000044\cr
b & 229 &  7603.539378 &  0.000046\cr
b & 230 &  7605.050015 &  0.000047\cr
b & 231 &  7606.560849 &  0.000043\cr
b & 232 &  7608.071755 &  0.000041\cr
b & 233 &  7609.582660 &  0.000040\cr
b & 234 &  7611.093299 &  0.000038\cr
b & 235 &  7612.604097 &  0.000037\cr
b & 236 &  7614.115564 &  0.000042\cr
b & 237 &  7615.626396 &  0.000044\cr
b & 238 &  7617.137028 &  0.000045\cr
b & 239 &  7618.647813 &  0.000041\cr
b & 240 &  7620.158716 &  0.000040\cr
b & 241 &  7621.669681 &  0.000039\cr
b & 242 &  7623.180330 &  0.000037\cr
b & 243 &  7624.691117 &  0.000036\cr
b & 244 &  7626.202572 &  0.000040\cr
b & 245 &  7627.713413 &  0.000042\cr
b & 246 &  7629.224041 &  0.000043\cr
b & 247 &  7630.734787 &  0.000040\cr
b & 248 &  7632.245685 &  0.000038\cr
b & 249 &  7633.756705 &  0.000038\cr
b & 250 &  7635.267367 &  0.000036\cr
b & 251 &  7636.778145 &  0.000035\cr
b & 252 &  7638.289577 &  0.000038\cr
b & 253 &  7639.800430 &  0.000040\cr
b & 254 &  7641.311058 &  0.000041\cr
b & 255 &  7642.821764 &  0.000039\cr
b & 256 &  7644.332656 &  0.000038\cr
b & 257 &  7645.843736 &  0.000038\cr
b & 258 &  7647.354410 &  0.000036\cr
b & 259 &  7648.865182 &  0.000035\cr
b & 260 &  7650.376584 &  0.000037\cr
b & 261 &  7651.887442 &  0.000038\cr
b & 262 &  7653.398071 &  0.000039\cr
b & 263 &  7654.908747 &  0.000038\cr
b & 264 &  7656.419633 &  0.000038\cr
b & 265 &  7657.930775 &  0.000037\cr
b & 266 &  7659.441465 &  0.000035\cr
b & 267 &  7660.952223 &  0.000034\cr
b & 268 &  7662.463586 &  0.000035\cr
b & 269 &  7663.974452 &  0.000036\cr
b & 270 &  7665.485084 &  0.000038\cr
b & 271 &  7666.995741 &  0.000038\cr
b & 272 &  7668.506620 &  0.000038\cr
b & 273 &  7670.017817 &  0.000036\cr
b & 274 &  7671.528521 &  0.000034\cr
b & 275 &  7673.039269 &  0.000033\cr
b & 276 &  7674.550586 &  0.000033\cr
b & 277 &  7676.061460 &  0.000035\cr
b & 278 &  7677.572103 &  0.000037\cr
b & 279 &  7679.082741 &  0.000038\cr
b & 280 &  7680.593611 &  0.000038\cr
b & 281 &  7682.104863 &  0.000035\cr
b & 282 &  7683.615582 &  0.000033\cr
b & 283 &  7685.126321 &  0.000032\cr
b & 284 &  7686.637589 &  0.000032\cr
b & 285 &  7688.148466 &  0.000034\cr
b & 286 &  7689.659121 &  0.000037\cr
b & 287 &  7691.169749 &  0.000038\cr
b & 288 &  7692.680609 &  0.000039\cr
b & 289 &  7694.191914 &  0.000035\cr
b & 290 &  7695.702651 &  0.000032\cr
b & 291 &  7697.213377 &  0.000032\cr
b & 292 &  7698.724586 &  0.000031\cr
b & 293 &  7700.235468 &  0.000033\cr
b & 294 &  7701.746142 &  0.000037\cr
b & 295 &  7703.256766 &  0.000039\cr
b & 296 &  7704.767620 &  0.000040\cr
b & 297 &  7706.278969 &  0.000033\cr
b & 298 &  7707.789719 &  0.000031\cr
b & 299 &  7709.300435 &  0.000031\cr
b & 300 &  7710.811583 &  0.000030\cr
b & 301 &  7712.322470 &  0.000033\cr
b & 302 &  7713.833173 &  0.000037\cr
b & 303 &  7715.343794 &  0.000040\cr
b & 304 &  7716.854634 &  0.000041\cr
b & 305 &  7718.366024 &  0.000032\cr
b & 306 &  7719.876790 &  0.000030\cr
b & 307 &  7721.387494 &  0.000030\cr
b & 308 &  7722.898583 &  0.000030\cr
b & 309 &  7724.409472 &  0.000032\cr
b & 310 &  7725.920205 &  0.000038\cr
b & 311 &  7727.430827 &  0.000041\cr
b & 312 &  7728.941658 &  0.000041\cr
b & 313 &  7730.453081 &  0.000031\cr
b & 314 &  7731.963865 &  0.000029\cr
b & 315 &  7733.474558 &  0.000030\cr
b & 316 &  7734.985581 &  0.000030\cr
b & 317 &  7736.496472 &  0.000032\cr
b & 318 &  7738.007244 &  0.000039\cr
b & 319 &  7739.517870 &  0.000041\cr
b & 320 &  7741.028693 &  0.000041\cr
b & 321 &  7742.540142 &  0.000030\cr
b & 322 &  7744.050938 &  0.000028\cr
b & 323 &  7745.561619 &  0.000029\cr
b & 324 &  7747.072580 &  0.000030\cr
b & 325 &  7748.583473 &  0.000032\cr
b & 326 &  7750.094292 &  0.000039\cr
b & 327 &  7751.604924 &  0.000041\cr
b & 328 &  7753.115733 &  0.000041\cr
b & 329 &  7754.627200 &  0.000029\cr
b & 330 &  7756.138010 &  0.000027\cr
b & 331 &  7757.648680 &  0.000029\cr
b & 332 &  7759.159584 &  0.000030\cr
b & 333 &  7760.670479 &  0.000033\cr
b & 334 &  7762.181345 &  0.000039\cr
b & 335 &  7763.691983 &  0.000041\cr
b & 336 &  7765.202782 &  0.000041\cr
b & 337 &  7766.714256 &  0.000028\cr
b & 338 &  7768.225083 &  0.000027\cr
b & 339 &  7769.735746 &  0.000028\cr
b & 340 &  7771.246590 &  0.000030\cr
b & 341 &  7772.757483 &  0.000033\cr
b & 342 &  7774.268405 &  0.000039\cr
b & 343 &  7775.779050 &  0.000040\cr
b & 344 &  7777.289840 &  0.000040\cr
b & 345 &  7778.801317 &  0.000028\cr
b & 346 &  7780.312153 &  0.000026\cr
b & 347 &  7781.822805 &  0.000028\cr
b & 348 &  7783.333600 &  0.000030\cr
b & 349 &  7784.844491 &  0.000033\cr
b & 350 &  7786.355472 &  0.000039\cr
b & 351 &  7787.866130 &  0.000039\cr
b & 352 &  7789.376906 &  0.000039\cr
b & 353 &  7790.888372 &  0.000027\cr
b & 354 &  7792.399220 &  0.000026\cr
b & 355 &  7793.909864 &  0.000027\cr
b & 356 &  7795.420616 &  0.000030\cr
b & 357 &  7796.931507 &  0.000033\cr
b & 358 &  7798.442545 &  0.000038\cr
b & 359 &  7799.953212 &  0.000038\cr
b & 360 &  7801.463977 &  0.000038\cr
b & 361 &  7802.975425 &  0.000027\cr
b & 362 &  7804.486285 &  0.000025\cr
b & 363 &  7805.996927 &  0.000027\cr
b & 364 &  7807.507638 &  0.000031\cr
b & 365 &  7809.018524 &  0.000033\cr
b & 366 &  7810.529623 &  0.000036\cr
b & 367 &  7812.040300 &  0.000036\cr
b & 368 &  7813.551055 &  0.000037\cr
b & 369 &  7815.062480 &  0.000027\cr
b & 370 &  7816.573348 &  0.000025\cr
b & 371 &  7818.083983 &  0.000027\cr
b & 372 &  7819.594665 &  0.000031\cr
b & 373 &  7821.105547 &  0.000033\cr
b & 374 &  7822.616706 &  0.000035\cr
b & 375 &  7824.127399 &  0.000035\cr
b & 376 &  7825.638142 &  0.000036\cr
b & 377 &  7827.149529 &  0.000027\cr
b & 378 &  7828.660406 &  0.000025\cr
b & 379 &  7830.171041 &  0.000027\cr
b & 380 &  7831.681699 &  0.000031\cr
b & 381 &  7833.192580 &  0.000033\cr
b & 382 &  7834.703796 &  0.000033\cr
b & 383 &  7836.214499 &  0.000033\cr
b & 384 &  7837.725231 &  0.000035\cr
b & 385 &  7839.236576 &  0.000027\cr
b & 386 &  7840.747460 &  0.000025\cr
b & 387 &  7842.258102 &  0.000026\cr
b & 388 &  7843.768745 &  0.000031\cr
b & 389 &  7845.279616 &  0.000033\cr
b & 390 &  7846.790886 &  0.000031\cr
b & 391 &  7848.301603 &  0.000032\cr
b & 392 &  7849.812325 &  0.000035\cr
b & 393 &  7851.323624 &  0.000028\cr
b & 394 &  7852.834515 &  0.000025\cr
b & 395 &  7854.345162 &  0.000026\cr
b & 396 &  7855.855794 &  0.000032\cr
b & 397 &  7857.366660 &  0.000033\cr
b & 398 &  7858.877979 &  0.000031\cr
b & 399 &  7860.388714 &  0.000032\cr
b & 400 &  7861.899426 &  0.000035\cr
b & 401 &  7863.410669 &  0.000028\cr
b & 402 &  7864.921563 &  0.000025\cr
b & 403 &  7866.432225 &  0.000026\cr
b & 404 &  7867.942852 &  0.000032\cr
b & 405 &  7869.453714 &  0.000033\cr
b & 406 &  7870.965080 &  0.000030\cr
b & 407 &  7872.475825 &  0.000032\cr
b & 408 &  7873.986526 &  0.000036\cr
b & 409 &  7875.497712 &  0.000029\cr
b & 410 &  7877.008608 &  0.000026\cr
b & 411 &  7878.519294 &  0.000026\cr
b & 412 &  7880.029923 &  0.000031\cr
b & 413 &  7881.540774 &  0.000033\cr
b & 414 &  7883.052177 &  0.000030\cr
b & 415 &  7884.562938 &  0.000032\cr
b & 416 &  7886.073629 &  0.000037\cr
b & 417 &  7887.584755 &  0.000030\cr
b & 418 &  7889.095656 &  0.000026\cr
b & 419 &  7890.606368 &  0.000026\cr
b & 420 &  7892.116997 &  0.000031\cr
b & 421 &  7893.627841 &  0.000034\cr
b & 422 &  7895.139274 &  0.000031\cr
b & 423 &  7896.650053 &  0.000034\cr
b & 424 &  7898.160737 &  0.000039\cr
b & 425 &  7899.671799 &  0.000031\cr
b & 426 &  7901.182698 &  0.000027\cr
b & 427 &  7902.693446 &  0.000026\cr
b & 428 &  7904.204081 &  0.000031\cr
b & 429 &  7905.714917 &  0.000034\cr
b & 430 &  7907.226377 &  0.000033\cr
b & 431 &  7908.737169 &  0.000035\cr
b & 432 &  7910.247841 &  0.000040\cr
b & 433 &  7911.758842 &  0.000032\cr
b & 434 &  7913.269740 &  0.000027\cr
b & 435 &  7914.780531 &  0.000025\cr
b & 436 &  7916.291176 &  0.000031\cr
b & 437 &  7917.802002 &  0.000034\cr
b & 438 &  7919.313474 &  0.000034\cr
b & 439 &  7920.824281 &  0.000036\cr
b & 440 &  7922.334946 &  0.000040\cr
b & 441 &  7923.845886 &  0.000033\cr
b & 442 &  7925.356786 &  0.000028\cr
b & 443 &  7926.867624 &  0.000025\cr
b & 444 &  7928.378276 &  0.000030\cr
b & 445 &  7929.889091 &  0.000034\cr
b & 446 &  7931.400570 &  0.000035\cr
b & 447 &  7932.911392 &  0.000037\cr
b & 448 &  7934.422053 &  0.000041\cr
b & 449 &  7935.932936 &  0.000033\cr
b & 450 &  7937.443829 &  0.000028\cr
b & 451 &  7938.954721 &  0.000025\cr
b & 452 &  7940.465383 &  0.000030\cr
b & 453 &  7941.976187 &  0.000034\cr
b & 454 &  7943.487668 &  0.000036\cr
b & 455 &  7944.998504 &  0.000038\cr
b & 456 &  7946.509155 &  0.000040\cr
b & 457 &  7948.019984 &  0.000034\cr
b & 458 &  7949.530875 &  0.000028\cr
b & 459 &  7951.041823 &  0.000025\cr
b & 460 &  7952.552500 &  0.000030\cr
b & 461 &  7954.063294 &  0.000034\cr
b & 462 &  7955.574760 &  0.000037\cr
b & 463 &  7957.085609 &  0.000038\cr
b & 464 &  7958.596256 &  0.000040\cr
b & 465 &  7960.107036 &  0.000034\cr
b & 466 &  7961.617926 &  0.000029\cr
b & 467 &  7963.128935 &  0.000025\cr
b & 468 &  7964.639621 &  0.000029\cr
b & 469 &  7966.150402 &  0.000034\cr
b & 470 &  7967.661849 &  0.000038\cr
b & 471 &  7969.172710 &  0.000038\cr
b & 472 &  7970.683356 &  0.000039\cr
b & 473 &  7972.194096 &  0.000033\cr
b & 474 &  7973.704979 &  0.000029\cr
b & 475 &  7975.216047 &  0.000025\cr
b & 476 &  7976.726748 &  0.000029\cr
b & 477 &  7978.237516 &  0.000035\cr
b & 478 &  7979.748936 &  0.000038\cr
b & 479 &  7981.259812 &  0.000037\cr
b & 480 &  7982.770453 &  0.000037\cr
b & 481 &  7984.281157 &  0.000033\cr
b & 482 &  7985.792035 &  0.000029\cr
b & 483 &  7987.303164 &  0.000025\cr
b & 484 &  7988.813879 &  0.000029\cr
b & 485 &  7990.324638 &  0.000035\cr
b & 486 &  7991.836021 &  0.000038\cr
b & 487 &  7993.346904 &  0.000037\cr
b & 488 &  7994.857548 &  0.000036\cr
b & 489 &  7996.368222 &  0.000032\cr
b & 490 &  7997.879097 &  0.000029\cr
b & 491 &  7999.390288 &  0.000026\cr
b & 492 &  8000.901016 &  0.000030\cr
b & 493 &  8002.411759 &  0.000035\cr
b & 494 &  8003.923100 &  0.000037\cr
b & 495 &  8005.433992 &  0.000036\cr
b & 496 &  8006.944641 &  0.000034\cr
b & 497 &  8008.455297 &  0.000031\cr
b & 498 &  8009.966166 &  0.000029\cr
b & 499 &  8011.477411 &  0.000026\cr
b & 500 &  8012.988153 &  0.000030\cr
b & 501 &  8014.498883 &  0.000035\cr
b & 502 &  8016.010176 &  0.000036\cr
b & 503 &  8017.521079 &  0.000034\cr
b & 504 &  8019.031736 &  0.000032\cr
b & 505 &  8020.542374 &  0.000030\cr
b & 506 &  8022.053238 &  0.000028\cr
b & 507 &  8023.564536 &  0.000027\cr
b & 508 &  8025.075293 &  0.000030\cr
b & 509 &  8026.586013 &  0.000035\cr
b & 510 &  8028.097252 &  0.000035\cr
b & 511 &  8029.608158 &  0.000033\cr
b & 512 &  8031.118830 &  0.000031\cr
b & 513 &  8032.629458 &  0.000029\cr
b & 514 &  8034.140315 &  0.000028\cr
b & 515 &  8035.651666 &  0.000027\cr
b & 516 &  8037.162436 &  0.000030\cr
b & 517 &  8038.673141 &  0.000035\cr
b & 518 &  8040.184322 &  0.000034\cr
b & 519 &  8041.695233 &  0.000032\cr
b & 520 &  8043.205924 &  0.000030\cr
b & 521 &  8044.716550 &  0.000029\cr
b & 522 &  8046.227403 &  0.000028\cr
b & 523 &  8047.738792 &  0.000028\cr
b & 524 &  8049.249575 &  0.000031\cr
b & 525 &  8050.760269 &  0.000035\cr
b & 526 &  8052.271389 &  0.000033\cr
b & 527 &  8053.782307 &  0.000031\cr
b & 528 &  8055.293025 &  0.000030\cr
b & 529 &  8056.803647 &  0.000029\cr
b & 530 &  8058.314492 &  0.000028\cr
b & 531 &  8059.825918 &  0.000029\cr
b & 532 &  8061.336713 &  0.000031\cr
b & 533 &  8062.847399 &  0.000034\cr
b & 534 &  8064.358459 &  0.000032\cr
b & 535 &  8065.869376 &  0.000031\cr
b & 536 &  8067.380125 &  0.000030\cr
b & 537 &  8068.890750 &  0.000029\cr
b & 538 &  8070.401588 &  0.000029\cr
b & 539 &  8071.913044 &  0.000029\cr
b & 540 &  8073.423853 &  0.000031\cr
b & 541 &  8074.934526 &  0.000033\cr
b & 542 &  8076.445523 &  0.000031\cr
b & 543 &  8077.956442 &  0.000031\cr
b & 544 &  8079.467229 &  0.000032\cr
b & 545 &  8080.977860 &  0.000030\cr
b & 546 &  8082.488693 &  0.000029\cr
b & 547 &  8084.000167 &  0.000030\cr
b & 548 &  8085.510985 &  0.000031\cr
b & 549 &  8087.021650 &  0.000033\cr
b & 550 &  8088.532587 &  0.000031\cr
b & 551 &  8090.043507 &  0.000032\cr
b & 552 &  8091.554341 &  0.000034\cr
b & 553 &  8093.064976 &  0.000032\cr
b & 554 &  8094.575800 &  0.000030\cr
b & 555 &  8096.087285 &  0.000031\cr
b & 556 &  8097.598114 &  0.000032\cr
b & 557 &  8099.108771 &  0.000032\cr
b & 558 &  8100.619655 &  0.000031\cr
b & 559 &  8102.130571 &  0.000033\cr
b & 560 &  8103.641452 &  0.000036\cr
b & 561 &  8105.152097 &  0.000033\cr
b & 562 &  8106.662912 &  0.000031\cr
b & 563 &  8108.174400 &  0.000032\cr
b & 564 &  8109.685242 &  0.000032\cr
b & 565 &  8111.195892 &  0.000032\cr
b & 566 &  8112.706719 &  0.000032\cr
b & 567 &  8114.217633 &  0.000035\cr
b & 568 &  8115.728567 &  0.000039\cr
b & 569 &  8117.239222 &  0.000035\cr
b & 570 &  8118.750032 &  0.000032\cr
b & 571 &  8120.261512 &  0.000033\cr
b & 572 &  8121.772360 &  0.000034\cr
b & 573 &  8123.283005 &  0.000033\cr
b & 574 &  8124.793786 &  0.000034\cr
b & 575 &  8126.304695 &  0.000037\cr
b & 576 &  8127.815689 &  0.000041\cr
b & 577 &  8129.326355 &  0.000037\cr
b & 578 &  8130.837153 &  0.000034\cr
b & 579 &  8132.348617 &  0.000034\cr
b & 580 &  8133.859473 &  0.000035\cr
b & 581 &  8135.370115 &  0.000034\cr
b & 582 &  8136.880857 &  0.000036\cr
b & 583 &  8138.391762 &  0.000039\cr
b & 584 &  8139.902810 &  0.000043\cr
b & 585 &  8141.413489 &  0.000038\cr
b & 586 &  8142.924278 &  0.000035\cr
b & 587 &  8144.435715 &  0.000036\cr
b & 588 &  8145.946582 &  0.000037\cr
b & 589 &  8147.457224 &  0.000037\cr
b & 590 &  8148.967929 &  0.000039\cr
b & 591 &  8150.478826 &  0.000042\cr
b & 592 &  8151.989934 &  0.000046\cr
b & 593 &  8153.500626 &  0.000040\cr
b & 594 &  8155.011407 &  0.000036\cr
b & 595 &  8156.522812 &  0.000038\cr
b & 596 &  8158.033683 &  0.000040\cr
b & 597 &  8159.544326 &  0.000040\cr
b & 598 &  8161.055003 &  0.000041\cr
b & 599 &  8162.565893 &  0.000045\cr
b & 600 &  8164.077061 &  0.000047\cr
b & 601 &  8165.587769 &  0.000041\cr
b & 602 &  8167.098537 &  0.000037\cr
b & 603 &  8168.609900 &  0.000039\cr
b & 604 &  8170.120777 &  0.000042\cr
b & 605 &  8171.631424 &  0.000043\cr
b & 606 &  8173.142083 &  0.000044\cr
b & 607 &  8174.652967 &  0.000047\cr
b & 608 &  8176.164189 &  0.000049\cr
b & 609 &  8177.674911 &  0.000043\cr
b & 610 &  8179.185668 &  0.000037\cr
b & 611 &  8180.696981 &  0.000041\cr
b & 612 &  8182.207866 &  0.000045\cr
b & 613 &  8183.718525 &  0.000046\cr
b & 614 &  8185.229167 &  0.000047\cr
b & 615 &  8186.740040 &  0.000050\cr
b & 616 &  8188.251316 &  0.000050\cr
b & 617 &  8189.762052 &  0.000044\cr
b & 618 &  8191.272799 &  0.000038\cr
b & 619 &  8192.784062 &  0.000043\cr
b & 620 &  8194.294949 &  0.000047\cr
b & 621 &  8195.805620 &  0.000050\cr
b & 622 &  8197.316254 &  0.000050\cr
b & 623 &  8198.827117 &  0.000052\cr
b & 624 &  8200.338444 &  0.000051\cr
b & 625 &  8201.849199 &  0.000045\cr
b & 626 &  8203.359932 &  0.000039\cr
b & 627 &  8204.871133 &  0.000045\cr
b & 628 &  8206.382025 &  0.000050\cr
b & 629 &  8207.892716 &  0.000053\cr
b & 630 &  8209.403345 &  0.000053\cr
b & 631 &  8210.914202 &  0.000054\cr
b & 632 &  8212.425573 &  0.000052\cr
b & 633 &  8213.936340 &  0.000046\cr
b & 634 &  8215.447062 &  0.000040\cr
b & 635 &  8216.958201 &  0.000047\cr
b & 636 &  8218.469096 &  0.000052\cr
b & 637 &  8219.979817 &  0.000056\cr
b & 638 &  8221.490444 &  0.000055\cr
b & 639 &  8223.001288 &  0.000056\cr
b & 640 &  8224.512698 &  0.000053\cr
b & 641 &  8226.023479 &  0.000047\cr
b & 642 &  8227.534189 &  0.000041\cr
b & 643 &  8229.045268 &  0.000048\cr
b & 644 &  8230.556165 &  0.000054\cr
b & 645 &  8232.066916 &  0.000059\cr
b & 646 &  8233.577545 &  0.000057\cr
b & 647 &  8235.088379 &  0.000057\cr
b & 648 &  8236.599820 &  0.000053\cr
b & 649 &  8238.110619 &  0.000048\cr
b & 650 &  8239.621318 &  0.000043\cr
b & 651 &  8241.132329 &  0.000049\cr
b & 652 &  8242.643227 &  0.000055\cr
b & 653 &  8244.154018 &  0.000062\cr
b & 654 &  8245.664650 &  0.000059\cr
b & 655 &  8247.175476 &  0.000058\cr
b & 656 &  8248.686942 &  0.000054\cr
b & 657 &  8250.197752 &  0.000049\cr
b & 658 &  8251.708439 &  0.000044\cr
b & 659 &  8253.219389 &  0.000050\cr
b & 660 &  8254.730287 &  0.000057\cr
b & 661 &  8256.241125 &  0.000063\cr
b & 662 &  8257.751765 &  0.000060\cr
b & 663 &  8259.262577 &  0.000058\cr
b & 664 &  8260.774058 &  0.000054\cr
b & 665 &  8262.284881 &  0.000050\cr
b & 666 &  8263.795556 &  0.000045\cr
b & 667 &  8265.306449 &  0.000051\cr
b & 668 &  8266.817349 &  0.000057\cr
b & 669 &  8268.328234 &  0.000065\cr
b & 670 &  8269.838880 &  0.000061\cr
b & 671 &  8271.349682 &  0.000058\cr
b & 672 &  8272.861168 &  0.000055\cr
b & 673 &  8274.372007 &  0.000051\cr
b & 674 &  8275.882673 &  0.000046\cr
b & 675 &  8277.393509 &  0.000052\cr
b & 676 &  8278.904405 &  0.000058\cr
b & 677 &  8280.415346 &  0.000065\cr
b & 678 &  8281.925999 &  0.000061\cr
b & 679 &  8283.436791 &  0.000057\cr
b & 680 &  8284.948278 &  0.000055\cr
b & 681 &  8286.459126 &  0.000052\cr
b & 682 &  8287.969781 &  0.000048\cr
b & 683 &  8289.480567 &  0.000052\cr
b & 684 &  8290.991462 &  0.000058\cr
b & 685 &  8292.502460 &  0.000065\cr
b & 686 &  8294.013127 &  0.000060\cr
b & 687 &  8295.523906 &  0.000057\cr
b & 688 &  8297.035379 &  0.000055\cr
b & 689 &  8298.546238 &  0.000053\cr
b & 690 &  8300.056885 &  0.000049\cr
b & 691 &  8301.567629 &  0.000053\cr
b & 692 &  8303.078523 &  0.000058\cr
b & 693 &  8304.589579 &  0.000065\cr
b & 694 &  8306.100253 &  0.000059\cr
b & 695 &  8307.611022 &  0.000056\cr
b & 696 &  8309.122474 &  0.000055\cr
b & 697 &  8310.633343 &  0.000054\cr
b & 698 &  8312.143988 &  0.000050\cr
b & 699 &  8313.654694 &  0.000053\cr
b & 700 &  8315.165582 &  0.000058\cr
b & 701 &  8316.676697 &  0.000064\cr
b & 702 &  8318.187383 &  0.000058\cr
b & 703 &  8319.698141 &  0.000054\cr
b & 704 &  8321.209567 &  0.000055\cr
b & 705 &  8322.720443 &  0.000055\cr
b & 706 &  8324.231082 &  0.000051\cr
b & 707 &  8325.741759 &  0.000053\cr
b & 708 &  8327.252643 &  0.000057\cr
b & 709 &  8328.763817 &  0.000063\cr
b & 710 &  8330.274519 &  0.000058\cr
b & 711 &  8331.785266 &  0.000053\cr
b & 712 &  8333.296651 &  0.000055\cr
b & 713 &  8334.807534 &  0.000055\cr
b & 714 &  8336.318173 &  0.000052\cr
b & 715 &  8337.828829 &  0.000053\cr
b & 716 &  8339.339710 &  0.000057\cr
b & 717 &  8340.850941 &  0.000062\cr
b & 718 &  8342.361653 &  0.000057\cr
b & 719 &  8343.872388 &  0.000053\cr
b & 720 &  8345.383729 &  0.000055\cr
b & 721 &  8346.894617 &  0.000055\cr
b & 722 &  8348.405264 &  0.000053\cr
b & 723 &  8349.915906 &  0.000053\cr
b & 724 &  8351.426778 &  0.000056\cr
b & 725 &  8352.938062 &  0.000061\cr
b & 726 &  8354.448788 &  0.000056\cr
b & 727 &  8355.959512 &  0.000052\cr
b & 728 &  8357.470805 &  0.000055\cr
b & 729 &  8358.981698 &  0.000056\cr
b & 730 &  8360.492351 &  0.000054\cr
b & 731 &  8362.002983 &  0.000053\cr
b & 732 &  8363.513850 &  0.000056\cr
b & 733 &  8365.025181 &  0.000061\cr
b & 734 &  8366.535925 &  0.000056\cr
b & 735 &  8368.046640 &  0.000052\cr
b & 736 &  8369.557874 &  0.000055\cr
b & 737 &  8371.068769 &  0.000056\cr
b & 738 &  8372.579438 &  0.000055\cr
b & 739 &  8374.090066 &  0.000053\cr
b & 740 &  8375.600927 &  0.000055\cr
b & 741 &  8377.112305 &  0.000060\cr
b & 742 &  8378.623060 &  0.000056\cr
b & 743 &  8380.133763 &  0.000053\cr
b & 744 &  8381.644937 &  0.000055\cr
b & 745 &  8383.155833 &  0.000056\cr
b & 746 &  8384.666527 &  0.000055\cr
b & 747 &  8386.177158 &  0.000054\cr
b & 748 &  8387.688009 &  0.000055\cr
b & 749 &  8389.199421 &  0.000060\cr
b & 750 &  8390.710192 &  0.000057\cr
b & 751 &  8392.220885 &  0.000053\cr
b & 752 &  8393.731997 &  0.000055\cr
b & 753 &  8395.242898 &  0.000056\cr
b & 754 &  8396.753619 &  0.000056\cr
b & 755 &  8398.264250 &  0.000054\cr
b & 756 &  8399.775093 &  0.000054\cr
b & 757 &  8401.286535 &  0.000061\cr
b & 758 &  8402.797322 &  0.000058\cr
b & 759 &  8404.308008 &  0.000054\cr
b & 760 &  8405.819056 &  0.000055\cr
b & 761 &  8407.329953 &  0.000056\cr
b & 762 &  8408.840711 &  0.000057\cr
b & 763 &  8410.351349 &  0.000054\cr
b & 764 &  8411.862183 &  0.000054\cr
b & 765 &  8413.373650 &  0.000061\cr
b & 766 &  8414.884451 &  0.000059\cr
b & 767 &  8416.395125 &  0.000055\cr
b & 768 &  8417.906110 &  0.000055\cr
b & 769 &  8419.417005 &  0.000056\cr
b & 770 &  8420.927807 &  0.000057\cr
b & 771 &  8422.438456 &  0.000055\cr
b & 772 &  8423.949279 &  0.000054\cr
b & 773 &  8425.460757 &  0.000062\cr
b & 774 &  8426.971572 &  0.000060\cr
b & 775 &  8428.482238 &  0.000056\cr
b & 776 &  8429.993161 &  0.000055\cr
b & 777 &  8431.504058 &  0.000056\cr
b & 778 &  8433.014909 &  0.000058\cr
b & 779 &  8434.525564 &  0.000055\cr
b & 780 &  8436.036376 &  0.000055\cr
b & 781 &  8437.547859 &  0.000063\cr
b & 782 &  8439.058688 &  0.000061\cr
b & 783 &  8440.569349 &  0.000057\cr
b & 784 &  8442.080216 &  0.000055\cr
b & 785 &  8443.591106 &  0.000056\cr
b & 786 &  8445.102010 &  0.000059\cr
b & 787 &  8446.612676 &  0.000056\cr
b & 788 &  8448.123477 &  0.000055\cr
b & 789 &  8449.634958 &  0.000064\cr
b & 790 &  8451.145802 &  0.000062\cr
b & 791 &  8452.656454 &  0.000058\cr
b & 792 &  8454.167266 &  0.000055\cr
b & 793 &  8455.678153 &  0.000056\cr
b & 794 &  8457.189114 &  0.000059\cr
b & 795 &  8458.699795 &  0.000056\cr
b & 796 &  8460.210586 &  0.000056\cr
b & 797 &  8461.722050 &  0.000064\cr
b & 798 &  8463.232905 &  0.000063\cr
b & 799 &  8464.743552 &  0.000059\cr
b & 800 &  8466.254316 &  0.000056\cr
b & 801 &  8467.765202 &  0.000056\cr
b & 802 &  8469.276224 &  0.000060\cr
b & 803 &  8470.786915 &  0.000057\cr
b & 804 &  8472.297692 &  0.000057\cr
b & 805 &  8473.809135 &  0.000065\cr
b & 806 &  8475.320001 &  0.000064\cr
b & 807 &  8476.830646 &  0.000059\cr
b & 808 &  8478.341372 &  0.000056\cr
b & 809 &  8479.852251 &  0.000057\cr
b & 810 &  8481.363332 &  0.000061\cr
b & 811 &  8482.874037 &  0.000058\cr
b & 812 &  8484.384801 &  0.000058\cr
b & 813 &  8485.896215 &  0.000065\cr
b & 814 &  8487.407094 &  0.000064\cr
b & 815 &  8488.917736 &  0.000060\cr
b & 816 &  8490.428426 &  0.000057\cr
b & 817 &  8491.939300 &  0.000057\cr
b & 818 &  8493.450442 &  0.000062\cr
b & 819 &  8494.961162 &  0.000059\cr
b & 820 &  8496.471916 &  0.000059\cr
b & 821 &  8497.983290 &  0.000066\cr
b & 822 &  8499.494175 &  0.000065\cr
b & 823 &  8501.004819 &  0.000061\cr
b & 824 &  8502.515482 &  0.000057\cr
b & 825 &  8504.026352 &  0.000058\cr
b & 826 &  8505.537556 &  0.000063\cr
b & 827 &  8507.048288 &  0.000061\cr
b & 828 &  8508.559027 &  0.000060\cr
b & 829 &  8510.070356 &  0.000066\cr
b & 830 &  8511.581249 &  0.000065\cr
b & 831 &  8513.091898 &  0.000061\cr
b & 832 &  8514.602544 &  0.000058\cr
b & 833 &  8516.113408 &  0.000058\cr
b & 834 &  8517.624666 &  0.000064\cr
b & 835 &  8519.135413 &  0.000062\cr
b & 836 &  8520.646138 &  0.000061\cr
b & 837 &  8522.157415 &  0.000066\cr
b & 838 &  8523.668319 &  0.000066\cr
b & 839 &  8525.178977 &  0.000062\cr
b & 840 &  8526.689606 &  0.000059\cr
b & 841 &  8528.200465 &  0.000059\cr
b & 842 &  8529.711776 &  0.000065\cr
b & 843 &  8531.222535 &  0.000063\cr
b & 844 &  8532.733252 &  0.000062\cr
b & 845 &  8534.244473 &  0.000066\cr
b & 846 &  8535.755378 &  0.000066\cr
b & 847 &  8537.266051 &  0.000064\cr
b & 848 &  8538.776673 &  0.000060\cr
b & 849 &  8540.287525 &  0.000060\cr
b & 850 &  8541.798886 &  0.000066\cr
b & 851 &  8543.309660 &  0.000065\cr
b & 852 &  8544.820361 &  0.000063\cr
b & 853 &  8546.331521 &  0.000067\cr
b & 854 &  8547.842431 &  0.000067\cr
b & 855 &  8549.353124 &  0.000065\cr
b & 856 &  8550.863744 &  0.000062\cr
b & 857 &  8552.374593 &  0.000061\cr
b & 858 &  8553.885992 &  0.000067\cr
b & 859 &  8555.396778 &  0.000066\cr
b & 860 &  8556.907467 &  0.000064\cr
b & 861 &  8558.418565 &  0.000067\cr
b & 862 &  8559.929479 &  0.000067\cr
b & 863 &  8561.440202 &  0.000066\cr
b & 864 &  8562.950819 &  0.000063\cr
b & 865 &  8564.461660 &  0.000062\cr
b & 866 &  8565.973094 &  0.000069\cr
b & 867 &  8567.483891 &  0.000067\cr
b & 868 &  8568.994571 &  0.000065\cr
b & 869 &  8570.505609 &  0.000067\cr
b & 870 &  8572.016522 &  0.000068\cr
b & 871 &  8573.527276 &  0.000068\cr
b & 872 &  8575.037898 &  0.000064\cr
b & 873 &  8576.548731 &  0.000063\cr
b & 874 &  8578.060193 &  0.000070\cr
b & 875 &  8579.571004 &  0.000069\cr
b & 876 &  8581.081672 &  0.000066\cr
b & 877 &  8582.592645 &  0.000068\cr
b & 878 &  8584.103558 &  0.000069\cr
b & 879 &  8585.614352 &  0.000070\cr
b & 880 &  8587.124980 &  0.000066\cr
b & 881 &  8588.635809 &  0.000065\cr
b & 882 &  8590.147287 &  0.000071\cr
b & 883 &  8591.658106 &  0.000070\cr
b & 884 &  8593.168766 &  0.000067\cr
b & 885 &  8594.679679 &  0.000068\cr
b & 886 &  8596.190591 &  0.000070\cr
b & 887 &  8597.701434 &  0.000071\cr
b & 888 &  8599.212068 &  0.000068\cr
b & 889 &  8600.722887 &  0.000066\cr
b & 890 &  8602.234373 &  0.000072\cr
b & 891 &  8603.745203 &  0.000071\cr
b & 892 &  8605.255855 &  0.000068\cr
b & 893 &  8606.766714 &  0.000069\cr
b & 894 &  8608.277623 &  0.000071\cr
b & 895 &  8609.788514 &  0.000073\cr
b & 896 &  8611.299158 &  0.000069\cr
b & 897 &  8612.809968 &  0.000067\cr
b & 898 &  8614.321454 &  0.000073\cr
b & 899 &  8615.832295 &  0.000072\cr
b & 900 &  8617.342941 &  0.000070\cr
b & 901 &  8618.853745 &  0.000070\cr
b & 902 &  8620.364651 &  0.000072\cr
b & 903 &  8621.875595 &  0.000075\cr
b & 904 &  8623.386250 &  0.000070\cr
b & 905 &  8624.897055 &  0.000068\cr
b & 906 &  8626.408530 &  0.000074\cr
b & 907 &  8627.919377 &  0.000073\cr
b & 908 &  8629.430018 &  0.000071\cr
b & 909 &  8630.940776 &  0.000071\cr
b & 910 &  8632.451676 &  0.000073\cr
b & 911 &  8633.962681 &  0.000076\cr
b & 912 &  8635.473349 &  0.000072\cr
b & 913 &  8636.984141 &  0.000069\cr
b & 914 &  8638.495596 &  0.000074\cr
b & 915 &  8640.006451 &  0.000075\cr
b & 916 &  8641.517088 &  0.000072\cr
b & 917 &  8643.027810 &  0.000072\cr
b & 918 &  8644.538705 &  0.000074\cr
b & 919 &  8646.049766 &  0.000077\cr
b & 920 &  8647.560447 &  0.000073\cr
b & 921 &  8649.071229 &  0.000070\cr
b & 922 &  8650.582654 &  0.000075\cr
b & 923 &  8652.093518 &  0.000076\cr
b & 924 &  8653.604157 &  0.000074\cr
b & 925 &  8655.114843 &  0.000073\cr
b & 926 &  8656.625731 &  0.000075\cr
b & 927 &  8658.136851 &  0.000078\cr
b & 928 &  8659.647545 &  0.000074\cr
b & 929 &  8661.158319 &  0.000071\cr
b & 930 &  8662.669709 &  0.000076\cr
b & 931 &  8664.180576 &  0.000077\cr
b & 932 &  8665.691216 &  0.000075\cr
b & 933 &  8667.201878 &  0.000075\cr
b & 934 &  8668.712757 &  0.000076\cr
b & 935 &  8670.223938 &  0.000078\cr
b & 936 &  8671.734650 &  0.000075\cr
b & 937 &  8673.245410 &  0.000072\cr
b & 938 &  8674.756752 &  0.000077\cr
b & 939 &  8676.267626 &  0.000078\cr
b & 940 &  8677.778271 &  0.000077\cr
b & 941 &  8679.288915 &  0.000076\cr
b & 942 &  8680.799789 &  0.000077\cr
b & 943 &  8682.311025 &  0.000079\cr
b & 944 &  8683.821749 &  0.000076\cr
b & 945 &  8685.332499 &  0.000073\cr
b & 946 &  8686.843789 &  0.000077\cr
b & 947 &  8688.354668 &  0.000079\cr
b & 948 &  8689.865327 &  0.000078\cr
b & 949 &  8691.375957 &  0.000077\cr
b & 950 &  8692.886820 &  0.000078\cr
b & 951 &  8694.398110 &  0.000080\cr
b & 952 &  8695.908849 &  0.000077\cr
b & 953 &  8697.419587 &  0.000074\cr
b & 954 &  8698.930822 &  0.000078\cr
b & 955 &  8700.441705 &  0.000080\cr
b & 956 &  8701.952377 &  0.000080\cr
b & 957 &  8703.463000 &  0.000079\cr
b & 958 &  8704.973853 &  0.000079\cr
b & 959 &  8706.485193 &  0.000080\cr
b & 960 &  8707.995951 &  0.000078\cr
b & 961 &  8709.506676 &  0.000075\cr
b & 962 &  8711.017847 &  0.000079\cr
b & 963 &  8712.528732 &  0.000081\cr
b & 964 &  8714.039427 &  0.000081\cr
b & 965 &  8715.550047 &  0.000080\cr
b & 966 &  8717.060894 &  0.000080\cr
b & 967 &  8718.572277 &  0.000081\cr
b & 968 &  8720.083046 &  0.000079\cr
b & 969 &  8721.593759 &  0.000076\cr
b & 970 &  8723.104866 &  0.000079\cr
b & 971 &  8724.615754 &  0.000081\cr
b & 972 &  8726.126481 &  0.000082\cr
b & 973 &  8727.637102 &  0.000081\cr
b & 974 &  8729.147935 &  0.000080\cr
b & 975 &  8730.659355 &  0.000082\cr
b & 976 &  8732.170139 &  0.000080\cr
b & 977 &  8733.680839 &  0.000078\cr
b & 978 &  8735.191884 &  0.000080\cr
b & 979 &  8736.702774 &  0.000082\cr
b & 980 &  8738.213533 &  0.000083\cr
b & 981 &  8739.724157 &  0.000082\cr
b & 982 &  8741.234980 &  0.000081\cr
b & 983 &  8742.746429 &  0.000083\cr
b & 984 &  8744.257230 &  0.000081\cr
b & 985 &  8745.767920 &  0.000079\cr
b & 986 &  8747.278897 &  0.000081\cr
b & 987 &  8748.789787 &  0.000082\cr
b & 988 &  8750.300588 &  0.000084\cr
b & 989 &  8751.811216 &  0.000083\cr
b & 990 &  8753.322031 &  0.000082\cr
b & 991 &  8754.833503 &  0.000084\cr
b & 992 &  8756.344315 &  0.000082\cr
b & 993 &  8757.854992 &  0.000080\cr
b & 994 &  8759.365907 &  0.000081\cr
b & 995 &  8760.876796 &  0.000083\cr
b & 996 &  8762.387647 &  0.000085\cr
b & 997 &  8763.898284 &  0.000083\cr
b & 998 &  8765.409086 &  0.000083\cr
b & 999 &  8766.920568 &  0.000085\cr
b & 1000 &  8768.431393 &  0.000084\cr
b & 1001 &  8769.942058 &  0.000082\cr
b & 1002 &  8771.452917 &  0.000082\cr
b & 1003 &  8772.963808 &  0.000083\cr
b & 1004 &  8774.474709 &  0.000086\cr
b & 1005 &  8775.985352 &  0.000084\cr
b & 1006 &  8777.496144 &  0.000084\cr
b & 1007 &  8779.007628 &  0.000086\cr
b & 1008 &  8780.518467 &  0.000085\cr
b & 1009 &  8782.029125 &  0.000083\cr
b & 1010 &  8783.539928 &  0.000083\cr
b & 1011 &  8785.050815 &  0.000084\cr
b & 1012 &  8786.561772 &  0.000087\cr
b & 1013 &  8788.072424 &  0.000085\cr
b & 1014 &  8789.583206 &  0.000085\cr
b & 1015 &  8791.094687 &  0.000088\cr
b & 1016 &  8792.605534 &  0.000087\cr
b & 1017 &  8794.116181 &  0.000084\cr
b & 1018 &  8795.626937 &  0.000084\cr
b & 1019 &  8797.137821 &  0.000085\cr
b & 1020 &  8798.648838 &  0.000087\cr
b & 1021 &  8800.159504 &  0.000087\cr
b & 1022 &  8801.670274 &  0.000087\cr
b & 1023 &  8803.181735 &  0.000089\cr
b & 1024 &  8804.692593 &  0.000088\cr
b & 1025 &  8806.203232 &  0.000086\cr
b & 1026 &  8807.713948 &  0.000085\cr
b & 1027 &  8809.224832 &  0.000086\cr
b & 1028 &  8810.735908 &  0.000089\cr
b & 1029 &  8812.246583 &  0.000088\cr
b & 1030 &  8813.757342 &  0.000089\cr
b & 1031 &  8815.268778 &  0.000091\cr
b & 1032 &  8816.779644 &  0.000090\cr
b & 1033 &  8818.290282 &  0.000087\cr
b & 1034 &  8819.800965 &  0.000087\cr
b & 1035 &  8821.311842 &  0.000087\cr
b & 1036 &  8822.822977 &  0.000090\cr
b & 1037 &  8824.333665 &  0.000091\cr
b & 1038 &  8825.844412 &  0.000092\cr
b & 1039 &  8827.355818 &  0.000093\cr
b & 1040 &  8828.866692 &  0.000091\cr
b & 1041 &  8830.377324 &  0.000089\cr
b & 1042 &  8831.887981 &  0.000088\cr
b & 1043 &  8833.398854 &  0.000089\cr
b & 1044 &  8834.910048 &  0.000093\cr
b & 1045 &  8836.420752 &  0.000093\cr
b & 1046 &  8837.931489 &  0.000095\cr
b & 1047 &  8839.442849 &  0.000095\cr
b & 1048 &  8840.953729 &  0.000093\cr
b & 1049 &  8842.464363 &  0.000091\cr
b & 1050 &  8843.975001 &  0.000090\cr
b & 1051 &  8845.485871 &  0.000091\cr
b & 1052 &  8846.997123 &  0.000095\cr
b & 1053 &  8848.507838 &  0.000096\cr
b & 1054 &  8850.018563 &  0.000098\cr
b & 1055 &  8851.529875 &  0.000097\cr
b & 1056 &  8853.040758 &  0.000095\cr
b & 1057 &  8854.551402 &  0.000092\cr
b & 1058 &  8856.062030 &  0.000092\cr
b & 1059 &  8857.572892 &  0.000093\cr
b & 1060 &  8859.084195 &  0.000098\cr
b & 1061 &  8860.594925 &  0.000100\cr
b & 1062 &  8862.105638 &  0.000102\cr
b & 1063 &  8863.616897 &  0.000100\cr
b & 1064 &  8865.127786 &  0.000097\cr
b & 1065 &  8866.638439 &  0.000094\cr
b & 1066 &  8868.149060 &  0.000095\cr
b & 1067 &  8869.659915 &  0.000096\cr
b & 1068 &  8871.171265 &  0.000102\cr
b & 1069 &  8872.682012 &  0.000103\cr
b & 1070 &  8874.192718 &  0.000105\cr
b & 1071 &  8875.703914 &  0.000102\cr
b & 1072 &  8877.214803 &  0.000099\cr
b & 1073 &  8878.725476 &  0.000096\cr
b & 1074 &  8880.236095 &  0.000097\cr
b & 1075 &  8881.746945 &  0.000099\cr
b & 1076 &  8883.258339 &  0.000105\cr
b & 1077 &  8884.769099 &  0.000107\cr
b & 1078 &  8886.279792 &  0.000109\cr
b & 1079 &  8887.790926 &  0.000104\cr
b & 1080 &  8889.301815 &  0.000102\cr
b & 1081 &  8890.812516 &  0.000099\cr
b & 1082 &  8892.323140 &  0.000100\cr
b & 1083 &  8893.833981 &  0.000102\cr
b & 1084 &  8895.345407 &  0.000109\cr
b & 1085 &  8896.856182 &  0.000111\cr
b & 1086 &  8898.366864 &  0.000112\cr
b & 1087 &  8899.877935 &  0.000107\cr
b & 1088 &  8901.388828 &  0.000104\cr
b & 1089 &  8902.899560 &  0.000101\cr
b & 1090 &  8904.410187 &  0.000103\cr
b & 1091 &  8905.921019 &  0.000105\cr
b & 1092 &  8907.432471 &  0.000113\cr
b & 1093 &  8908.943262 &  0.000114\cr
b & 1094 &  8910.453938 &  0.000115\cr
b & 1095 &  8911.964944 &  0.000109\cr
b & 1096 &  8913.475832 &  0.000106\cr
b & 1097 &  8914.986605 &  0.000104\cr
b & 1098 &  8916.497240 &  0.000106\cr
b & 1099 &  8918.008062 &  0.000109\cr
b & 1100 &  8919.519536 &  0.000116\cr
b & 1101 &  8921.030341 &  0.000117\cr
b & 1102 &  8922.541006 &  0.000118\cr
b & 1103 &  8924.051948 &  0.000112\cr
b & 1104 &  8925.562835 &  0.000109\cr
b & 1105 &  8927.073654 &  0.000106\cr
b & 1106 &  8928.584301 &  0.000109\cr
b & 1107 &  8930.095114 &  0.000112\cr
b & 1108 &  8931.606594 &  0.000120\cr
b & 1109 &  8933.117412 &  0.000120\cr
b & 1110 &  8934.628069 &  0.000120\cr
b & 1111 &  8936.138951 &  0.000114\cr
b & 1112 &  8937.649838 &  0.000111\cr
b & 1113 &  8939.160710 &  0.000109\cr
b & 1114 &  8940.671365 &  0.000113\cr
b & 1115 &  8942.182167 &  0.000116\cr
b & 1116 &  8943.693647 &  0.000123\cr
b & 1117 &  8945.204478 &  0.000122\cr
b & 1118 &  8946.715130 &  0.000122\cr
b & 1119 &  8948.225959 &  0.000117\cr
b & 1120 &  8949.736839 &  0.000113\cr
b & 1121 &  8951.247766 &  0.000112\cr
b & 1122 &  8952.758434 &  0.000116\cr
b & 1123 &  8954.269224 &  0.000120\cr
b & 1124 &  8955.780696 &  0.000125\cr
b & 1125 &  8957.291542 &  0.000124\cr
b & 1126 &  8958.802186 &  0.000123\cr
b & 1127 &  8960.312962 &  0.000119\cr
b & 1128 &  8961.823839 &  0.000116\cr
b & 1129 &  8963.334825 &  0.000115\cr
b & 1130 &  8964.845508 &  0.000119\cr
b & 1131 &  8966.356289 &  0.000124\cr
b & 1132 &  8967.867740 &  0.000128\cr
b & 1133 &  8969.378595 &  0.000126\cr
b & 1134 &  8970.889236 &  0.000124\cr
b & 1135 &  8972.399967 &  0.000121\cr
b & 1136 &  8973.910842 &  0.000118\cr
b & 1137 &  8975.421892 &  0.000119\cr
b & 1138 &  8976.932586 &  0.000123\cr
b & 1139 &  8978.443353 &  0.000127\cr
b & 1140 &  8979.954776 &  0.000130\cr
b & 1141 &  8981.465642 &  0.000128\cr
b & 1142 &  8982.976281 &  0.000125\cr
b & 1143 &  8984.486979 &  0.000123\cr
b & 1144 &  8985.997847 &  0.000121\cr
b & 1145 &  8987.508956 &  0.000122\cr
b & 1146 &  8989.019666 &  0.000127\cr
b & 1147 &  8990.530419 &  0.000131\cr
b & 1148 &  8992.041808 &  0.000132\cr
b & 1149 &  8993.552686 &  0.000129\cr
b & 1150 &  8995.063323 &  0.000126\cr
b & 1151 &  8996.573990 &  0.000124\cr
b & 1152 &  8998.084853 &  0.000123\cr
b & 1153 &  8999.596023 &  0.000126\cr
b & 1154 &  9001.106748 &  0.000130\cr
b & 1155 &  9002.617492 &  0.000134\cr
b & 1156 &  9004.128835 &  0.000133\cr
b & 1157 &  9005.639719 &  0.000130\cr
b & 1158 &  9007.150360 &  0.000127\cr
b & 1159 &  9008.661004 &  0.000126\cr
b & 1160 &  9010.171863 &  0.000125\cr
b & 1161 &  9011.683095 &  0.000129\cr
b & 1162 &  9013.193834 &  0.000133\cr
b & 1163 &  9014.704562 &  0.000137\cr
b & 1164 &  9016.215855 &  0.000135\cr
b & 1165 &  9017.726745 &  0.000131\cr
b & 1166 &  9019.237393 &  0.000128\cr
b & 1167 &  9020.748025 &  0.000128\cr
b & 1168 &  9022.258879 &  0.000128\cr
b & 1169 &  9023.770164 &  0.000132\cr
b & 1170 &  9025.280917 &  0.000136\cr
b & 1171 &  9026.791632 &  0.000140\cr
b & 1172 &  9028.302869 &  0.000136\cr
b & 1173 &  9029.813768 &  0.000132\cr
b & 1174 &  9031.324430 &  0.000129\cr
b & 1175 &  9032.835049 &  0.000130\cr
b & 1176 &  9034.345897 &  0.000130\cr
b & 1177 &  9035.857233 &  0.000135\cr
b & 1178 &  9037.367999 &  0.000139\cr
b & 1179 &  9038.878704 &  0.000143\cr
b & 1180 &  9040.389883 &  0.000137\cr
b & 1181 &  9041.900784 &  0.000133\cr
b & 1182 &  9043.411463 &  0.000130\cr
b & 1183 &  9044.922077 &  0.000131\cr
b & 1184 &  9046.432919 &  0.000132\cr
b & 1185 &  9047.944303 &  0.000138\cr
b & 1186 &  9049.455083 &  0.000142\cr
b & 1187 &  9050.965774 &  0.000145\cr
b & 1188 &  9052.476889 &  0.000139\cr
b & 1189 &  9053.987793 &  0.000135\cr
b & 1190 &  9055.498496 &  0.000131\cr
b & 1191 &  9057.009112 &  0.000133\cr
b & 1192 &  9058.519950 &  0.000134\cr
b & 1193 &  9060.031369 &  0.000141\cr
b & 1194 &  9061.542161 &  0.000144\cr
b & 1195 &  9063.052841 &  0.000146\cr
b & 1196 &  9064.563892 &  0.000140\cr
b & 1197 &  9066.074799 &  0.000136\cr
b & 1198 &  9067.585536 &  0.000133\cr
b & 1199 &  9069.096152 &  0.000135\cr
b & 1200 &  9070.606982 &  0.000137\cr
b & 1201 &  9072.118432 &  0.000144\cr
b & 1202 &  9073.629235 &  0.000146\cr
b & 1203 &  9075.139906 &  0.000147\cr
b & 1204 &  9076.650896 &  0.000141\cr
b & 1205 &  9078.161802 &  0.000137\cr
b & 1206 &  9079.672575 &  0.000134\cr
b & 1207 &  9081.183196 &  0.000137\cr
b & 1208 &  9082.694019 &  0.000140\cr
b & 1209 &  9084.205492 &  0.000146\cr
b & 1210 &  9085.716309 &  0.000147\cr
b & 1211 &  9087.226969 &  0.000149\cr
b & 1212 &  9088.737895 &  0.000143\cr
b & 1213 &  9090.248800 &  0.000139\cr
b & 1214 &  9091.759617 &  0.000136\cr
b & 1215 &  9093.270246 &  0.000140\cr
b & 1216 &  9094.781065 &  0.000143\cr
b & 1217 &  9096.292549 &  0.000148\cr
b & 1218 &  9097.803374 &  0.000149\cr
b & 1219 &  9099.314025 &  0.000150\cr
b & 1220 &  9100.824893 &  0.000144\cr
b & 1221 &  9102.335797 &  0.000141\cr
b & 1222 &  9103.846666 &  0.000139\cr
b & 1223 &  9105.357304 &  0.000143\cr
b & 1224 &  9106.868112 &  0.000146\cr
b & 1225 &  9108.379600 &  0.000151\cr
b & 1226 &  9109.890433 &  0.000151\cr
b & 1227 &  9111.401077 &  0.000151\cr
b & 1228 &  9112.911894 &  0.000146\cr
b & 1229 &  9114.422795 &  0.000143\cr
b & 1230 &  9115.933715 &  0.000142\cr
b & 1231 &  9117.444363 &  0.000146\cr
b & 1232 &  9118.955164 &  0.000150\cr
b & 1233 &  9120.466644 &  0.000153\cr
b & 1234 &  9121.977489 &  0.000152\cr
b & 1235 &  9123.488128 &  0.000152\cr
b & 1236 &  9124.998894 &  0.000148\cr
b & 1237 &  9126.509790 &  0.000146\cr
b & 1238 &  9128.020767 &  0.000145\cr
b & 1239 &  9129.531427 &  0.000150\cr
b & 1240 &  9131.042222 &  0.000154\cr
b & 1241 &  9132.553686 &  0.000156\cr
b & 1242 &  9134.064536 &  0.000154\cr
b & 1243 &  9135.575170 &  0.000153\cr
b & 1244 &  9137.085895 &  0.000151\cr
b & 1245 &  9138.596786 &  0.000149\cr
b & 1246 &  9140.107825 &  0.000149\cr
b & 1247 &  9141.618500 &  0.000154\cr
b & 1248 &  9143.129282 &  0.000158\cr
b & 1249 &  9144.640719 &  0.000158\cr
b & 1250 &  9146.151576 &  0.000156\cr
b & 1251 &  9147.662208 &  0.000155\cr
b & 1252 &  9149.172900 &  0.000153\cr
b & 1253 &  9150.683788 &  0.000152\cr
b & 1254 &  9152.194884 &  0.000153\cr
b & 1255 &  9153.705571 &  0.000158\cr
b & 1256 &  9155.216345 &  0.000162\cr
b & 1257 &  9156.727746 &  0.000161\cr
b & 1258 &  9158.238611 &  0.000159\cr
b & 1259 &  9159.749246 &  0.000157\cr
b & 1260 &  9161.259909 &  0.000156\cr
b & 1261 &  9162.770788 &  0.000156\cr
b & 1262 &  9164.281944 &  0.000158\cr
b & 1263 &  9165.792646 &  0.000163\cr
b & 1264 &  9167.303411 &  0.000167\cr
b & 1265 &  9168.814771 &  0.000164\cr
b & 1266 &  9170.325639 &  0.000161\cr
b & 1267 &  9171.836277 &  0.000159\cr
b & 1268 &  9173.346920 &  0.000160\cr
b & 1269 &  9174.857791 &  0.000160\cr
b & 1270 &  9176.369007 &  0.000163\cr
b & 1271 &  9177.879727 &  0.000168\cr
b & 1272 &  9179.390479 &  0.000172\cr
b & 1273 &  9180.901787 &  0.000168\cr
b & 1274 &  9182.412660 &  0.000164\cr
b & 1275 &  9183.923306 &  0.000162\cr
b & 1276 &  9185.433936 &  0.000163\cr
b & 1277 &  9186.944802 &  0.000164\cr
b & 1278 &  9188.456073 &  0.000168\cr
b & 1279 &  9189.966806 &  0.000173\cr
b & 1280 &  9191.477547 &  0.000177\cr
b & 1281 &  9192.988798 &  0.000171\cr
b & 1282 &  9194.499675 &  0.000168\cr
b & 1283 &  9196.010339 &  0.000165\cr
b & 1284 &  9197.520960 &  0.000167\cr
b & 1285 &  9199.031815 &  0.000169\cr
b & 1286 &  9200.543137 &  0.000174\cr
b & 1287 &  9202.053885 &  0.000178\cr
b & 1288 &  9203.564615 &  0.000181\cr
b & 1289 &  9205.075808 &  0.000175\cr
b & 1290 &  9206.586688 &  0.000171\cr
b & 1291 &  9208.097368 &  0.000169\cr
b & 1292 &  9209.607986 &  0.000172\cr
b & 1293 &  9211.118832 &  0.000174\cr
b & 1294 &  9212.630200 &  0.000180\cr
b & 1295 &  9214.140968 &  0.000183\cr
b & 1296 &  9215.651686 &  0.000186\cr
b & 1297 &  9217.162811 &  0.000179\cr
b & 1298 &  9218.673694 &  0.000175\cr
b & 1299 &  9220.184401 &  0.000173\cr
b & 1300 &  9221.695018 &  0.000176\cr
b & 1301 &  9223.205858 &  0.000179\cr
b & 1302 &  9224.717267 &  0.000186\cr
b & 1303 &  9226.228046 &  0.000188\cr
b & 1304 &  9227.738751 &  0.000191\cr
b & 1305 &  9229.249812 &  0.000184\cr
b & 1306 &  9230.760696 &  0.000180\cr
b & 1307 &  9232.271439 &  0.000177\cr
b & 1308 &  9233.782061 &  0.000182\cr
b & 1309 &  9235.292887 &  0.000185\cr
b & 1310 &  9236.804328 &  0.000192\cr
b & 1311 &  9238.315122 &  0.000194\cr
b & 1312 &  9239.825815 &  0.000196\cr
b & 1313 &  9241.336813 &  0.000189\cr
b & 1314 &  9242.847699 &  0.000185\cr
b & 1315 &  9244.358480 &  0.000183\cr
b & 1316 &  9245.869105 &  0.000188\cr
b & 1317 &  9247.379922 &  0.000191\cr
b & 1318 &  9248.891387 &  0.000198\cr
b & 1319 &  9250.402197 &  0.000199\cr
b & 1320 &  9251.912881 &  0.000200\cr
b & 1321 &  9253.423812 &  0.000194\cr
b & 1322 &  9254.934697 &  0.000190\cr
b & 1323 &  9256.445525 &  0.000188\cr
b & 1324 &  9257.956156 &  0.000194\cr
b & 1325 &  9259.466965 &  0.000198\cr
b & 1326 &  9260.978447 &  0.000204\cr
b & 1327 &  9262.489268 &  0.000204\cr
b & 1328 &  9263.999938 &  0.000205\cr
b & 1329 &  9265.510811 &  0.000199\cr
b & 1330 &  9267.021694 &  0.000196\cr
b & 1331 &  9268.532575 &  0.000195\cr
b & 1332 &  9270.043218 &  0.000201\cr
b & 1333 &  9271.554013 &  0.000205\cr
b & 1334 &  9273.065500 &  0.000210\cr
b & 1335 &  9274.576333 &  0.000210\cr
b & 1336 &  9276.086993 &  0.000210\cr
b & 1337 &  9277.597811 &  0.000205\cr
b & 1338 &  9279.108696 &  0.000202\cr
b & 1339 &  9280.619630 &  0.000202\cr
b & 1340 &  9282.130281 &  0.000208\cr
b & 1341 &  9283.641066 &  0.000213\cr
b & 1342 &  9285.152548 &  0.000217\cr
b & 1343 &  9286.663394 &  0.000215\cr
b & 1344 &  9288.174048 &  0.000214\cr
b & 1345 &  9289.684815 &  0.000211\cr
b & 1346 &  9291.195696 &  0.000209\cr
b & 1347 &  9292.706688 &  0.000209\cr
b & 1348 &  9294.217349 &  0.000216\cr
b & 1349 &  9295.728124 &  0.000221\cr
b & 1350 &  9297.239597 &  0.000223\cr
b & 1351 &  9298.750452 &  0.000221\cr
b & 1352 &  9300.261094 &  0.000219\cr
b & 1353 &  9301.771819 &  0.000217\cr
b & 1354 &  9303.282697 &  0.000216\cr
b & 1355 &  9304.793750 &  0.000217\cr
b & 1356 &  9306.304427 &  0.000224\cr
b & 1357 &  9307.815190 &  0.000229\cr
b & 1358 &  9309.326637 &  0.000229\cr
b & 1359 &  9310.837501 &  0.000227\cr
b & 1360 &  9312.348138 &  0.000224\cr
b & 1361 &  9313.858826 &  0.000223\cr
b & 1362 &  9315.369705 &  0.000222\cr
b & 1363 &  9316.880819 &  0.000226\cr
b & 1364 &  9318.391505 &  0.000232\cr
b & 1365 &  9319.902257 &  0.000237\cr
b & 1366 &  9321.413673 &  0.000236\cr
b & 1367 &  9322.924544 &  0.000232\cr
b & 1368 &  9324.435181 &  0.000230\cr
b & 1369 &  9325.945843 &  0.000230\cr
b & 1370 &  9327.456714 &  0.000229\cr
b & 1371 &  9328.967888 &  0.000234\cr
b & 1372 &  9330.478588 &  0.000240\cr
b & 1373 &  9331.989328 &  0.000246\cr
b & 1374 &  9333.500707 &  0.000242\cr
b & 1375 &  9335.011585 &  0.000238\cr
b & 1376 &  9336.522219 &  0.000235\cr
b & 1377 &  9338.032860 &  0.000236\cr
b & 1378 &  9339.543727 &  0.000236\cr
b & 1379 &  9341.054958 &  0.000242\cr
b & 1380 &  9342.565675 &  0.000248\cr
b & 1381 &  9344.076407 &  0.000253\cr
b & 1382 &  9345.587736 &  0.000248\cr
b & 1383 &  9347.098617 &  0.000244\cr
b & 1384 &  9348.609256 &  0.000240\cr
b & 1385 &  9350.119882 &  0.000242\cr
b & 1386 &  9351.630747 &  0.000243\cr
b & 1387 &  9353.142036 &  0.000251\cr
b & 1388 &  9354.652764 &  0.000256\cr
b & 1389 &  9356.163483 &  0.000261\cr
b & 1390 &  9357.674759 &  0.000254\cr
b & 1391 &  9359.185643 &  0.000249\cr
b & 1392 &  9360.696294 &  0.000245\cr
b & 1393 &  9362.206916 &  0.000248\cr
b & 1394 &  9363.717773 &  0.000250\cr
b & 1395 &  9365.229109 &  0.000259\cr
b & 1396 &  9366.739852 &  0.000263\cr
b & 1397 &  9368.250560 &  0.000267\cr
b & 1398 &  9369.761780 &  0.000260\cr
b & 1399 &  9371.272670 &  0.000255\cr
b & 1400 &  9372.783334 &  0.000251\cr
b & 1401 &  9374.293951 &  0.000254\cr
b & 1402 &  9375.804802 &  0.000257\cr
b & 1403 &  9377.316183 &  0.000266\cr
b & 1404 &  9378.826942 &  0.000270\cr
b & 1405 &  9380.337643 &  0.000274\cr
b & 1406 &  9381.848799 &  0.000265\cr
b & 1407 &  9383.359687 &  0.000260\cr
b & 1408 &  9384.870375 &  0.000256\cr
b & 1409 &  9386.380993 &  0.000261\cr
b & 1410 &  9387.891838 &  0.000264\cr
b & 1411 &  9389.403260 &  0.000273\cr
b & 1412 &  9390.914032 &  0.000276\cr
b & 1413 &  9392.424720 &  0.000279\cr
b & 1414 &  9393.935813 &  0.000271\cr
b & 1415 &  9395.446701 &  0.000266\cr
b & 1416 &  9396.957419 &  0.000262\cr
b & 1417 &  9398.468046 &  0.000267\cr
b & 1418 &  9399.978882 &  0.000271\cr
b & 1419 &  9401.490331 &  0.000280\cr
b & 1420 &  9403.001119 &  0.000282\cr
b & 1421 &  9404.511797 &  0.000284\cr
b & 1422 &  9406.022824 &  0.000276\cr
b & 1423 &  9407.533715 &  0.000271\cr
b & 1424 &  9409.044471 &  0.000267\cr
b & 1425 &  9410.555102 &  0.000273\cr
b & 1426 &  9412.065929 &  0.000278\cr
b & 1427 &  9413.577400 &  0.000286\cr
b & 1428 &  9415.088201 &  0.000287\cr
b & 1429 &  9416.598874 &  0.000288\cr
b & 1430 &  9418.109839 &  0.000281\cr
b & 1431 &  9419.620724 &  0.000276\cr
b & 1432 &  9421.131524 &  0.000273\cr
b & 1433 &  9422.642165 &  0.000279\cr
b & 1434 &  9424.152982 &  0.000284\cr
b & 1435 &  9425.664469 &  0.000292\cr
b & 1436 &  9427.175285 &  0.000292\cr
b & 1437 &  9428.685946 &  0.000292\cr
b & 1438 &  9430.196849 &  0.000285\cr
b & 1439 &  9431.707732 &  0.000281\cr
b & 1440 &  9433.218580 &  0.000279\cr
b & 1441 &  9434.729235 &  0.000285\cr
b & 1442 &  9436.240045 &  0.000291\cr
b & 1443 &  9437.751531 &  0.000297\cr
b & 1444 &  9439.262359 &  0.000296\cr
b & 1445 &  9440.773013 &  0.000295\cr
b & 1446 &  9442.283858 &  0.000290\cr
b & 1447 &  9443.794741 &  0.000286\cr
b & 1448 &  9445.305646 &  0.000285\cr
b & 1449 &  9446.816310 &  0.000292\cr
b & 1450 &  9448.327108 &  0.000297\cr
b & 1451 &  9449.838588 &  0.000302\cr
b & 1452 &  9451.349428 &  0.000300\cr
b & 1453 &  9452.860078 &  0.000299\cr
b & 1454 &  9454.370874 &  0.000294\cr
b & 1455 &  9455.881750 &  0.000291\cr
b & 1456 &  9457.392711 &  0.000291\cr
b & 1457 &  9458.903390 &  0.000298\cr
b & 1458 &  9460.414175 &  0.000304\cr
b & 1459 &  9461.925642 &  0.000306\cr
b & 1460 &  9463.436496 &  0.000303\cr
b & 1461 &  9464.947138 &  0.000301\cr
b & 1462 &  9466.457886 &  0.000298\cr
b & 1463 &  9467.968759 &  0.000296\cr
b & 1464 &  9469.479780 &  0.000298\cr
b & 1465 &  9470.990474 &  0.000304\cr
b & 1466 &  9472.501251 &  0.000310\cr
b & 1467 &  9474.012690 &  0.000310\cr
b & 1468 &  9475.523552 &  0.000307\cr
b & 1469 &  9477.034192 &  0.000304\cr
b & 1470 &  9478.544900 &  0.000302\cr
b & 1471 &  9480.055770 &  0.000301\cr
b & 1472 &  9481.566857 &  0.000304\cr
b & 1473 &  9483.077563 &  0.000310\cr
b & 1474 &  9484.588325 &  0.000316\cr
b & 1475 &  9486.099732 &  0.000314\cr
b & 1476 &  9487.610603 &  0.000310\cr
b & 1477 &  9489.121242 &  0.000307\cr
b & 1478 &  9490.631921 &  0.000306\cr
b & 1479 &  9492.142786 &  0.000306\cr
b & 1480 &  9493.653932 &  0.000310\cr
b & 1481 &  9495.164653 &  0.000316\cr
b & 1482 &  9496.675402 &  0.000321\cr
b & 1483 &  9498.186768 &  0.000317\cr
b & 1484 &  9499.697650 &  0.000313\cr
b & 1485 &  9501.208290 &  0.000309\cr
b & 1486 &  9502.718942 &  0.000310\cr
b & 1487 &  9504.229802 &  0.000310\cr
b & 1488 &  9505.741008 &  0.000316\cr
b & 1489 &  9507.251745 &  0.000321\cr
b & 1490 &  9508.762484 &  0.000326\cr
b & 1491 &  9510.273801 &  0.000321\cr
b & 1492 &  9511.784687 &  0.000316\cr
b & 1493 &  9513.295333 &  0.000312\cr
b & 1494 &  9514.805967 &  0.000314\cr
b & 1495 &  9516.316822 &  0.000315\cr
b & 1496 &  9517.828089 &  0.000322\cr
b & 1497 &  9519.338840 &  0.000327\cr
b & 1498 &  9520.849564 &  0.000331\cr
b & 1499 &  9522.360826 &  0.000324\cr
b & 1500 &  9523.871718 &  0.000319\cr
b & 1501 &  9525.382373 &  0.000315\cr
b & 1502 &  9526.892999 &  0.000318\cr
b & 1503 &  9528.403850 &  0.000319\cr
b & 1504 &  9529.915167 &  0.000327\cr
b & 1505 &  9531.425932 &  0.000331\cr
b & 1506 &  9532.936643 &  0.000335\cr
b & 1507 &  9534.447845 &  0.000327\cr
b & 1508 &  9535.958746 &  0.000322\cr
b & 1509 &  9537.469417 &  0.000318\cr
b & 1510 &  9538.980033 &  0.000322\cr
b & 1511 &  9540.490879 &  0.000324\cr
b & 1512 &  9542.002245 &  0.000333\cr
b & 1513 &  9543.513021 &  0.000336\cr
b & 1514 &  9545.023722 &  0.000339\cr
b & 1515 &  9546.534865 &  0.000331\cr
b & 1516 &  9548.045766 &  0.000326\cr
b & 1517 &  9549.556458 &  0.000322\cr
b & 1518 &  9551.067072 &  0.000326\cr
b & 1519 &  9552.577912 &  0.000329\cr
b & 1520 &  9554.089321 &  0.000338\cr
b & 1521 &  9555.600113 &  0.000340\cr
b & 1522 &  9557.110800 &  0.000343\cr
b & 1523 &  9558.621877 &  0.000335\cr
b & 1524 &  9560.132780 &  0.000330\cr
b & 1525 &  9561.643500 &  0.000326\cr
b & 1526 &  9563.154117 &  0.000331\cr
b & 1527 &  9564.664953 &  0.000335\cr
b & 1528 &  9566.176395 &  0.000343\cr
b & 1529 &  9567.687197 &  0.000345\cr
b & 1530 &  9569.197873 &  0.000346\cr
b & 1531 &  9570.708886 &  0.000339\cr
b & 1532 &  9572.219791 &  0.000334\cr
b & 1533 &  9573.730548 &  0.000331\cr
b & 1534 &  9575.241168 &  0.000336\cr
b & 1535 &  9576.751996 &  0.000341\cr
b & 1536 &  9578.263464 &  0.000348\cr
b & 1537 &  9579.774276 &  0.000349\cr
b & 1538 &  9581.284942 &  0.000350\cr
b & 1539 &  9582.795896 &  0.000343\cr
b & 1540 &  9584.306800 &  0.000339\cr
b & 1541 &  9585.817595 &  0.000337\cr
b & 1542 &  9587.328222 &  0.000342\cr
b & 1543 &  9588.839043 &  0.000347\cr
b & 1544 &  9590.350528 &  0.000353\cr
b & 1545 &  9591.861354 &  0.000353\cr
b & 1546 &  9593.372010 &  0.000353\cr
b & 1547 &  9594.882900 &  0.000347\cr
b & 1548 &  9596.393804 &  0.000344\cr
b & 1549 &  9597.904645 &  0.000343\cr
b & 1550 &  9599.415280 &  0.000349\cr
b & 1551 &  9600.926098 &  0.000354\cr
b & 1552 &  9602.437590 &  0.000359\cr
b & 1553 &  9603.948421 &  0.000358\cr
b & 1554 &  9605.459069 &  0.000357\cr
b & 1555 &  9606.969905 &  0.000352\cr
b & 1556 &  9608.480805 &  0.000350\cr
b & 1557 &  9609.991701 &  0.000350\cr
b & 1558 &  9611.502347 &  0.000356\cr
b & 1559 &  9613.013154 &  0.000361\cr
b & 1560 &  9614.524643 &  0.000364\cr
b & 1561 &  9616.035483 &  0.000362\cr
b & 1562 &  9617.546123 &  0.000361\cr
b & 1563 &  9619.056911 &  0.000358\cr
b & 1564 &  9620.567809 &  0.000356\cr
b & 1565 &  9622.078757 &  0.000357\cr
b & 1566 &  9623.589415 &  0.000363\cr
b & 1567 &  9625.100213 &  0.000368\cr
b & 1568 &  9626.611689 &  0.000370\cr
b & 1569 &  9628.122539 &  0.000367\cr
b & 1570 &  9629.633176 &  0.000365\cr
b & 1571 &  9631.143916 &  0.000364\cr
b & 1572 &  9632.654809 &  0.000363\cr
b & 1573 &  9634.165816 &  0.000365\cr
b & 1574 &  9635.676485 &  0.000371\cr
b & 1575 &  9637.187277 &  0.000376\cr
b & 1576 &  9638.698732 &  0.000376\cr
b & 1577 &  9640.209586 &  0.000373\cr
b & 1578 &  9641.720219 &  0.000370\cr
b & 1579 &  9643.230922 &  0.000370\cr
b & 1580 &  9644.741809 &  0.000370\cr
b & 1581 &  9646.252878 &  0.000373\cr
b & 1582 &  9647.763563 &  0.000379\cr
b & 1583 &  9649.274343 &  0.000384\cr
b & 1584 &  9650.785765 &  0.000382\cr
b & 1585 &  9652.296625 &  0.000379\cr
b & 1586 &  9653.807256 &  0.000376\cr
b & 1587 &  9655.317931 &  0.000377\cr
b & 1588 &  9656.828814 &  0.000377\cr
b & 1589 &  9658.339942 &  0.000382\cr
b & 1590 &  9659.850640 &  0.000388\cr
b & 1591 &  9661.361410 &  0.000393\cr
b & 1592 &  9662.872791 &  0.000389\cr
b & 1593 &  9664.383658 &  0.000385\cr
b & 1594 &  9665.894294 &  0.000382\cr
b & 1595 &  9667.404944 &  0.000384\cr
b & 1596 &  9668.915818 &  0.000385\cr
b & 1597 &  9670.427005 &  0.000391\cr
b & 1598 &  9671.937718 &  0.000396\cr
b & 1599 &  9673.448479 &  0.000401\cr
b & 1600 &  9674.959814 &  0.000396\cr
b & 1601 &  9676.470684 &  0.000392\cr
b & 1602 &  9677.981324 &  0.000389\cr
b & 1603 &  9679.491958 &  0.000392\cr
b & 1604 &  9681.002824 &  0.000394\cr
b & 1605 &  9682.514069 &  0.000401\cr
b & 1606 &  9684.024801 &  0.000405\cr
b & 1607 &  9685.535549 &  0.000409\cr
b & 1608 &  9687.046827 &  0.000403\cr
b & 1609 &  9688.557701 &  0.000399\cr
b & 1610 &  9690.068352 &  0.000396\cr
b & 1611 &  9691.578975 &  0.000400\cr
b & 1612 &  9693.089837 &  0.000403\cr
b & 1613 &  9694.601136 &  0.000410\cr
b & 1614 &  9696.111879 &  0.000414\cr
b & 1615 &  9697.622616 &  0.000417\cr
b & 1616 &  9699.133835 &  0.000411\cr
b & 1617 &  9700.644711 &  0.000407\cr
b & 1618 &  9702.155382 &  0.000404\cr
b & 1619 &  9703.666000 &  0.000408\cr
b & 1620 &  9705.176850 &  0.000412\cr
b & 1621 &  9706.688198 &  0.000420\cr
b & 1622 &  9708.198957 &  0.000423\cr
b & 1623 &  9709.709681 &  0.000426\cr
b & 1624 &  9711.220840 &  0.000419\cr
b & 1625 &  9712.731719 &  0.000415\cr
b & 1626 &  9714.242410 &  0.000412\cr
b & 1627 &  9715.753026 &  0.000417\cr
b & 1628 &  9717.263867 &  0.000421\cr
b & 1629 &  9718.775258 &  0.000429\cr
b & 1630 &  9720.286035 &  0.000432\cr
b & 1631 &  9721.796748 &  0.000434\cr
b & 1632 &  9723.307838 &  0.000427\cr
b & 1633 &  9724.818718 &  0.000424\cr
b & 1634 &  9726.329439 &  0.000421\cr
b & 1635 &  9727.840057 &  0.000427\cr
b & 1636 &  9729.350890 &  0.000431\cr
b & 1637 &  9730.862320 &  0.000439\cr
b & 1638 &  9732.373108 &  0.000440\cr
b & 1639 &  9733.883808 &  0.000442\cr
b & 1640 &  9735.394832 &  0.000436\cr
b & 1641 &  9736.905712 &  0.000433\cr
b & 1642 &  9738.416473 &  0.000431\cr
b & 1643 &  9739.927096 &  0.000437\cr
b & 1644 &  9741.437917 &  0.000442\cr
b & 1645 &  9742.949374 &  0.000449\cr
b & 1646 &  9744.460176 &  0.000449\cr
b & 1647 &  9745.970863 &  0.000450\cr
b & 1648 &  9747.481824 &  0.000445\cr
b & 1649 &  9748.992708 &  0.000442\cr
b & 1650 &  9750.503508 &  0.000441\cr
b & 1651 &  9752.014136 &  0.000447\cr
b & 1652 &  9753.524947 &  0.000453\cr
b & 1653 &  9755.036424 &  0.000459\cr
b & 1654 &  9756.547241 &  0.000458\cr
b & 1655 &  9758.057918 &  0.000458\cr
b & 1656 &  9759.568815 &  0.000454\cr
b & 1657 &  9761.079696 &  0.000452\cr
b & 1658 &  9762.590545 &  0.000452\cr
b & 1659 &  9764.101180 &  0.000458\cr
b & 1660 &  9765.611982 &  0.000464\cr
b & 1661 &  9767.123473 &  0.000468\cr
b & 1662 &  9768.634300 &  0.000467\cr
b & 1663 &  9770.144963 &  0.000467\cr
b & 1664 &  9771.655802 &  0.000464\cr
b & 1665 &  9773.166682 &  0.000463\cr
b & 1666 &  9774.677585 &  0.000463\cr
b & 1667 &  9776.188233 &  0.000470\cr
b & 1668 &  9777.699023 &  0.000476\cr
b & 1669 &  9779.210512 &  0.000478\cr
b & 1670 &  9780.721350 &  0.000477\cr
b & 1671 &  9782.232003 &  0.000475\cr
b & 1672 &  9783.742790 &  0.000474\cr
b & 1673 &  9785.253671 &  0.000473\cr
b & 1674 &  9786.764630 &  0.000475\cr
b & 1675 &  9788.275286 &  0.000481\cr
b & 1676 &  9789.786065 &  0.000487\cr
b & 1677 &  9791.297545 &  0.000488\cr
b & 1678 &  9792.808393 &  0.000486\cr
b & 1679 &  9794.319040 &  0.000484\cr
b & 1680 &  9795.829781 &  0.000484\cr
b & 1681 &  9797.340657 &  0.000484\cr
b & 1682 &  9798.851675 &  0.000487\cr
b & 1683 &  9800.362342 &  0.000493\cr
b & 1684 &  9801.873110 &  0.000499\cr
b & 1685 &  9803.384575 &  0.000498\cr
b & 1686 &  9804.895432 &  0.000495\cr
b & 1687 &  9806.406068 &  0.000493\cr
b & 1688 &  9807.916769 &  0.000494\cr
b & 1689 &  9809.427643 &  0.000495\cr
b & 1690 &  9810.938722 &  0.000499\cr
b & 1691 &  9812.449404 &  0.000505\cr
b & 1692 &  9813.960162 &  0.000510\cr
b & 1693 &  9815.471596 &  0.000508\cr
b & 1694 &  9816.982459 &  0.000504\cr
b & 1695 &  9818.493090 &  0.000502\cr
b & 1696 &  9820.003760 &  0.000504\cr
b & 1697 &  9821.514633 &  0.000505\cr
b & 1698 &  9823.025774 &  0.000511\cr
b & 1699 &  9824.536465 &  0.000516\cr
b & 1700 &  9826.047212 &  0.000521\cr
b & 1701 &  9827.558609 &  0.000517\cr
b & 1702 &  9829.069478 &  0.000514\cr
b & 1703 &  9830.580110 &  0.000511\cr
b & 1704 &  9832.090757 &  0.000514\cr
b & 1705 &  9833.601623 &  0.000516\cr
b & 1706 &  9835.112822 &  0.000522\cr
b & 1707 &  9836.623528 &  0.000527\cr
b & 1708 &  9838.134262 &  0.000532\cr
b & 1709 &  9839.645618 &  0.000527\cr
b & 1710 &  9841.156494 &  0.000523\cr
b & 1711 &  9842.667124 &  0.000520\cr
b & 1712 &  9844.177753 &  0.000524\cr
b & 1713 &  9845.688615 &  0.000527\cr
b & 1714 &  9847.199870 &  0.000534\cr
b & 1715 &  9848.710592 &  0.000538\cr
b & 1716 &  9850.221318 &  0.000542\cr
b & 1717 &  9851.732619 &  0.000536\cr
b & 1718 &  9853.243497 &  0.000532\cr
b & 1719 &  9854.754134 &  0.000529\cr
b & 1720 &  9856.264752 &  0.000534\cr
b & 1721 &  9857.775611 &  0.000537\cr
b & 1722 &  9859.286922 &  0.000545\cr
b & 1723 &  9860.797656 &  0.000548\cr
b & 1724 &  9862.308368 &  0.000552\cr
b & 1725 &  9863.819613 &  0.000545\cr
b & 1726 &  9865.330492 &  0.000541\cr
b & 1727 &  9866.841143 &  0.000539\cr
b & 1728 &  9868.351760 &  0.000543\cr
b & 1729 &  9869.862611 &  0.000547\cr
b & 1730 &  9871.373967 &  0.000555\cr
b & 1731 &  9872.884716 &  0.000558\cr
b & 1732 &  9874.395417 &  0.000561\cr
b & 1733 &  9875.906601 &  0.000554\cr
b & 1734 &  9877.417485 &  0.000551\cr
b & 1735 &  9878.928154 &  0.000548\cr
b & 1736 &  9880.438768 &  0.000553\cr
b & 1737 &  9881.949612 &  0.000558\cr
b & 1738 &  9883.461009 &  0.000565\cr
b & 1739 &  9884.971773 &  0.000567\cr
b & 1740 &  9886.482467 &  0.000570\cr
b & 1741 &  9887.993587 &  0.000563\cr
b & 1742 &  9889.504467 &  0.000560\cr
b & 1743 &  9891.015162 &  0.000557\cr
b & 1744 &  9892.525780 &  0.000563\cr
b & 1745 &  9894.036616 &  0.000568\cr
b & 1746 &  9895.548052 &  0.000575\cr
b & 1747 &  9897.058829 &  0.000576\cr
b & 1748 &  9898.569510 &  0.000578\cr
b & 1749 &  9900.080564 &  0.000572\cr
b & 1750 &  9901.591444 &  0.000569\cr
b & 1751 &  9903.102172 &  0.000567\cr
b & 1752 &  9904.612799 &  0.000573\cr
b & 1753 &  9906.123627 &  0.000578\cr
b & 1754 &  9907.635085 &  0.000585\cr
b & 1755 &  9909.145877 &  0.000585\cr
b & 1756 &  9910.656548 &  0.000585\cr
b & 1757 &  9912.167536 &  0.000581\cr
b & 1758 &  9913.678418 &  0.000578\cr
b & 1759 &  9915.189187 &  0.000577\cr
b & 1760 &  9916.699819 &  0.000583\cr
b & 1761 &  9918.210638 &  0.000589\cr
b & 1762 &  9919.722114 &  0.000594\cr
b & 1763 &  9921.232918 &  0.000593\cr
b & 1764 &  9922.743583 &  0.000593\cr
b & 1765 &  9924.254509 &  0.000589\cr
b & 1766 &  9925.765385 &  0.000587\cr
b & 1767 &  9927.276200 &  0.000587\cr
b & 1768 &  9928.786843 &  0.000593\cr
b & 1769 &  9930.297651 &  0.000599\cr
b & 1770 &  9931.809137 &  0.000602\cr
b & 1771 &  9933.319956 &  0.000601\cr
b & 1772 &  9934.830609 &  0.000600\cr
b & 1773 &  9936.341475 &  0.000598\cr
b & 1774 &  9937.852348 &  0.000597\cr
b & 1775 &  9939.363214 &  0.000597\cr
b & 1776 &  9940.873872 &  0.000603\cr
b & 1777 &  9942.384672 &  0.000609\cr
b & 1778 &  9943.896153 &  0.000611\cr
b & 1779 &  9945.406983 &  0.000609\cr
b & 1780 &  9946.917629 &  0.000608\cr
b & 1781 &  9948.428438 &  0.000607\cr
b & 1782 &  9949.939310 &  0.000606\cr
b & 1783 &  9951.450235 &  0.000607\cr
b & 1784 &  9952.960903 &  0.000613\cr
b & 1785 &  9954.471689 &  0.000619\cr
b & 1786 &  9955.983160 &  0.000619\cr
b & 1787 &  9957.494000 &  0.000616\cr
b & 1788 &  9959.004641 &  0.000615\cr
b & 1789 &  9960.515403 &  0.000615\cr
b & 1790 &  9962.026270 &  0.000615\cr
b & 1791 &  9963.537253 &  0.000617\cr
b & 1792 &  9965.047935 &  0.000623\cr
b & 1793 &  9966.558709 &  0.000629\cr
b & 1794 &  9968.070159 &  0.000627\cr
b & 1795 &  9969.581012 &  0.000624\cr
b & 1796 &  9971.091646 &  0.000622\cr
b & 1797 &  9972.602363 &  0.000623\cr
b & 1798 &  9974.113226 &  0.000624\cr
b & 1799 &  9975.624271 &  0.000627\cr
b & 1800 &  9977.134967 &  0.000633\cr
b & 1801 &  9978.645732 &  0.000638\cr
b & 1802 &  9980.157151 &  0.000635\cr
b & 1803 &  9981.668011 &  0.000631\cr
b & 1804 &  9983.178643 &  0.000629\cr
b & 1805 &  9984.689324 &  0.000632\cr
b & 1806 &  9986.200183 &  0.000633\cr
b & 1807 &  9987.711293 &  0.000637\cr
b & 1808 &  9989.222003 &  0.000642\cr
b & 1809 &  9990.732752 &  0.000647\cr
b & 1810 &  9992.244133 &  0.000643\cr
b & 1811 &  9993.755001 &  0.000639\cr
b & 1812 &  9995.265631 &  0.000637\cr
b & 1813 &  9996.776287 &  0.000640\cr
b & 1814 &  9998.287142 &  0.000642\cr
b & 1815 &  9999.798311 &  0.000647\cr
b & 1816 & 10001.309035 &  0.000652\cr
b & 1817 & 10002.819771 &  0.000656\cr
b & 1818 & 10004.331105 &  0.000651\cr
b & 1819 & 10005.841984 &  0.000647\cr
b & 1820 & 10007.352617 &  0.000645\cr
b & 1821 & 10008.863248 &  0.000649\cr
b & 1822 & 10010.374098 &  0.000651\cr
b & 1823 & 10011.885328 &  0.000657\cr
b & 1824 & 10013.396065 &  0.000661\cr
b & 1825 & 10014.906791 &  0.000664\cr
b & 1826 & 10016.418073 &  0.000659\cr
b & 1827 & 10017.928954 &  0.000655\cr
b & 1828 & 10019.439593 &  0.000653\cr
b & 1829 & 10020.950211 &  0.000657\cr
b & 1830 & 10022.461056 &  0.000661\cr
b & 1831 & 10023.972344 &  0.000666\cr
b & 1832 & 10025.483096 &  0.000670\cr
b & 1833 & 10026.993806 &  0.000673\cr
b & 1834 & 10028.505030 &  0.000667\cr
b & 1835 & 10030.015915 &  0.000663\cr
b & 1836 & 10031.526565 &  0.000661\cr
b & 1837 & 10033.037176 &  0.000666\cr
b & 1838 & 10034.548019 &  0.000670\cr
b & 1839 & 10036.059356 &  0.000676\cr
b & 1840 & 10037.570119 &  0.000678\cr
b & 1841 & 10039.080817 &  0.000681\cr
b & 1842 & 10040.591978 &  0.000675\cr
b & 1843 & 10042.102869 &  0.000672\cr
b & 1844 & 10043.613539 &  0.000670\cr
b & 1845 & 10045.124143 &  0.000676\cr
b & 1846 & 10046.634979 &  0.000680\cr
b & 1847 & 10048.146362 &  0.000685\cr
b & 1848 & 10049.657137 &  0.000687\cr
b & 1849 & 10051.167824 &  0.000689\cr
b & 1850 & 10052.678923 &  0.000684\cr
b & 1851 & 10054.189814 &  0.000681\cr
b & 1852 & 10055.700507 &  0.000680\cr
b & 1853 & 10057.211112 &  0.000686\cr
b & 1854 & 10058.721941 &  0.000690\cr
b & 1855 & 10060.233364 &  0.000695\cr
b & 1856 & 10061.744153 &  0.000696\cr
b & 1857 & 10063.254826 &  0.000697\cr
b & 1858 & 10064.765858 &  0.000693\cr
b & 1859 & 10066.276751 &  0.000691\cr
b & 1860 & 10067.787473 &  0.000690\cr
b & 1861 & 10069.298082 &  0.000696\cr
b & 1862 & 10070.808909 &  0.000701\cr
b & 1863 & 10072.320360 &  0.000705\cr
b & 1864 & 10073.831157 &  0.000705\cr
b & 1865 & 10075.341819 &  0.000706\cr
b & 1866 & 10076.852787 &  0.000703\cr
b & 1867 & 10078.363680 &  0.000701\cr
b & 1868 & 10079.874444 &  0.000701\cr
b & 1869 & 10081.385057 &  0.000707\cr
b & 1870 & 10082.895875 &  0.000712\cr
b & 1871 & 10084.407347 &  0.000714\cr
b & 1872 & 10085.918154 &  0.000714\cr
b & 1873 & 10087.428806 &  0.000714\cr
b & 1874 & 10088.939715 &  0.000713\cr
b & 1875 & 10090.450606 &  0.000712\cr
b & 1876 & 10091.961411 &  0.000712\cr
b & 1877 & 10093.472032 &  0.000718\cr
b & 1878 & 10094.982843 &  0.000723\cr
b & 1879 & 10096.494326 &  0.000724\cr
b & 1880 & 10098.005145 &  0.000723\cr
b & 1881 & 10099.515787 &  0.000723\cr
b & 1882 & 10101.026635 &  0.000723\cr
b & 1883 & 10102.537523 &  0.000723\cr
b & 1884 & 10104.048378 &  0.000724\cr
b & 1885 & 10105.559008 &  0.000730\cr
b & 1886 & 10107.069814 &  0.000735\cr
b & 1887 & 10108.581299 &  0.000735\cr
b & 1888 & 10110.092123 &  0.000733\cr
b & 1889 & 10111.602757 &  0.000733\cr
b & 1890 & 10113.113551 &  0.000734\cr
b & 1891 & 10114.624436 &  0.000734\cr
b & 1892 & 10116.135348 &  0.000736\cr
b & 1893 & 10117.645991 &  0.000742\cr
b & 1894 & 10119.156785 &  0.000747\cr
b & 1895 & 10120.668260 &  0.000745\cr
b & 1896 & 10122.179091 &  0.000743\cr
b & 1897 & 10123.689718 &  0.000743\cr
b & 1898 & 10125.200467 &  0.000745\cr
b & 1899 & 10126.711349 &  0.000746\cr
b & 1900 & 10128.222316 &  0.000748\cr
b & 1901 & 10129.732970 &  0.000754\cr
b & 1902 & 10131.243756 &  0.000759\cr
b & 1903 & 10132.755211 &  0.000756\cr
b & 1904 & 10134.266051 &  0.000754\cr
b & 1905 & 10135.776675 &  0.000753\cr
b & 1906 & 10137.287381 &  0.000757\cr
b & 1907 & 10138.798256 &  0.000758\cr
b & 1908 & 10140.309283 &  0.000761\cr
b & 1909 & 10141.819950 &  0.000766\cr
b & 1910 & 10143.330728 &  0.000771\cr
b & 1911 & 10144.842156 &  0.000768\cr
b & 1912 & 10146.352999 &  0.000765\cr
b & 1913 & 10147.863619 &  0.000764\cr
b & 1914 & 10149.374292 &  0.000769\cr
b & 1915 & 10150.885160 &  0.000771\cr
b & 1916 & 10152.396251 &  0.000774\cr
b & 1917 & 10153.906935 &  0.000779\cr
b & 1918 & 10155.417700 &  0.000783\cr
b & 1919 & 10156.929087 &  0.000779\cr
b & 1920 & 10158.439936 &  0.000777\cr
b & 1921 & 10159.950556 &  0.000776\cr
b & 1922 & 10161.461203 &  0.000781\cr
b & 1923 & 10162.972068 &  0.000784\cr
b & 1924 & 10164.483218 &  0.000788\cr
b & 1925 & 10165.993915 &  0.000792\cr
b & 1926 & 10167.504669 &  0.000796\cr
b & 1927 & 10169.016009 &  0.000791\cr
b & 1928 & 10170.526863 &  0.000789\cr
b & 1929 & 10172.037491 &  0.000788\cr
b & 1930 & 10173.548117 &  0.000793\cr
b & 1931 & 10175.058972 &  0.000797\cr
b & 1932 & 10176.570182 &  0.000801\cr
b & 1933 & 10178.080893 &  0.000804\cr
b & 1934 & 10179.591636 &  0.000808\cr
b & 1935 & 10181.102926 &  0.000803\cr
b & 1936 & 10182.613783 &  0.000801\cr
b & 1937 & 10184.124415 &  0.000800\cr
b & 1938 & 10185.635029 &  0.000806\cr
b & 1939 & 10187.145876 &  0.000810\cr
b & 1940 & 10188.657143 &  0.000814\cr
b & 1941 & 10190.167873 &  0.000817\cr
b & 1942 & 10191.678603 &  0.000820\cr
b & 1943 & 10193.189830 &  0.000816\cr
b & 1944 & 10194.700690 &  0.000814\cr
b & 1945 & 10196.211337 &  0.000813\cr
b & 1946 & 10197.721943 &  0.000820\cr
b & 1947 & 10199.232784 &  0.000824\cr
b & 1948 & 10200.744104 &  0.000828\cr
b & 1949 & 10202.254846 &  0.000830\cr
b & 1950 & 10203.765563 &  0.000833\cr
b & 1951 & 10205.276727 &  0.000829\cr
b & 1952 & 10206.787588 &  0.000827\cr
b & 1953 & 10208.298259 &  0.000827\cr
b & 1954 & 10209.808862 &  0.000833\cr
b & 1955 & 10211.319691 &  0.000838\cr
b & 1956 & 10212.831058 &  0.000841\cr
b & 1957 & 10214.341815 &  0.000843\cr
b & 1958 & 10215.852518 &  0.000845\cr
b & 1959 & 10217.363618 &  0.000842\cr
b & 1960 & 10218.874483 &  0.000841\cr
b & 1961 & 10220.385176 &  0.000841\cr
b & 1962 & 10221.895780 &  0.000847\cr
b & 1963 & 10223.406600 &  0.000852\cr
b & 1964 & 10224.918006 &  0.000855\cr
b & 1965 & 10226.428780 &  0.000856\cr
b & 1966 & 10227.939471 &  0.000858\cr
b & 1967 & 10229.450501 &  0.000856\cr
b & 1968 & 10230.961366 &  0.000855\cr
b & 1969 & 10232.472094 &  0.000855\cr
b & 1970 & 10233.982700 &  0.000862\cr
b & 1971 & 10235.493513 &  0.000867\cr
b & 1972 & 10237.004953 &  0.000869\cr
b & 1973 & 10238.515737 &  0.000869\cr
b & 1974 & 10240.026414 &  0.000870\cr
b & 1975 & 10241.537378 &  0.000870\cr
b & 1976 & 10243.048243 &  0.000869\cr
b & 1977 & 10244.559013 &  0.000870\cr
b & 1978 & 10246.069627 &  0.000876\cr
b & 1979 & 10247.580428 &  0.000882\cr
b & 1980 & 10249.091889 &  0.000882\cr
b & 1981 & 10250.602687 &  0.000882\cr
b & 1982 & 10252.113350 &  0.000883\cr
b & 1983 & 10253.624251 &  0.000884\cr
b & 1984 & 10255.135118 &  0.000884\cr
b & 1985 & 10256.645934 &  0.000885\cr
c & 1 &  7258.587262 &  0.000255\cr
c & 2 &  7261.008372 &  0.000264\cr
c & 3 &  7263.430278 &  0.000252\cr
c & 4 &  7265.852228 &  0.000251\cr
c & 5 &  7268.274519 &  0.000253\cr
c & 6 &  7270.696553 &  0.000243\cr
c & 7 &  7273.117672 &  0.000252\cr
c & 8 &  7275.539581 &  0.000239\cr
c & 9 &  7277.961603 &  0.000237\cr
c & 10 &  7280.383824 &  0.000241\cr
c & 11 &  7282.805834 &  0.000231\cr
c & 12 &  7285.226955 &  0.000240\cr
c & 13 &  7287.648889 &  0.000227\cr
c & 14 &  7290.070987 &  0.000223\cr
c & 15 &  7292.493101 &  0.000229\cr
c & 16 &  7294.915088 &  0.000219\cr
c & 17 &  7297.336231 &  0.000228\cr
c & 18 &  7299.758226 &  0.000215\cr
c & 19 &  7302.180343 &  0.000210\cr
c & 20 &  7304.602364 &  0.000218\cr
c & 21 &  7307.024321 &  0.000208\cr
c & 22 &  7309.445536 &  0.000216\cr
c & 23 &  7311.867538 &  0.000203\cr
c & 24 &  7314.289692 &  0.000196\cr
c & 25 &  7316.711606 &  0.000206\cr
c & 26 &  7319.133562 &  0.000197\cr
c & 27 &  7321.554818 &  0.000204\cr
c & 28 &  7323.976860 &  0.000192\cr
c & 29 &  7326.399037 &  0.000184\cr
c & 30 &  7328.820841 &  0.000195\cr
c & 31 &  7331.242770 &  0.000186\cr
c & 32 &  7333.664100 &  0.000193\cr
c & 33 &  7336.086201 &  0.000180\cr
c & 34 &  7338.508362 &  0.000172\cr
c & 35 &  7340.930056 &  0.000185\cr
c & 36 &  7343.351963 &  0.000176\cr
c & 37 &  7345.773409 &  0.000181\cr
c & 38 &  7348.195518 &  0.000169\cr
c & 39 &  7350.617672 &  0.000161\cr
c & 40 &  7353.039250 &  0.000175\cr
c & 41 &  7355.461176 &  0.000166\cr
c & 42 &  7357.882693 &  0.000170\cr
c & 43 &  7360.304838 &  0.000158\cr
c & 44 &  7362.726965 &  0.000151\cr
c & 45 &  7365.148455 &  0.000165\cr
c & 46 &  7367.570354 &  0.000157\cr
c & 47 &  7369.991981 &  0.000160\cr
c & 48 &  7372.414154 &  0.000148\cr
c & 49 &  7374.836251 &  0.000142\cr
c & 50 &  7377.257634 &  0.000156\cr
c & 51 &  7379.679529 &  0.000149\cr
c & 52 &  7382.101286 &  0.000149\cr
c & 53 &  7384.523447 &  0.000139\cr
c & 54 &  7386.945508 &  0.000134\cr
c & 55 &  7389.366797 &  0.000148\cr
c & 56 &  7391.788726 &  0.000141\cr
c & 57 &  7394.210568 &  0.000140\cr
c & 58 &  7396.632727 &  0.000131\cr
c & 59 &  7399.054742 &  0.000127\cr
c & 60 &  7401.475984 &  0.000140\cr
c & 61 &  7403.897892 &  0.000134\cr
c & 62 &  7406.319851 &  0.000130\cr
c & 63 &  7408.741984 &  0.000124\cr
c & 64 &  7411.163981 &  0.000120\cr
c & 65 &  7413.585139 &  0.000133\cr
c & 66 &  7416.007065 &  0.000127\cr
c & 67 &  7418.429135 &  0.000122\cr
c & 68 &  7420.851230 &  0.000117\cr
c & 69 &  7423.273180 &  0.000114\cr
c & 70 &  7425.694290 &  0.000126\cr
c & 71 &  7428.116256 &  0.000121\cr
c & 72 &  7430.538404 &  0.000114\cr
c & 73 &  7432.960449 &  0.000111\cr
c & 74 &  7435.382357 &  0.000109\cr
c & 75 &  7437.803465 &  0.000120\cr
c & 76 &  7440.225427 &  0.000115\cr
c & 77 &  7442.647663 &  0.000107\cr
c & 78 &  7445.069639 &  0.000106\cr
c & 79 &  7447.491545 &  0.000105\cr
c & 80 &  7449.912613 &  0.000115\cr
c & 81 &  7452.334608 &  0.000110\cr
c & 82 &  7454.756909 &  0.000101\cr
c & 83 &  7457.178831 &  0.000102\cr
c & 84 &  7459.600687 &  0.000101\cr
c & 85 &  7462.021765 &  0.000109\cr
c & 86 &  7464.443797 &  0.000105\cr
c & 87 &  7466.866151 &  0.000096\cr
c & 88 &  7469.287984 &  0.000097\cr
c & 89 &  7471.709815 &  0.000097\cr
c & 90 &  7474.130936 &  0.000104\cr
c & 91 &  7476.552982 &  0.000100\cr
c & 92 &  7478.975369 &  0.000092\cr
c & 93 &  7481.397111 &  0.000094\cr
c & 94 &  7483.818956 &  0.000094\cr
c & 95 &  7486.240089 &  0.000100\cr
c & 96 &  7488.662173 &  0.000095\cr
c & 97 &  7491.084564 &  0.000088\cr
c & 98 &  7493.506248 &  0.000090\cr
c & 99 &  7495.928055 &  0.000091\cr
c & 100 &  7498.349248 &  0.000095\cr
c & 101 &  7500.771359 &  0.000091\cr
c & 102 &  7503.193764 &  0.000085\cr
c & 103 &  7505.615341 &  0.000087\cr
c & 104 &  7508.037150 &  0.000088\cr
c & 105 &  7510.458416 &  0.000091\cr
c & 106 &  7512.880554 &  0.000088\cr
c & 107 &  7515.302928 &  0.000083\cr
c & 108 &  7517.724419 &  0.000084\cr
c & 109 &  7520.146253 &  0.000086\cr
c & 110 &  7522.567581 &  0.000088\cr
c & 111 &  7524.989735 &  0.000085\cr
c & 112 &  7527.412068 &  0.000082\cr
c & 113 &  7529.833507 &  0.000081\cr
c & 114 &  7532.255329 &  0.000084\cr
c & 115 &  7534.676746 &  0.000084\cr
c & 116 &  7537.098899 &  0.000083\cr
c & 117 &  7539.521216 &  0.000081\cr
c & 118 &  7541.942556 &  0.000079\cr
c & 119 &  7544.364406 &  0.000083\cr
c & 120 &  7546.785909 &  0.000082\cr
c & 121 &  7549.208072 &  0.000081\cr
c & 122 &  7551.630320 &  0.000080\cr
c & 123 &  7554.051599 &  0.000077\cr
c & 124 &  7556.473485 &  0.000081\cr
c & 125 &  7558.895081 &  0.000080\cr
c & 126 &  7561.317211 &  0.000080\cr
c & 127 &  7563.739406 &  0.000079\cr
c & 128 &  7566.160650 &  0.000075\cr
c & 129 &  7568.582555 &  0.000080\cr
c & 130 &  7571.004242 &  0.000078\cr
c & 131 &  7573.426328 &  0.000080\cr
c & 132 &  7575.848497 &  0.000079\cr
c & 133 &  7578.269674 &  0.000074\cr
c & 134 &  7580.691625 &  0.000079\cr
c & 135 &  7583.113392 &  0.000078\cr
c & 136 &  7585.535454 &  0.000080\cr
c & 137 &  7587.957544 &  0.000078\cr
c & 138 &  7590.378699 &  0.000073\cr
c & 139 &  7592.800691 &  0.000079\cr
c & 140 &  7595.222558 &  0.000077\cr
c & 141 &  7597.644536 &  0.000079\cr
c & 142 &  7600.066580 &  0.000077\cr
c & 143 &  7602.487725 &  0.000072\cr
c & 144 &  7604.909768 &  0.000078\cr
c & 145 &  7607.331698 &  0.000078\cr
c & 146 &  7609.753602 &  0.000079\cr
c & 147 &  7612.175614 &  0.000076\cr
c & 148 &  7614.596743 &  0.000071\cr
c & 149 &  7617.018835 &  0.000078\cr
c & 150 &  7619.440823 &  0.000078\cr
c & 151 &  7621.862671 &  0.000078\cr
c & 152 &  7624.284615 &  0.000075\cr
c & 153 &  7626.705761 &  0.000071\cr
c & 154 &  7629.127896 &  0.000079\cr
c & 155 &  7631.549962 &  0.000079\cr
c & 156 &  7633.971697 &  0.000077\cr
c & 157 &  7636.393607 &  0.000074\cr
c & 158 &  7638.814776 &  0.000071\cr
c & 159 &  7641.236980 &  0.000080\cr
c & 160 &  7643.659064 &  0.000080\cr
c & 161 &  7646.080713 &  0.000076\cr
c & 162 &  7648.502591 &  0.000072\cr
c & 163 &  7650.923801 &  0.000072\cr
c & 164 &  7653.346043 &  0.000080\cr
c & 165 &  7655.768151 &  0.000080\cr
c & 166 &  7658.189725 &  0.000074\cr
c & 167 &  7660.611560 &  0.000071\cr
c & 168 &  7663.032819 &  0.000072\cr
c & 169 &  7665.455101 &  0.000081\cr
c & 170 &  7667.877244 &  0.000081\cr
c & 171 &  7670.298704 &  0.000073\cr
c & 172 &  7672.720519 &  0.000070\cr
c & 173 &  7675.141831 &  0.000073\cr
c & 174 &  7677.564181 &  0.000082\cr
c & 175 &  7679.986296 &  0.000081\cr
c & 176 &  7682.407677 &  0.000071\cr
c & 177 &  7684.829467 &  0.000069\cr
c & 178 &  7687.250868 &  0.000073\cr
c & 179 &  7689.673226 &  0.000082\cr
c & 180 &  7692.095335 &  0.000081\cr
c & 181 &  7694.516639 &  0.000070\cr
c & 182 &  7696.938421 &  0.000069\cr
c & 183 &  7699.359888 &  0.000073\cr
c & 184 &  7701.782262 &  0.000081\cr
c & 185 &  7704.204368 &  0.000080\cr
c & 186 &  7706.625588 &  0.000069\cr
c & 187 &  7709.047362 &  0.000070\cr
c & 188 &  7711.468904 &  0.000072\cr
c & 189 &  7713.891307 &  0.000080\cr
c & 190 &  7716.313369 &  0.000078\cr
c & 191 &  7718.734530 &  0.000068\cr
c & 192 &  7721.156295 &  0.000070\cr
c & 193 &  7723.577949 &  0.000072\cr
c & 194 &  7726.000308 &  0.000078\cr
c & 195 &  7728.422355 &  0.000077\cr
c & 196 &  7730.843461 &  0.000067\cr
c & 197 &  7733.265253 &  0.000070\cr
c & 198 &  7735.686970 &  0.000070\cr
c & 199 &  7738.109302 &  0.000076\cr
c & 200 &  7740.531327 &  0.000074\cr
c & 201 &  7742.952401 &  0.000067\cr
c & 202 &  7745.374193 &  0.000070\cr
c & 203 &  7747.795991 &  0.000068\cr
c & 204 &  7750.218292 &  0.000074\cr
c & 205 &  7752.640282 &  0.000072\cr
c & 206 &  7755.061332 &  0.000066\cr
c & 207 &  7757.483136 &  0.000069\cr
c & 208 &  7759.905035 &  0.000066\cr
c & 209 &  7762.327248 &  0.000071\cr
c & 210 &  7764.749219 &  0.000070\cr
c & 211 &  7767.170256 &  0.000065\cr
c & 212 &  7769.592113 &  0.000067\cr
c & 213 &  7772.014053 &  0.000064\cr
c & 214 &  7774.436197 &  0.000068\cr
c & 215 &  7776.858139 &  0.000068\cr
c & 216 &  7779.279207 &  0.000064\cr
c & 217 &  7781.701069 &  0.000065\cr
c & 218 &  7784.123073 &  0.000062\cr
c & 219 &  7786.545135 &  0.000066\cr
c & 220 &  7788.967061 &  0.000066\cr
c & 221 &  7791.388144 &  0.000062\cr
c & 222 &  7793.810037 &  0.000062\cr
c & 223 &  7796.232104 &  0.000061\cr
c & 224 &  7798.654058 &  0.000065\cr
c & 225 &  7801.075958 &  0.000066\cr
c & 226 &  7803.497082 &  0.000061\cr
c & 227 &  7805.919039 &  0.000059\cr
c & 228 &  7808.341115 &  0.000060\cr
c & 229 &  7810.762970 &  0.000064\cr
c & 230 &  7813.184842 &  0.000066\cr
c & 231 &  7815.606054 &  0.000059\cr
c & 232 &  7818.028020 &  0.000057\cr
c & 233 &  7820.450123 &  0.000060\cr
c & 234 &  7822.871866 &  0.000065\cr
c & 235 &  7825.293744 &  0.000066\cr
c & 236 &  7827.715008 &  0.000059\cr
c & 237 &  7830.137018 &  0.000055\cr
c & 238 &  7832.559127 &  0.000061\cr
c & 239 &  7834.980768 &  0.000065\cr
c & 240 &  7837.402617 &  0.000067\cr
c & 241 &  7839.823969 &  0.000058\cr
c & 242 &  7842.246035 &  0.000055\cr
c & 243 &  7844.668124 &  0.000062\cr
c & 244 &  7847.089653 &  0.000066\cr
c & 245 &  7849.511486 &  0.000069\cr
c & 246 &  7851.932960 &  0.000058\cr
c & 247 &  7854.355034 &  0.000055\cr
c & 248 &  7856.777107 &  0.000064\cr
c & 249 &  7859.198524 &  0.000067\cr
c & 250 &  7861.620381 &  0.000070\cr
c & 251 &  7864.041933 &  0.000058\cr
c & 252 &  7866.464038 &  0.000056\cr
c & 253 &  7868.886076 &  0.000066\cr
c & 254 &  7871.307418 &  0.000068\cr
c & 255 &  7873.729248 &  0.000071\cr
c & 256 &  7876.150915 &  0.000059\cr
c & 257 &  7878.573037 &  0.000057\cr
c & 258 &  7880.995050 &  0.000067\cr
c & 259 &  7883.416288 &  0.000069\cr
c & 260 &  7885.838121 &  0.000072\cr
c & 261 &  7888.259914 &  0.000059\cr
c & 262 &  7890.682023 &  0.000059\cr
c & 263 &  7893.103996 &  0.000069\cr
c & 264 &  7895.525152 &  0.000070\cr
c & 265 &  7897.947022 &  0.000072\cr
c & 266 &  7900.368900 &  0.000059\cr
c & 267 &  7902.790997 &  0.000060\cr
c & 268 &  7905.212926 &  0.000070\cr
c & 269 &  7907.634047 &  0.000070\cr
c & 270 &  7910.055901 &  0.000071\cr
c & 271 &  7912.477891 &  0.000060\cr
c & 272 &  7914.899953 &  0.000061\cr
c & 273 &  7917.321870 &  0.000070\cr
c & 274 &  7919.742918 &  0.000069\cr
c & 275 &  7922.164795 &  0.000070\cr
c & 276 &  7924.586883 &  0.000060\cr
c & 277 &  7927.008908 &  0.000062\cr
c & 278 &  7929.430777 &  0.000070\cr
c & 279 &  7931.851793 &  0.000068\cr
c & 280 &  7934.273710 &  0.000069\cr
c & 281 &  7936.695872 &  0.000059\cr
c & 282 &  7939.117839 &  0.000062\cr
c & 283 &  7941.539671 &  0.000070\cr
c & 284 &  7943.960698 &  0.000067\cr
c & 285 &  7946.382617 &  0.000067\cr
c & 286 &  7948.804855 &  0.000059\cr
c & 287 &  7951.226747 &  0.000062\cr
c & 288 &  7953.648585 &  0.000069\cr
c & 289 &  7956.069585 &  0.000066\cr
c & 290 &  7958.491541 &  0.000064\cr
c & 291 &  7960.913827 &  0.000058\cr
c & 292 &  7963.335668 &  0.000061\cr
c & 293 &  7965.757459 &  0.000067\cr
c & 294 &  7968.178484 &  0.000064\cr
c & 295 &  7970.600475 &  0.000062\cr
c & 296 &  7973.022807 &  0.000058\cr
c & 297 &  7975.444554 &  0.000060\cr
c & 298 &  7977.866330 &  0.000066\cr
c & 299 &  7980.287406 &  0.000063\cr
c & 300 &  7982.709419 &  0.000060\cr
c & 301 &  7985.131767 &  0.000057\cr
c & 302 &  7987.553424 &  0.000059\cr
c & 303 &  7989.975220 &  0.000064\cr
c & 304 &  7992.396322 &  0.000061\cr
c & 305 &  7994.818372 &  0.000058\cr
c & 306 &  7997.240711 &  0.000056\cr
c & 307 &  7999.662312 &  0.000058\cr
c & 308 &  8002.084079 &  0.000062\cr
c & 309 &  8004.505252 &  0.000060\cr
c & 310 &  8006.927325 &  0.000056\cr
c & 311 &  8009.349671 &  0.000055\cr
c & 312 &  8011.771164 &  0.000057\cr
c & 313 &  8014.192943 &  0.000061\cr
c & 314 &  8016.614194 &  0.000058\cr
c & 315 &  8019.036297 &  0.000056\cr
c & 316 &  8021.458599 &  0.000055\cr
c & 317 &  8023.880010 &  0.000056\cr
c & 318 &  8026.301820 &  0.000060\cr
c & 319 &  8028.723144 &  0.000058\cr
c & 320 &  8031.145259 &  0.000056\cr
c & 321 &  8033.567514 &  0.000055\cr
c & 322 &  8035.988874 &  0.000056\cr
c & 323 &  8038.410683 &  0.000059\cr
c & 324 &  8040.832101 &  0.000058\cr
c & 325 &  8043.254208 &  0.000057\cr
c & 326 &  8045.676445 &  0.000055\cr
c & 327 &  8048.097710 &  0.000056\cr
c & 328 &  8050.519555 &  0.000059\cr
c & 329 &  8052.941060 &  0.000058\cr
c & 330 &  8055.363177 &  0.000059\cr
c & 331 &  8057.785339 &  0.000057\cr
c & 332 &  8060.206550 &  0.000058\cr
c & 333 &  8062.628432 &  0.000059\cr
c & 334 &  8065.050040 &  0.000059\cr
c & 335 &  8067.472115 &  0.000062\cr
c & 336 &  8069.894227 &  0.000058\cr
c & 337 &  8072.315403 &  0.000059\cr
c & 338 &  8074.737317 &  0.000060\cr
c & 339 &  8077.159013 &  0.000061\cr
c & 340 &  8079.581042 &  0.000065\cr
c & 341 &  8082.003125 &  0.000060\cr
c & 342 &  8084.424244 &  0.000062\cr
c & 343 &  8086.846205 &  0.000063\cr
c & 344 &  8089.267981 &  0.000064\cr
c & 345 &  8091.689984 &  0.000069\cr
c & 346 &  8094.111991 &  0.000062\cr
c & 347 &  8096.533093 &  0.000066\cr
c & 348 &  8098.955096 &  0.000066\cr
c & 349 &  8101.376976 &  0.000067\cr
c & 350 &  8103.798890 &  0.000073\cr
c & 351 &  8106.220855 &  0.000065\cr
c & 352 &  8108.641950 &  0.000070\cr
c & 353 &  8111.064012 &  0.000070\cr
c & 354 &  8113.485948 &  0.000070\cr
c & 355 &  8115.907790 &  0.000076\cr
c & 356 &  8118.329723 &  0.000067\cr
c & 357 &  8120.750814 &  0.000075\cr
c & 358 &  8123.172922 &  0.000075\cr
c & 359 &  8125.594915 &  0.000074\cr
c & 360 &  8128.016700 &  0.000080\cr
c & 361 &  8130.438571 &  0.000070\cr
c & 362 &  8132.859685 &  0.000080\cr
c & 363 &  8135.281835 &  0.000080\cr
c & 364 &  8137.703904 &  0.000078\cr
c & 365 &  8140.125576 &  0.000083\cr
c & 366 &  8142.547420 &  0.000073\cr
c & 367 &  8144.968559 &  0.000084\cr
c & 368 &  8147.390782 &  0.000085\cr
c & 369 &  8149.812863 &  0.000081\cr
c & 370 &  8152.234453 &  0.000086\cr
c & 371 &  8154.656266 &  0.000076\cr
c & 372 &  8157.077460 &  0.000089\cr
c & 373 &  8159.499714 &  0.000090\cr
c & 374 &  8161.921818 &  0.000085\cr
c & 375 &  8164.343331 &  0.000089\cr
c & 376 &  8166.765113 &  0.000079\cr
c & 377 &  8169.186359 &  0.000093\cr
c & 378 &  8171.608650 &  0.000094\cr
c & 379 &  8174.030784 &  0.000088\cr
c & 380 &  8176.452190 &  0.000092\cr
c & 381 &  8178.873957 &  0.000083\cr
c & 382 &  8181.295263 &  0.000097\cr
c & 383 &  8183.717618 &  0.000098\cr
c & 384 &  8186.139721 &  0.000091\cr
c & 385 &  8188.561052 &  0.000095\cr
c & 386 &  8190.982799 &  0.000086\cr
c & 387 &  8193.404203 &  0.000101\cr
c & 388 &  8195.826557 &  0.000102\cr
c & 389 &  8198.248655 &  0.000094\cr
c & 390 &  8200.669911 &  0.000098\cr
c & 391 &  8203.091663 &  0.000090\cr
c & 392 &  8205.513133 &  0.000103\cr
c & 393 &  8207.935500 &  0.000105\cr
c & 394 &  8210.357590 &  0.000097\cr
c & 395 &  8212.778772 &  0.000101\cr
c & 396 &  8215.200520 &  0.000093\cr
c & 397 &  8217.622072 &  0.000105\cr
c & 398 &  8220.044457 &  0.000108\cr
c & 399 &  8222.466506 &  0.000101\cr
c & 400 &  8224.887635 &  0.000104\cr
c & 401 &  8227.309381 &  0.000096\cr
c & 402 &  8229.731048 &  0.000107\cr
c & 403 &  8232.153384 &  0.000112\cr
c & 404 &  8234.575417 &  0.000104\cr
c & 405 &  8236.996496 &  0.000107\cr
c & 406 &  8239.418280 &  0.000099\cr
c & 407 &  8241.840008 &  0.000109\cr
c & 408 &  8244.262312 &  0.000115\cr
c & 409 &  8246.684320 &  0.000107\cr
c & 410 &  8249.105382 &  0.000110\cr
c & 411 &  8251.527167 &  0.000102\cr
c & 412 &  8253.948980 &  0.000110\cr
c & 413 &  8256.371243 &  0.000118\cr
c & 414 &  8258.793222 &  0.000110\cr
c & 415 &  8261.214265 &  0.000113\cr
c & 416 &  8263.636069 &  0.000105\cr
c & 417 &  8266.057981 &  0.000112\cr
c & 418 &  8268.480155 &  0.000122\cr
c & 419 &  8270.902111 &  0.000113\cr
c & 420 &  8273.323151 &  0.000116\cr
c & 421 &  8275.745014 &  0.000108\cr
c & 422 &  8278.166967 &  0.000113\cr
c & 423 &  8280.589068 &  0.000125\cr
c & 424 &  8283.010992 &  0.000117\cr
c & 425 &  8285.432077 &  0.000119\cr
c & 426 &  8287.853946 &  0.000111\cr
c & 427 &  8290.275963 &  0.000115\cr
c & 428 &  8292.697974 &  0.000128\cr
c & 429 &  8295.119889 &  0.000119\cr
c & 430 &  8297.540994 &  0.000121\cr
c & 431 &  8299.962902 &  0.000113\cr
c & 432 &  8302.384974 &  0.000117\cr
c & 433 &  8304.806880 &  0.000131\cr
c & 434 &  8307.228766 &  0.000122\cr
c & 435 &  8309.649921 &  0.000124\cr
c & 436 &  8312.071895 &  0.000116\cr
c & 437 &  8314.493977 &  0.000119\cr
c & 438 &  8316.915781 &  0.000133\cr
c & 439 &  8319.337640 &  0.000124\cr
c & 440 &  8321.758891 &  0.000126\cr
c & 441 &  8324.180878 &  0.000119\cr
c & 442 &  8326.602983 &  0.000121\cr
c & 443 &  8329.024671 &  0.000135\cr
c & 444 &  8331.446542 &  0.000126\cr
c & 445 &  8333.867849 &  0.000127\cr
c & 446 &  8336.289884 &  0.000122\cr
c & 447 &  8338.711988 &  0.000124\cr
c & 448 &  8341.133581 &  0.000136\cr
c & 449 &  8343.555420 &  0.000127\cr
c & 450 &  8345.976823 &  0.000128\cr
c & 451 &  8348.398910 &  0.000124\cr
c & 452 &  8350.820998 &  0.000125\cr
c & 453 &  8353.242476 &  0.000136\cr
c & 454 &  8355.664304 &  0.000128\cr
c & 455 &  8358.085831 &  0.000129\cr
c & 456 &  8360.507930 &  0.000126\cr
c & 457 &  8362.929997 &  0.000127\cr
c & 458 &  8365.351366 &  0.000136\cr
c & 459 &  8367.773221 &  0.000127\cr
c & 460 &  8370.194828 &  0.000129\cr
c & 461 &  8372.616957 &  0.000127\cr
c & 462 &  8375.038986 &  0.000128\cr
c & 463 &  8377.460287 &  0.000135\cr
c & 464 &  8379.882116 &  0.000127\cr
c & 465 &  8382.303842 &  0.000128\cr
c & 466 &  8384.725981 &  0.000129\cr
c & 467 &  8387.147991 &  0.000129\cr
c & 468 &  8389.569189 &  0.000134\cr
c & 469 &  8391.991028 &  0.000126\cr
c & 470 &  8394.412875 &  0.000127\cr
c & 471 &  8396.835004 &  0.000130\cr
c & 472 &  8399.256971 &  0.000129\cr
c & 473 &  8401.678093 &  0.000133\cr
c & 474 &  8404.099970 &  0.000125\cr
c & 475 &  8406.521905 &  0.000126\cr
c & 476 &  8408.944016 &  0.000130\cr
c & 477 &  8411.365940 &  0.000129\cr
c & 478 &  8413.787035 &  0.000131\cr
c & 479 &  8416.208900 &  0.000124\cr
c & 480 &  8418.630943 &  0.000124\cr
c & 481 &  8421.053014 &  0.000130\cr
c & 482 &  8423.474931 &  0.000128\cr
c & 483 &  8425.895958 &  0.000129\cr
c & 484 &  8428.317852 &  0.000122\cr
c & 485 &  8430.739985 &  0.000122\cr
c & 486 &  8433.162023 &  0.000129\cr
c & 487 &  8435.583889 &  0.000127\cr
c & 488 &  8438.004894 &  0.000127\cr
c & 489 &  8440.426827 &  0.000120\cr
c & 490 &  8442.849035 &  0.000120\cr
c & 491 &  8445.271007 &  0.000128\cr
c & 492 &  8447.692842 &  0.000126\cr
c & 493 &  8450.113863 &  0.000125\cr
c & 494 &  8452.535806 &  0.000119\cr
c & 495 &  8454.958081 &  0.000118\cr
c & 496 &  8457.379976 &  0.000127\cr
c & 497 &  8459.801819 &  0.000124\cr
c & 498 &  8462.222824 &  0.000123\cr
c & 499 &  8464.644805 &  0.000117\cr
c & 500 &  8467.067120 &  0.000116\cr
c & 501 &  8469.488964 &  0.000125\cr
c & 502 &  8471.910764 &  0.000122\cr
c & 503 &  8474.331803 &  0.000121\cr
c & 504 &  8476.753818 &  0.000116\cr
c & 505 &  8479.176177 &  0.000114\cr
c & 506 &  8481.597920 &  0.000123\cr
c & 507 &  8484.019713 &  0.000120\cr
c & 508 &  8486.440806 &  0.000119\cr
c & 509 &  8488.862851 &  0.000114\cr
c & 510 &  8491.285215 &  0.000113\cr
c & 511 &  8493.706869 &  0.000120\cr
c & 512 &  8496.128682 &  0.000117\cr
c & 513 &  8498.549815 &  0.000118\cr
c & 514 &  8500.971894 &  0.000113\cr
c & 515 &  8503.394244 &  0.000112\cr
c & 516 &  8505.815839 &  0.000118\cr
c & 517 &  8508.237631 &  0.000115\cr
c & 518 &  8510.658840 &  0.000116\cr
c & 519 &  8513.080940 &  0.000112\cr
c & 520 &  8515.503294 &  0.000110\cr
c & 521 &  8517.924778 &  0.000115\cr
c & 522 &  8520.346590 &  0.000113\cr
c & 523 &  8522.767879 &  0.000114\cr
c & 524 &  8525.190014 &  0.000112\cr
c & 525 &  8527.612315 &  0.000110\cr
c & 526 &  8530.033721 &  0.000113\cr
c & 527 &  8532.455561 &  0.000111\cr
c & 528 &  8534.876937 &  0.000112\cr
c & 529 &  8537.299075 &  0.000111\cr
c & 530 &  8539.721330 &  0.000109\cr
c & 531 &  8542.142681 &  0.000111\cr
c & 532 &  8544.564531 &  0.000109\cr
c & 533 &  8546.986002 &  0.000111\cr
c & 534 &  8549.408130 &  0.000111\cr
c & 535 &  8551.830363 &  0.000108\cr
c & 536 &  8554.251622 &  0.000109\cr
c & 537 &  8556.673511 &  0.000108\cr
c & 538 &  8559.095071 &  0.000109\cr
c & 539 &  8561.517208 &  0.000110\cr
c & 540 &  8563.939364 &  0.000107\cr
c & 541 &  8566.360573 &  0.000108\cr
c & 542 &  8568.782498 &  0.000107\cr
c & 543 &  8571.204169 &  0.000108\cr
c & 544 &  8573.626256 &  0.000110\cr
c & 545 &  8576.048365 &  0.000106\cr
c & 546 &  8578.469537 &  0.000107\cr
c & 547 &  8580.891503 &  0.000106\cr
c & 548 &  8583.313259 &  0.000107\cr
c & 549 &  8585.735298 &  0.000110\cr
c & 550 &  8588.157376 &  0.000105\cr
c & 551 &  8590.578500 &  0.000106\cr
c & 552 &  8593.000512 &  0.000106\cr
c & 553 &  8595.422348 &  0.000106\cr
c & 554 &  8597.844358 &  0.000109\cr
c & 555 &  8600.266361 &  0.000104\cr
c & 556 &  8602.687473 &  0.000105\cr
c & 557 &  8605.109525 &  0.000106\cr
c & 558 &  8607.531468 &  0.000105\cr
c & 559 &  8609.953384 &  0.000107\cr
c & 560 &  8612.375348 &  0.000102\cr
c & 561 &  8614.796454 &  0.000105\cr
c & 562 &  8617.218572 &  0.000106\cr
c & 563 &  8619.640566 &  0.000105\cr
c & 564 &  8622.062409 &  0.000106\cr
c & 565 &  8624.484338 &  0.000101\cr
c & 566 &  8626.905454 &  0.000105\cr
c & 567 &  8629.327613 &  0.000106\cr
c & 568 &  8631.749663 &  0.000104\cr
c & 569 &  8634.171443 &  0.000104\cr
c & 570 &  8636.593318 &  0.000099\cr
c & 571 &  8639.014459 &  0.000105\cr
c & 572 &  8641.436662 &  0.000106\cr
c & 573 &  8643.858782 &  0.000103\cr
c & 574 &  8646.280450 &  0.000102\cr
c & 575 &  8648.702298 &  0.000098\cr
c & 576 &  8651.123470 &  0.000104\cr
c & 577 &  8653.545748 &  0.000106\cr
c & 578 &  8655.967874 &  0.000103\cr
c & 579 &  8658.389459 &  0.000100\cr
c & 580 &  8660.811276 &  0.000097\cr
c & 581 &  8663.232516 &  0.000104\cr
c & 582 &  8665.654819 &  0.000106\cr
c & 583 &  8668.076966 &  0.000102\cr
c & 584 &  8670.498468 &  0.000098\cr
c & 585 &  8672.920264 &  0.000096\cr
c & 586 &  8675.341559 &  0.000103\cr
c & 587 &  8677.763900 &  0.000105\cr
c & 588 &  8680.186067 &  0.000101\cr
c & 589 &  8682.607468 &  0.000097\cr
c & 590 &  8685.029248 &  0.000096\cr
c & 591 &  8687.450609 &  0.000102\cr
c & 592 &  8689.873011 &  0.000104\cr
c & 593 &  8692.295145 &  0.000100\cr
c & 594 &  8694.716470 &  0.000096\cr
c & 595 &  8697.138232 &  0.000096\cr
c & 596 &  8699.559700 &  0.000100\cr
c & 597 &  8701.982095 &  0.000103\cr
c & 598 &  8704.404220 &  0.000099\cr
c & 599 &  8706.825467 &  0.000095\cr
c & 600 &  8709.247245 &  0.000096\cr
c & 601 &  8711.668780 &  0.000099\cr
c & 602 &  8714.091184 &  0.000101\cr
c & 603 &  8716.513293 &  0.000098\cr
c & 604 &  8718.934477 &  0.000095\cr
c & 605 &  8721.356248 &  0.000096\cr
c & 606 &  8723.777871 &  0.000097\cr
c & 607 &  8726.200284 &  0.000100\cr
c & 608 &  8728.622356 &  0.000098\cr
c & 609 &  8731.043486 &  0.000095\cr
c & 610 &  8733.465260 &  0.000097\cr
c & 611 &  8735.886999 &  0.000096\cr
c & 612 &  8738.309358 &  0.000100\cr
c & 613 &  8740.731409 &  0.000098\cr
c & 614 &  8743.152493 &  0.000096\cr
c & 615 &  8745.574312 &  0.000097\cr
c & 616 &  8747.996112 &  0.000096\cr
c & 617 &  8750.418434 &  0.000100\cr
c & 618 &  8752.840453 &  0.000099\cr
c & 619 &  8755.261532 &  0.000097\cr
c & 620 &  8757.683351 &  0.000098\cr
c & 621 &  8760.105237 &  0.000097\cr
c & 622 &  8762.527506 &  0.000101\cr
c & 623 &  8764.949504 &  0.000102\cr
c & 624 &  8767.370564 &  0.000099\cr
c & 625 &  8769.792408 &  0.000100\cr
c & 626 &  8772.214386 &  0.000099\cr
c & 627 &  8774.636567 &  0.000103\cr
c & 628 &  8777.058537 &  0.000105\cr
c & 629 &  8779.479601 &  0.000102\cr
c & 630 &  8781.901507 &  0.000102\cr
c & 631 &  8784.323524 &  0.000102\cr
c & 632 &  8786.745625 &  0.000106\cr
c & 633 &  8789.167560 &  0.000110\cr
c & 634 &  8791.588680 &  0.000106\cr
c & 635 &  8794.010592 &  0.000105\cr
c & 636 &  8796.432669 &  0.000107\cr
c & 637 &  8798.854670 &  0.000111\cr
c & 638 &  8801.276603 &  0.000116\cr
c & 639 &  8803.697745 &  0.000110\cr
c & 640 &  8806.119703 &  0.000110\cr
c & 641 &  8808.541823 &  0.000113\cr
c & 642 &  8810.963723 &  0.000117\cr
c & 643 &  8813.385622 &  0.000123\cr
c & 644 &  8815.806825 &  0.000116\cr
c & 645 &  8818.228844 &  0.000115\cr
c & 646 &  8820.650974 &  0.000120\cr
c & 647 &  8823.072763 &  0.000124\cr
c & 648 &  8825.494637 &  0.000131\cr
c & 649 &  8827.915942 &  0.000122\cr
c & 650 &  8830.337979 &  0.000121\cr
c & 651 &  8832.760120 &  0.000128\cr
c & 652 &  8835.181790 &  0.000132\cr
c & 653 &  8837.603680 &  0.000139\cr
c & 654 &  8840.025047 &  0.000129\cr
c & 655 &  8842.447133 &  0.000128\cr
c & 656 &  8844.869261 &  0.000137\cr
c & 657 &  8847.290840 &  0.000140\cr
c & 658 &  8849.712696 &  0.000148\cr
c & 659 &  8852.134168 &  0.000136\cr
c & 660 &  8854.556297 &  0.000136\cr
c & 661 &  8856.978410 &  0.000146\cr
c & 662 &  8859.399869 &  0.000149\cr
c & 663 &  8861.821720 &  0.000156\cr
c & 664 &  8864.243315 &  0.000144\cr
c & 665 &  8866.665459 &  0.000144\cr
c & 666 &  8869.087540 &  0.000155\cr
c & 667 &  8871.508892 &  0.000157\cr
c & 668 &  8873.930772 &  0.000165\cr
c & 669 &  8876.352454 &  0.000153\cr
c & 670 &  8878.774620 &  0.000153\cr
c & 671 &  8881.196657 &  0.000164\cr
c & 672 &  8883.617946 &  0.000166\cr
c & 673 &  8886.039802 &  0.000173\cr
c & 674 &  8888.461606 &  0.000161\cr
c & 675 &  8890.883769 &  0.000161\cr
c & 676 &  8893.305791 &  0.000173\cr
c & 677 &  8895.726976 &  0.000174\cr
c & 678 &  8898.148849 &  0.000181\cr
c & 679 &  8900.570768 &  0.000170\cr
c & 680 &  8902.992921 &  0.000170\cr
c & 681 &  8905.414892 &  0.000182\cr
c & 682 &  8907.836010 &  0.000182\cr
c & 683 &  8910.257917 &  0.000188\cr
c & 684 &  8912.679932 &  0.000179\cr
c & 685 &  8915.102054 &  0.000179\cr
c & 686 &  8917.523982 &  0.000191\cr
c & 687 &  8919.945075 &  0.000190\cr
c & 688 &  8922.366979 &  0.000195\cr
c & 689 &  8924.789096 &  0.000188\cr
c & 690 &  8927.211167 &  0.000187\cr
c & 691 &  8929.633091 &  0.000200\cr
c & 692 &  8932.054122 &  0.000198\cr
c & 693 &  8934.476059 &  0.000202\cr
c & 694 &  8936.898257 &  0.000197\cr
c & 695 &  8939.320293 &  0.000196\cr
c & 696 &  8941.742162 &  0.000208\cr
c & 697 &  8944.163182 &  0.000205\cr
c & 698 &  8946.585153 &  0.000208\cr
c & 699 &  8949.007430 &  0.000205\cr
c & 700 &  8951.429386 &  0.000205\cr
c & 701 &  8953.851228 &  0.000217\cr
c & 702 &  8956.272267 &  0.000212\cr
c & 703 &  8958.694258 &  0.000214\cr
c & 704 &  8961.116589 &  0.000214\cr
c & 705 &  8963.538463 &  0.000213\cr
c & 706 &  8965.960310 &  0.000226\cr
c & 707 &  8968.381346 &  0.000219\cr
c & 708 &  8970.803375 &  0.000220\cr
c & 709 &  8973.225736 &  0.000223\cr
c & 710 &  8975.647556 &  0.000222\cr
c & 711 &  8978.069360 &  0.000234\cr
c & 712 &  8980.490439 &  0.000225\cr
c & 713 &  8982.912498 &  0.000226\cr
c & 714 &  8985.334902 &  0.000231\cr
c & 715 &  8987.756612 &  0.000230\cr
c & 716 &  8990.178413 &  0.000242\cr
c & 717 &  8992.599548 &  0.000231\cr
c & 718 &  8995.021646 &  0.000232\cr
c & 719 &  8997.444039 &  0.000238\cr
c & 720 &  8999.865660 &  0.000238\cr
c & 721 &  9002.287476 &  0.000250\cr
c & 722 &  9004.708668 &  0.000238\cr
c & 723 &  9007.130792 &  0.000238\cr
c & 724 &  9009.553165 &  0.000246\cr
c & 725 &  9011.974722 &  0.000246\cr
c & 726 &  9014.396521 &  0.000258\cr
c & 727 &  9016.817795 &  0.000244\cr
c & 728 &  9019.239935 &  0.000244\cr
c & 729 &  9021.662308 &  0.000253\cr
c & 730 &  9024.083753 &  0.000253\cr
c & 731 &  9026.505573 &  0.000265\cr
c & 732 &  9028.926928 &  0.000250\cr
c & 733 &  9031.349104 &  0.000250\cr
c & 734 &  9033.771413 &  0.000260\cr
c & 735 &  9036.192784 &  0.000261\cr
c & 736 &  9038.614629 &  0.000271\cr
c & 737 &  9041.036084 &  0.000257\cr
c & 738 &  9043.458249 &  0.000256\cr
c & 739 &  9045.880512 &  0.000266\cr
c & 740 &  9048.301825 &  0.000267\cr
c & 741 &  9050.723688 &  0.000277\cr
c & 742 &  9053.145235 &  0.000263\cr
c & 743 &  9055.567382 &  0.000262\cr
c & 744 &  9057.989620 &  0.000273\cr
c & 745 &  9060.410848 &  0.000274\cr
c & 746 &  9062.832749 &  0.000283\cr
c & 747 &  9065.254385 &  0.000270\cr
c & 748 &  9067.676533 &  0.000267\cr
c & 749 &  9070.098692 &  0.000279\cr
c & 750 &  9072.519876 &  0.000280\cr
c & 751 &  9074.941811 &  0.000288\cr
c & 752 &  9077.363563 &  0.000276\cr
c & 753 &  9079.785647 &  0.000273\cr
c & 754 &  9082.207759 &  0.000285\cr
c & 755 &  9084.628908 &  0.000286\cr
c & 756 &  9087.050894 &  0.000293\cr
c & 757 &  9089.472722 &  0.000283\cr
c & 758 &  9091.894753 &  0.000279\cr
c & 759 &  9094.316827 &  0.000291\cr
c & 760 &  9096.737942 &  0.000291\cr
c & 761 &  9099.159972 &  0.000297\cr
c & 762 &  9101.581877 &  0.000290\cr
c & 763 &  9104.003866 &  0.000285\cr
c & 764 &  9106.425869 &  0.000298\cr
c & 765 &  9108.846978 &  0.000297\cr
c & 766 &  9111.269050 &  0.000302\cr
c & 767 &  9113.691055 &  0.000296\cr
c & 768 &  9116.112942 &  0.000291\cr
c & 769 &  9118.534906 &  0.000305\cr
c & 770 &  9120.956014 &  0.000302\cr
c & 771 &  9123.378160 &  0.000307\cr
c & 772 &  9125.800203 &  0.000303\cr
c & 773 &  9128.222013 &  0.000298\cr
c & 774 &  9130.643934 &  0.000312\cr
c & 775 &  9133.065071 &  0.000308\cr
c & 776 &  9135.487254 &  0.000311\cr
c & 777 &  9137.909347 &  0.000310\cr
c & 778 &  9140.331080 &  0.000306\cr
c & 779 &  9142.752955 &  0.000320\cr
c & 780 &  9145.174122 &  0.000314\cr
c & 781 &  9147.596353 &  0.000316\cr
c & 782 &  9150.018503 &  0.000317\cr
c & 783 &  9152.440122 &  0.000313\cr
c & 784 &  9154.861965 &  0.000328\cr
c & 785 &  9157.283174 &  0.000319\cr
c & 786 &  9159.705482 &  0.000320\cr
c & 787 &  9162.127625 &  0.000324\cr
c & 788 &  9164.549159 &  0.000321\cr
c & 789 &  9166.970965 &  0.000336\cr
c & 790 &  9169.392257 &  0.000325\cr
c & 791 &  9171.814587 &  0.000325\cr
c & 792 &  9174.236742 &  0.000330\cr
c & 793 &  9176.658183 &  0.000330\cr
c & 794 &  9179.079978 &  0.000344\cr
c & 795 &  9181.501325 &  0.000331\cr
c & 796 &  9183.923696 &  0.000330\cr
c & 797 &  9186.345856 &  0.000336\cr
c & 798 &  9188.767201 &  0.000338\cr
c & 799 &  9191.188974 &  0.000351\cr
c & 800 &  9193.610397 &  0.000337\cr
c & 801 &  9196.032821 &  0.000334\cr
c & 802 &  9198.454944 &  0.000342\cr
c & 803 &  9200.876210 &  0.000346\cr
c & 804 &  9203.297965 &  0.000359\cr
c & 805 &  9205.719502 &  0.000343\cr
c & 806 &  9208.141912 &  0.000339\cr
c & 807 &  9210.564020 &  0.000348\cr
c & 808 &  9212.985205 &  0.000354\cr
c & 809 &  9215.406984 &  0.000365\cr
c & 810 &  9217.828585 &  0.000349\cr
c & 811 &  9220.251001 &  0.000344\cr
c & 812 &  9222.673083 &  0.000355\cr
c & 813 &  9225.094215 &  0.000361\cr
c & 814 &  9227.515982 &  0.000372\cr
c & 815 &  9229.937676 &  0.000355\cr
c & 816 &  9232.360085 &  0.000349\cr
c & 817 &  9234.782134 &  0.000361\cr
c & 818 &  9237.203211 &  0.000368\cr
c & 819 &  9239.624986 &  0.000377\cr
c & 820 &  9242.046791 &  0.000362\cr
c & 821 &  9244.469143 &  0.000355\cr
c & 822 &  9246.891165 &  0.000368\cr
c & 823 &  9249.312200 &  0.000375\cr
c & 824 &  9251.734023 &  0.000383\cr
c & 825 &  9254.155885 &  0.000369\cr
c & 826 &  9256.578192 &  0.000362\cr
c & 827 &  9259.000177 &  0.000376\cr
c & 828 &  9261.421219 &  0.000382\cr
c & 829 &  9263.843041 &  0.000388\cr
c & 830 &  9266.264986 &  0.000376\cr
c & 831 &  9268.687225 &  0.000369\cr
c & 832 &  9271.109195 &  0.000385\cr
c & 833 &  9273.530220 &  0.000389\cr
c & 834 &  9275.952074 &  0.000393\cr
c & 835 &  9278.374097 &  0.000384\cr
c & 836 &  9280.796248 &  0.000378\cr
c & 837 &  9283.218183 &  0.000394\cr
c & 838 &  9285.639223 &  0.000396\cr
c & 839 &  9288.061137 &  0.000397\cr
c & 840 &  9290.483194 &  0.000392\cr
c & 841 &  9292.905255 &  0.000388\cr
c & 842 &  9295.327156 &  0.000405\cr
c & 843 &  9297.748262 &  0.000403\cr
c & 844 &  9300.170186 &  0.000403\cr
c & 845 &  9302.592290 &  0.000401\cr
c & 846 &  9305.014241 &  0.000398\cr
c & 847 &  9307.436146 &  0.000415\cr
c & 848 &  9309.857281 &  0.000410\cr
c & 849 &  9312.279253 &  0.000408\cr
c & 850 &  9314.701383 &  0.000409\cr
c & 851 &  9317.123236 &  0.000409\cr
c & 852 &  9319.545101 &  0.000426\cr
c & 853 &  9321.966310 &  0.000418\cr
c & 854 &  9324.388339 &  0.000414\cr
c & 855 &  9326.810473 &  0.000418\cr
c & 856 &  9329.232205 &  0.000420\cr
c & 857 &  9331.654052 &  0.000437\cr
c & 858 &  9334.075369 &  0.000425\cr
c & 859 &  9336.497419 &  0.000420\cr
c & 860 &  9338.919548 &  0.000426\cr
c & 861 &  9341.341158 &  0.000431\cr
c & 862 &  9343.763024 &  0.000447\cr
c & 863 &  9346.184412 &  0.000432\cr
c & 864 &  9348.606507 &  0.000426\cr
c & 865 &  9351.028611 &  0.000434\cr
c & 866 &  9353.450132 &  0.000442\cr
c & 867 &  9355.871965 &  0.000457\cr
c & 868 &  9358.293466 &  0.000440\cr
c & 869 &  9360.715594 &  0.000432\cr
c & 870 &  9363.137682 &  0.000442\cr
c & 871 &  9365.559077 &  0.000452\cr
c & 872 &  9367.980912 &  0.000466\cr
c & 873 &  9370.402537 &  0.000447\cr
c & 874 &  9372.824679 &  0.000439\cr
c & 875 &  9375.246723 &  0.000450\cr
c & 876 &  9377.668015 &  0.000462\cr
c & 877 &  9380.089880 &  0.000474\cr
c & 878 &  9382.511601 &  0.000454\cr
c & 879 &  9384.933752 &  0.000445\cr
c & 880 &  9387.355749 &  0.000458\cr
c & 881 &  9389.776981 &  0.000471\cr
c & 882 &  9392.198827 &  0.000480\cr
c & 883 &  9394.620671 &  0.000461\cr
c & 884 &  9397.042806 &  0.000452\cr
c & 885 &  9399.464790 &  0.000466\cr
c & 886 &  9401.885919 &  0.000478\cr
c & 887 &  9404.307789 &  0.000486\cr
c & 888 &  9406.729742 &  0.000468\cr
c & 889 &  9409.151865 &  0.000459\cr
c & 890 &  9411.573791 &  0.000474\cr
c & 891 &  9413.994862 &  0.000485\cr
c & 892 &  9416.416765 &  0.000491\cr
c & 893 &  9418.838818 &  0.000475\cr
c & 894 &  9421.260895 &  0.000466\cr
c & 895 &  9423.682780 &  0.000482\cr
c & 896 &  9426.103830 &  0.000491\cr
c & 897 &  9428.525738 &  0.000495\cr
c & 898 &  9430.947887 &  0.000482\cr
c & 899 &  9433.369904 &  0.000474\cr
c & 900 &  9435.791785 &  0.000490\cr
c & 901 &  9438.212783 &  0.000497\cr
c & 902 &  9440.634726 &  0.000498\cr
c & 903 &  9443.056947 &  0.000488\cr
c & 904 &  9445.478925 &  0.000482\cr
c & 905 &  9447.900749 &  0.000499\cr
c & 906 &  9450.321747 &  0.000502\cr
c & 907 &  9452.743722 &  0.000501\cr
c & 908 &  9455.166021 &  0.000494\cr
c & 909 &  9457.587908 &  0.000490\cr
c & 910 &  9460.009709 &  0.000507\cr
c & 911 &  9462.430730 &  0.000506\cr
c & 912 &  9464.852734 &  0.000503\cr
c & 913 &  9467.275073 &  0.000500\cr
c & 914 &  9469.696875 &  0.000498\cr
c & 915 &  9472.118680 &  0.000515\cr
c & 916 &  9474.539713 &  0.000510\cr
c & 917 &  9476.961752 &  0.000505\cr
c & 918 &  9479.384112 &  0.000506\cr
c & 919 &  9481.805856 &  0.000506\cr
c & 920 &  9484.227621 &  0.000523\cr
c & 921 &  9486.648707 &  0.000513\cr
c & 922 &  9489.070773 &  0.000508\cr
c & 923 &  9491.493170 &  0.000511\cr
c & 924 &  9493.914798 &  0.000515\cr
c & 925 &  9496.336565 &  0.000530\cr
c & 926 &  9498.757712 &  0.000517\cr
c & 927 &  9501.179821 &  0.000510\cr
c & 928 &  9503.602193 &  0.000516\cr
c & 929 &  9506.023734 &  0.000522\cr
c & 930 &  9508.445515 &  0.000537\cr
c & 931 &  9510.866732 &  0.000520\cr
c & 932 &  9513.288861 &  0.000513\cr
c & 933 &  9515.711206 &  0.000521\cr
c & 934 &  9518.132680 &  0.000530\cr
c & 935 &  9520.554453 &  0.000543\cr
c & 936 &  9522.975756 &  0.000524\cr
c & 937 &  9525.397895 &  0.000516\cr
c & 938 &  9527.820233 &  0.000525\cr
c & 939 &  9530.241599 &  0.000537\cr
c & 940 &  9532.663397 &  0.000548\cr
c & 941 &  9535.084783 &  0.000528\cr
c & 942 &  9537.506954 &  0.000519\cr
c & 943 &  9539.929221 &  0.000530\cr
c & 944 &  9542.350518 &  0.000543\cr
c & 945 &  9544.772341 &  0.000553\cr
c & 946 &  9547.193837 &  0.000532\cr
c & 947 &  9549.615984 &  0.000523\cr
c & 948 &  9552.038204 &  0.000536\cr
c & 949 &  9554.459443 &  0.000549\cr
c & 950 &  9556.881296 &  0.000557\cr
c & 951 &  9559.302881 &  0.000537\cr
c & 952 &  9561.725003 &  0.000527\cr
c & 953 &  9564.147192 &  0.000542\cr
c & 954 &  9566.568358 &  0.000555\cr
c & 955 &  9568.990250 &  0.000561\cr
c & 956 &  9571.411925 &  0.000542\cr
c & 957 &  9573.834038 &  0.000533\cr
c & 958 &  9576.256147 &  0.000548\cr
c & 959 &  9578.677276 &  0.000561\cr
c & 960 &  9581.099204 &  0.000565\cr
c & 961 &  9583.520996 &  0.000548\cr
c & 962 &  9585.943035 &  0.000539\cr
c & 963 &  9588.365098 &  0.000556\cr
c & 964 &  9590.786195 &  0.000566\cr
c & 965 &  9593.208185 &  0.000568\cr
c & 966 &  9595.630045 &  0.000554\cr
c & 967 &  9598.052026 &  0.000546\cr
c & 968 &  9600.474045 &  0.000564\cr
c & 969 &  9602.895124 &  0.000572\cr
c & 970 &  9605.317157 &  0.000572\cr
c & 971 &  9607.739092 &  0.000560\cr
c & 972 &  9610.161021 &  0.000554\cr
c & 973 &  9612.582973 &  0.000572\cr
c & 974 &  9615.004053 &  0.000577\cr
c & 975 &  9617.426132 &  0.000575\cr
c & 976 &  9619.848160 &  0.000567\cr
c & 977 &  9622.269983 &  0.000563\cr
c & 978 &  9624.691895 &  0.000582\cr
c & 979 &  9627.112982 &  0.000582\cr
c & 980 &  9629.535141 &  0.000578\cr
c & 981 &  9631.957197 &  0.000574\cr
c & 982 &  9634.378940 &  0.000573\cr
c & 983 &  9636.800806 &  0.000591\cr
c & 984 &  9639.221938 &  0.000587\cr
c & 985 &  9641.644131 &  0.000582\cr
c & 986 &  9644.066232 &  0.000580\cr
c & 987 &  9646.487890 &  0.000583\cr
c & 988 &  9648.909718 &  0.000601\cr
c & 989 &  9651.330885 &  0.000593\cr
c & 990 &  9653.753130 &  0.000586\cr
c & 991 &  9656.175275 &  0.000587\cr
c & 992 &  9658.596822 &  0.000593\cr
c & 993 &  9661.018618 &  0.000610\cr
c & 994 &  9663.439835 &  0.000598\cr
c & 995 &  9665.862157 &  0.000589\cr
c & 996 &  9668.284289 &  0.000593\cr
c & 997 &  9670.705747 &  0.000602\cr
c & 998 &  9673.127509 &  0.000618\cr
c & 999 &  9675.548821 &  0.000603\cr
c & 1000 &  9677.971160 &  0.000593\cr
c & 1001 &  9680.393297 &  0.000600\cr
c & 1002 &  9682.814660 &  0.000612\cr
c & 1003 &  9685.236421 &  0.000626\cr
c & 1004 &  9687.657790 &  0.000608\cr
c & 1005 &  9690.080168 &  0.000597\cr
c & 1006 &  9692.502299 &  0.000606\cr
c & 1007 &  9694.923577 &  0.000621\cr
c & 1008 &  9697.345315 &  0.000633\cr
c & 1009 &  9699.766768 &  0.000613\cr
c & 1010 &  9702.189188 &  0.000602\cr
c & 1011 &  9704.611283 &  0.000612\cr
c & 1012 &  9707.032482 &  0.000629\cr
c & 1013 &  9709.454210 &  0.000639\cr
c & 1014 &  9711.875779 &  0.000618\cr
c & 1015 &  9714.298179 &  0.000606\cr
c & 1016 &  9716.720255 &  0.000619\cr
c & 1017 &  9719.141378 &  0.000637\cr
c & 1018 &  9721.563138 &  0.000645\cr
c & 1019 &  9723.984772 &  0.000624\cr
c & 1020 &  9726.407168 &  0.000612\cr
c & 1021 &  9728.829213 &  0.000626\cr
c & 1022 &  9731.250297 &  0.000644\cr
c & 1023 &  9733.672047 &  0.000650\cr
c & 1024 &  9736.093776 &  0.000630\cr
c & 1025 &  9738.516151 &  0.000618\cr
c & 1026 &  9740.938169 &  0.000634\cr
c & 1027 &  9743.359202 &  0.000651\cr
c & 1028 &  9745.780968 &  0.000654\cr
c & 1029 &  9748.202803 &  0.000636\cr
c & 1030 &  9750.625116 &  0.000626\cr
c & 1031 &  9753.047103 &  0.000643\cr
c & 1032 &  9755.468107 &  0.000658\cr
c & 1033 &  9757.889927 &  0.000658\cr
c & 1034 &  9760.311817 &  0.000643\cr
c & 1035 &  9762.734073 &  0.000635\cr
c & 1036 &  9765.156022 &  0.000653\cr
c & 1037 &  9767.577048 &  0.000664\cr
c & 1038 &  9769.998870 &  0.000662\cr
c & 1039 &  9772.420838 &  0.000651\cr
c & 1040 &  9774.843015 &  0.000645\cr
c & 1041 &  9777.264954 &  0.000664\cr
c & 1042 &  9779.685973 &  0.000670\cr
c & 1043 &  9782.107835 &  0.000666\cr
c & 1044 &  9784.529870 &  0.000658\cr
c & 1045 &  9786.951957 &  0.000656\cr
c & 1046 &  9789.373857 &  0.000675\cr
c & 1047 &  9791.794907 &  0.000677\cr
c & 1048 &  9794.216830 &  0.000670\cr
c & 1049 &  9796.638898 &  0.000666\cr
c & 1050 &  9799.060882 &  0.000667\cr
c & 1051 &  9801.482752 &  0.000686\cr
c & 1052 &  9803.903880 &  0.000683\cr
c & 1053 &  9806.325819 &  0.000675\cr
c & 1054 &  9808.747924 &  0.000674\cr
c & 1055 &  9811.169791 &  0.000679\cr
c & 1056 &  9813.591670 &  0.000697\cr
c & 1057 &  9816.012838 &  0.000690\cr
c & 1058 &  9818.434829 &  0.000680\cr
c & 1059 &  9820.856947 &  0.000682\cr
c & 1060 &  9823.278718 &  0.000691\cr
c & 1061 &  9825.700556 &  0.000708\cr
c & 1062 &  9828.121812 &  0.000696\cr
c & 1063 &  9830.543857 &  0.000684\cr
c & 1064 &  9832.965979 &  0.000690\cr
c & 1065 &  9835.387620 &  0.000703\cr
c & 1066 &  9837.809445 &  0.000718\cr
c & 1067 &  9840.230815 &  0.000702\cr
c & 1068 &  9842.652887 &  0.000690\cr
c & 1069 &  9845.074994 &  0.000698\cr
c & 1070 &  9847.496513 &  0.000714\cr
c & 1071 &  9849.918361 &  0.000728\cr
c & 1072 &  9852.339811 &  0.000709\cr
c & 1073 &  9854.761926 &  0.000695\cr
c & 1074 &  9857.183999 &  0.000705\cr
c & 1075 &  9859.605434 &  0.000724\cr
c & 1076 &  9862.027251 &  0.000736\cr
c & 1077 &  9864.448822 &  0.000715\cr
c & 1078 &  9866.870961 &  0.000701\cr
c & 1079 &  9869.293022 &  0.000713\cr
c & 1080 &  9871.714330 &  0.000734\cr
c & 1081 &  9874.136155 &  0.000743\cr
c & 1082 &  9876.557848 &  0.000721\cr
c & 1083 &  9878.980004 &  0.000707\cr
c & 1084 &  9881.402015 &  0.000721\cr
c & 1085 &  9883.823226 &  0.000742\cr
c & 1086 &  9886.245082 &  0.000749\cr
c & 1087 &  9888.666878 &  0.000727\cr
c & 1088 &  9891.089032 &  0.000714\cr
c & 1089 &  9893.510998 &  0.000729\cr
c & 1090 &  9895.932155 &  0.000750\cr
c & 1091 &  9898.354000 &  0.000754\cr
c & 1092 &  9900.775914 &  0.000734\cr
c & 1093 &  9903.198045 &  0.000721\cr
c & 1094 &  9905.620001 &  0.000737\cr
c & 1095 &  9908.041065 &  0.000756\cr
c & 1096 &  9910.462937 &  0.000758\cr
c & 1097 &  9912.884953 &  0.000740\cr
c & 1098 &  9915.307071 &  0.000729\cr
c & 1099 &  9917.728967 &  0.000746\cr
c & 1100 &  9920.149986 &  0.000762\cr
c & 1101 &  9922.571890 &  0.000761\cr
c & 1102 &  9924.994007 &  0.000746\cr
c & 1103 &  9927.416068 &  0.000737\cr
c & 1104 &  9929.837930 &  0.000755\cr
c & 1105 &  9932.258936 &  0.000767\cr
c & 1106 &  9934.680854 &  0.000763\cr
c & 1107 &  9937.103054 &  0.000752\cr
c & 1108 &  9939.525050 &  0.000746\cr
c & 1109 &  9941.946910 &  0.000764\cr
c & 1110 &  9944.367881 &  0.000771\cr
c & 1111 &  9946.789835 &  0.000765\cr
c & 1112 &  9949.212096 &  0.000757\cr
c & 1113 &  9951.634049 &  0.000755\cr
c & 1114 &  9954.055857 &  0.000773\cr
c & 1115 &  9956.476843 &  0.000775\cr
c & 1116 &  9958.898826 &  0.000767\cr
c & 1117 &  9961.321160 &  0.000763\cr
c & 1118 &  9963.743014 &  0.000764\cr
c & 1119 &  9966.164808 &  0.000781\cr
c & 1120 &  9968.585825 &  0.000778\cr
c & 1121 &  9971.007845 &  0.000769\cr
c & 1122 &  9973.430203 &  0.000767\cr
c & 1123 &  9975.851971 &  0.000773\cr
c & 1124 &  9978.273771 &  0.000789\cr
c & 1125 &  9980.694820 &  0.000781\cr
c & 1126 &  9983.116873 &  0.000770\cr
c & 1127 &  9985.539240 &  0.000772\cr
c & 1128 &  9987.960944 &  0.000781\cr
c & 1129 &  9990.382716 &  0.000796\cr
c & 1130 &  9992.803829 &  0.000783\cr
c & 1131 &  9995.225906 &  0.000771\cr
c & 1132 &  9997.648300 &  0.000776\cr
c & 1133 & 10000.069887 &  0.000789\cr
c & 1134 & 10002.491671 &  0.000803\cr
c & 1135 & 10004.912851 &  0.000786\cr
c & 1136 & 10007.334977 &  0.000773\cr
c & 1137 & 10009.757329 &  0.000780\cr
c & 1138 & 10012.178831 &  0.000796\cr
c & 1139 & 10014.600632 &  0.000808\cr
c & 1140 & 10017.021900 &  0.000788\cr
c & 1141 & 10019.444038 &  0.000774\cr
c & 1142 & 10021.866357 &  0.000784\cr
c & 1143 & 10024.287788 &  0.000802\cr
c & 1144 & 10026.709596 &  0.000812\cr
c & 1145 & 10029.130954 &  0.000790\cr
c & 1146 & 10031.553099 &  0.000776\cr
c & 1147 & 10033.975401 &  0.000787\cr
c & 1148 & 10036.396729 &  0.000808\cr
c & 1149 & 10038.818569 &  0.000815\cr
c & 1150 & 10041.240015 &  0.000792\cr
c & 1151 & 10043.662188 &  0.000779\cr
c & 1152 & 10046.084414 &  0.000791\cr
c & 1153 & 10048.505678 &  0.000813\cr
c & 1154 & 10050.927545 &  0.000817\cr
c & 1155 & 10053.349112 &  0.000795\cr
c & 1156 & 10055.771251 &  0.000781\cr
c & 1157 & 10058.193429 &  0.000796\cr
c & 1158 & 10060.614634 &  0.000816\cr
c & 1159 & 10063.036546 &  0.000819\cr
c & 1160 & 10065.458200 &  0.000798\cr
c & 1161 & 10067.880311 &  0.000785\cr
c & 1162 & 10070.302451 &  0.000801\cr
c & 1163 & 10072.723595 &  0.000820\cr
c & 1164 & 10075.145547 &  0.000820\cr
c & 1165 & 10077.567293 &  0.000801\cr
c & 1166 & 10079.989388 &  0.000790\cr
c & 1167 & 10082.411451 &  0.000807\cr
c & 1168 & 10084.832564 &  0.000822\cr
c & 1169 & 10087.254556 &  0.000820\cr
c & 1170 & 10089.676420 &  0.000804\cr
c & 1171 & 10092.098435 &  0.000795\cr
c & 1172 & 10094.520453 &  0.000813\cr
c & 1173 & 10096.941539 &  0.000825\cr
c & 1174 & 10099.363602 &  0.000820\cr
c & 1175 & 10101.785528 &  0.000807\cr
c & 1176 & 10104.207482 &  0.000802\cr
c & 1177 & 10106.629453 &  0.000819\cr
c & 1178 & 10109.050540 &  0.000826\cr
c & 1179 & 10111.472641 &  0.000819\cr
c & 1180 & 10113.894641 &  0.000810\cr
c & 1181 & 10116.316534 &  0.000808\cr
c & 1182 & 10118.738449 &  0.000826\cr
c & 1183 & 10121.159542 &  0.000827\cr
c & 1184 & 10123.581692 &  0.000819\cr
c & 1185 & 10126.003779 &  0.000813\cr
c & 1186 & 10128.425565 &  0.000815\cr
c & 1187 & 10130.847442 &  0.000832\cr
c & 1188 & 10133.268553 &  0.000828\cr
c & 1189 & 10135.690784 &  0.000818\cr
c & 1190 & 10138.112893 &  0.000816\cr
c & 1191 & 10140.534597 &  0.000821\cr
c & 1192 & 10142.956430 &  0.000837\cr
c & 1193 & 10145.377603 &  0.000829\cr
c & 1194 & 10147.799863 &  0.000817\cr
c & 1195 & 10150.222011 &  0.000818\cr
c & 1196 & 10152.643624 &  0.000827\cr
c & 1197 & 10155.065434 &  0.000842\cr
c & 1198 & 10157.486648 &  0.000829\cr
c & 1199 & 10159.908960 &  0.000816\cr
c & 1200 & 10162.331139 &  0.000820\cr
c & 1201 & 10164.752649 &  0.000833\cr
c & 1202 & 10167.174430 &  0.000846\cr
c & 1203 & 10169.595706 &  0.000829\cr
c & 1204 & 10172.018089 &  0.000815\cr
c & 1205 & 10174.440250 &  0.000822\cr
c & 1206 & 10176.861671 &  0.000838\cr
c & 1207 & 10179.283427 &  0.000849\cr
c & 1208 & 10181.704808 &  0.000829\cr
c & 1209 & 10184.127200 &  0.000815\cr
c & 1210 & 10186.549360 &  0.000824\cr
c & 1211 & 10188.970687 &  0.000842\cr
c & 1212 & 10191.392456 &  0.000851\cr
c & 1213 & 10193.813900 &  0.000829\cr
c & 1214 & 10196.236325 &  0.000815\cr
c & 1215 & 10198.658468 &  0.000826\cr
c & 1216 & 10201.079722 &  0.000846\cr
c & 1217 & 10203.501473 &  0.000852\cr
c & 1218 & 10205.923010 &  0.000830\cr
c & 1219 & 10208.345460 &  0.000817\cr
c & 1220 & 10210.767572 &  0.000829\cr
c & 1221 & 10213.188750 &  0.000849\cr
c & 1222 & 10215.610502 &  0.000853\cr
c & 1223 & 10218.032157 &  0.000832\cr
c & 1224 & 10220.454579 &  0.000819\cr
c & 1225 & 10222.876666 &  0.000834\cr
c & 1226 & 10225.297778 &  0.000853\cr
c & 1227 & 10227.719573 &  0.000854\cr
c & 1228 & 10230.141295 &  0.000835\cr
c & 1229 & 10232.563699 &  0.000823\cr
c & 1230 & 10234.985750 &  0.000839\cr
c & 1231 & 10237.406842 &  0.000856\cr
c & 1232 & 10239.828632 &  0.000854\cr
c & 1233 & 10242.250451 &  0.000838\cr
c & 1234 & 10244.672816 &  0.000828\cr
c & 1235 & 10247.094846 &  0.000846\cr
c & 1236 & 10249.515897 &  0.000859\cr
c & 1237 & 10251.937713 &  0.000855\cr
c & 1238 & 10254.359631 &  0.000842\cr
c & 1239 & 10256.781928 &  0.000836\cr
d & 1 &  7261.117398 &  0.000656\cr
d & 2 &  7265.167189 &  0.000649\cr
d & 3 &  7269.217062 &  0.000642\cr
d & 4 &  7273.267029 &  0.000632\cr
d & 5 &  7277.316808 &  0.000623\cr
d & 6 &  7281.366987 &  0.000620\cr
d & 7 &  7285.416705 &  0.000611\cr
d & 8 &  7289.466327 &  0.000604\cr
d & 9 &  7293.516410 &  0.000604\cr
d & 10 &  7297.566090 &  0.000597\cr
d & 11 &  7301.615816 &  0.000589\cr
d & 12 &  7305.666162 &  0.000591\cr
d & 13 &  7309.716109 &  0.000585\cr
d & 14 &  7313.765720 &  0.000576\cr
d & 15 &  7317.816245 &  0.000581\cr
d & 16 &  7321.865835 &  0.000576\cr
d & 17 &  7325.915283 &  0.000569\cr
d & 18 &  7329.965806 &  0.000577\cr
d & 19 &  7334.015388 &  0.000574\cr
d & 20 &  7338.065075 &  0.000567\cr
d & 21 &  7342.115801 &  0.000574\cr
d & 22 &  7346.165545 &  0.000571\cr
d & 23 &  7350.215023 &  0.000564\cr
d & 24 &  7354.265783 &  0.000574\cr
d & 25 &  7358.315136 &  0.000573\cr
d & 26 &  7362.364510 &  0.000568\cr
d & 27 &  7366.415371 &  0.000578\cr
d & 28 &  7370.464751 &  0.000578\cr
d & 29 &  7374.514449 &  0.000572\cr
d & 30 &  7378.565373 &  0.000580\cr
d & 31 &  7382.614804 &  0.000579\cr
d & 32 &  7386.664224 &  0.000574\cr
d & 33 &  7390.715047 &  0.000583\cr
d & 34 &  7394.764155 &  0.000584\cr
d & 35 &  7398.813568 &  0.000580\cr
d & 36 &  7402.864571 &  0.000588\cr
d & 37 &  7406.913737 &  0.000588\cr
d & 38 &  7410.963486 &  0.000582\cr
d & 39 &  7415.014372 &  0.000588\cr
d & 40 &  7419.063496 &  0.000587\cr
d & 41 &  7423.112939 &  0.000582\cr
d & 42 &  7427.163637 &  0.000588\cr
d & 43 &  7431.212596 &  0.000588\cr
d & 44 &  7435.262126 &  0.000582\cr
d & 45 &  7439.313044 &  0.000586\cr
d & 46 &  7443.362065 &  0.000583\cr
d & 47 &  7447.411875 &  0.000576\cr
d & 48 &  7451.462500 &  0.000577\cr
d & 49 &  7455.511424 &  0.000575\cr
d & 50 &  7459.560946 &  0.000569\cr
d & 51 &  7463.611361 &  0.000570\cr
d & 52 &  7467.660323 &  0.000567\cr
d & 53 &  7471.709994 &  0.000560\cr
d & 54 &  7475.760626 &  0.000557\cr
d & 55 &  7479.809619 &  0.000552\cr
d & 56 &  7483.859454 &  0.000543\cr
d & 57 &  7487.909673 &  0.000540\cr
d & 58 &  7491.958560 &  0.000535\cr
d & 59 &  7496.008165 &  0.000527\cr
d & 60 &  7500.058228 &  0.000523\cr
d & 61 &  7504.107349 &  0.000517\cr
d & 62 &  7508.157091 &  0.000507\cr
d & 63 &  7512.207354 &  0.000501\cr
d & 64 &  7516.256452 &  0.000494\cr
d & 65 &  7520.306197 &  0.000483\cr
d & 66 &  7524.356021 &  0.000476\cr
d & 67 &  7528.405058 &  0.000471\cr
d & 68 &  7532.454661 &  0.000460\cr
d & 69 &  7536.504437 &  0.000453\cr
d & 70 &  7540.553855 &  0.000445\cr
d & 71 &  7544.603521 &  0.000434\cr
d & 72 &  7548.653460 &  0.000424\cr
d & 73 &  7552.702792 &  0.000417\cr
d & 74 &  7556.752319 &  0.000406\cr
d & 75 &  7560.801874 &  0.000397\cr
d & 76 &  7564.851227 &  0.000391\cr
d & 77 &  7568.900738 &  0.000381\cr
d & 78 &  7572.950349 &  0.000370\cr
d & 79 &  7577.000148 &  0.000363\cr
d & 80 &  7581.049624 &  0.000353\cr
d & 81 &  7585.099343 &  0.000341\cr
d & 82 &  7589.148988 &  0.000335\cr
d & 83 &  7593.198255 &  0.000327\cr
d & 84 &  7597.247715 &  0.000315\cr
d & 85 &  7601.297463 &  0.000310\cr
d & 86 &  7605.346864 &  0.000302\cr
d & 87 &  7609.396444 &  0.000289\cr
d & 88 &  7613.446606 &  0.000283\cr
d & 89 &  7617.495891 &  0.000276\cr
d & 90 &  7621.545509 &  0.000263\cr
d & 91 &  7625.595454 &  0.000259\cr
d & 92 &  7629.644560 &  0.000254\cr
d & 93 &  7633.694088 &  0.000242\cr
d & 94 &  7637.744186 &  0.000237\cr
d & 95 &  7641.793568 &  0.000233\cr
d & 96 &  7645.843217 &  0.000221\cr
d & 97 &  7649.893615 &  0.000216\cr
d & 98 &  7653.942831 &  0.000212\cr
d & 99 &  7657.992454 &  0.000202\cr
d & 100 &  7662.042594 &  0.000199\cr
d & 101 &  7666.091739 &  0.000195\cr
d & 102 &  7670.141451 &  0.000188\cr
d & 103 &  7674.191747 &  0.000185\cr
d & 104 &  7678.241265 &  0.000182\cr
d & 105 &  7682.291037 &  0.000176\cr
d & 106 &  7686.341470 &  0.000173\cr
d & 107 &  7690.390801 &  0.000171\cr
d & 108 &  7694.440507 &  0.000167\cr
d & 109 &  7698.490697 &  0.000166\cr
d & 110 &  7702.540093 &  0.000164\cr
d & 111 &  7706.590038 &  0.000162\cr
d & 112 &  7710.640333 &  0.000161\cr
d & 113 &  7714.690130 &  0.000159\cr
d & 114 &  7718.740030 &  0.000158\cr
d & 115 &  7722.790296 &  0.000157\cr
d & 116 &  7726.839909 &  0.000155\cr
d & 117 &  7730.889733 &  0.000154\cr
d & 118 &  7734.939838 &  0.000154\cr
d & 119 &  7738.989636 &  0.000152\cr
d & 120 &  7743.039767 &  0.000150\cr
d & 121 &  7747.089899 &  0.000150\cr
d & 122 &  7751.140055 &  0.000147\cr
d & 123 &  7755.189995 &  0.000145\cr
d & 124 &  7759.239987 &  0.000145\cr
d & 125 &  7763.289994 &  0.000142\cr
d & 126 &  7767.339855 &  0.000138\cr
d & 127 &  7771.389834 &  0.000138\cr
d & 128 &  7775.440095 &  0.000135\cr
d & 129 &  7779.490242 &  0.000130\cr
d & 130 &  7783.540153 &  0.000132\cr
d & 131 &  7787.590673 &  0.000129\cr
d & 132 &  7791.640492 &  0.000126\cr
d & 133 &  7795.690216 &  0.000127\cr
d & 134 &  7799.740663 &  0.000126\cr
d & 135 &  7803.790423 &  0.000122\cr
d & 136 &  7807.840287 &  0.000123\cr
d & 137 &  7811.890981 &  0.000124\cr
d & 138 &  7815.940948 &  0.000123\cr
d & 139 &  7819.990646 &  0.000125\cr
d & 140 &  7824.041461 &  0.000129\cr
d & 141 &  7828.091019 &  0.000131\cr
d & 142 &  7832.140552 &  0.000133\cr
d & 143 &  7836.191391 &  0.000139\cr
d & 144 &  7840.240925 &  0.000142\cr
d & 145 &  7844.290720 &  0.000143\cr
d & 146 &  7848.341711 &  0.000150\cr
d & 147 &  7852.391348 &  0.000155\cr
d & 148 &  7856.440892 &  0.000155\cr
d & 149 &  7860.491854 &  0.000164\cr
d & 150 &  7864.541090 &  0.000170\cr
d & 151 &  7868.590546 &  0.000170\cr
d & 152 &  7872.641619 &  0.000178\cr
d & 153 &  7876.690876 &  0.000183\cr
d & 154 &  7880.740654 &  0.000183\cr
d & 155 &  7884.791714 &  0.000189\cr
d & 156 &  7888.840978 &  0.000193\cr
d & 157 &  7892.890450 &  0.000193\cr
d & 158 &  7896.941351 &  0.000199\cr
d & 159 &  7900.990324 &  0.000203\cr
d & 160 &  7905.039807 &  0.000202\cr
d & 161 &  7909.090878 &  0.000207\cr
d & 162 &  7913.139904 &  0.000209\cr
d & 163 &  7917.189698 &  0.000207\cr
d & 164 &  7921.240566 &  0.000209\cr
d & 165 &  7925.289525 &  0.000209\cr
d & 166 &  7929.338998 &  0.000208\cr
d & 167 &  7933.389635 &  0.000210\cr
d & 168 &  7937.438488 &  0.000209\cr
d & 169 &  7941.488057 &  0.000208\cr
d & 170 &  7945.538883 &  0.000207\cr
d & 171 &  7949.587790 &  0.000205\cr
d & 172 &  7953.637589 &  0.000202\cr
d & 173 &  7957.688051 &  0.000200\cr
d & 174 &  7961.736853 &  0.000197\cr
d & 175 &  7965.786358 &  0.000194\cr
d & 176 &  7969.836593 &  0.000193\cr
d & 177 &  7973.885497 &  0.000190\cr
d & 178 &  7977.935131 &  0.000186\cr
d & 179 &  7981.985554 &  0.000183\cr
d & 180 &  7986.034475 &  0.000179\cr
d & 181 &  7990.084199 &  0.000175\cr
d & 182 &  7994.134176 &  0.000172\cr
d & 183 &  7998.183000 &  0.000168\cr
d & 184 &  8002.232489 &  0.000165\cr
d & 185 &  8006.282326 &  0.000163\cr
d & 186 &  8010.331436 &  0.000159\cr
d & 187 &  8014.381016 &  0.000158\cr
d & 188 &  8018.431028 &  0.000155\cr
d & 189 &  8022.480099 &  0.000153\cr
d & 190 &  8026.529609 &  0.000153\cr
d & 191 &  8030.579182 &  0.000152\cr
d & 192 &  8034.628212 &  0.000152\cr
d & 193 &  8038.677593 &  0.000154\cr
d & 194 &  8042.727140 &  0.000154\cr
d & 195 &  8046.776578 &  0.000156\cr
d & 196 &  8050.825972 &  0.000162\cr
d & 197 &  8054.875657 &  0.000164\cr
d & 198 &  8058.924986 &  0.000168\cr
d & 199 &  8062.974194 &  0.000175\cr
d & 200 &  8067.023522 &  0.000177\cr
d & 201 &  8071.072891 &  0.000183\cr
d & 202 &  8075.122113 &  0.000191\cr
d & 203 &  8079.171519 &  0.000196\cr
d & 204 &  8083.221324 &  0.000203\cr
d & 205 &  8087.270473 &  0.000213\cr
d & 206 &  8091.319962 &  0.000218\cr
d & 207 &  8095.369584 &  0.000226\cr
d & 208 &  8099.418518 &  0.000234\cr
d & 209 &  8103.467794 &  0.000240\cr
d & 210 &  8107.517525 &  0.000247\cr
d & 211 &  8111.566636 &  0.000257\cr
d & 212 &  8115.616037 &  0.000264\cr
d & 213 &  8119.666139 &  0.000272\cr
d & 214 &  8123.715117 &  0.000281\cr
d & 215 &  8127.764532 &  0.000287\cr
d & 216 &  8131.814385 &  0.000294\cr
d & 217 &  8135.863216 &  0.000301\cr
d & 218 &  8139.912593 &  0.000307\cr
d & 219 &  8143.962588 &  0.000313\cr
d & 220 &  8148.011736 &  0.000322\cr
d & 221 &  8152.061220 &  0.000328\cr
d & 222 &  8156.111449 &  0.000335\cr
d & 223 &  8160.160429 &  0.000341\cr
d & 224 &  8164.209867 &  0.000346\cr
d & 225 &  8168.259818 &  0.000350\cr
d & 226 &  8172.308778 &  0.000355\cr
d & 227 &  8176.358351 &  0.000359\cr
d & 228 &  8180.408431 &  0.000363\cr
d & 229 &  8184.457789 &  0.000369\cr
d & 230 &  8188.507389 &  0.000372\cr
d & 231 &  8192.557534 &  0.000376\cr
d & 232 &  8196.606711 &  0.000379\cr
d & 233 &  8200.656232 &  0.000380\cr
d & 234 &  8204.706136 &  0.000381\cr
d & 235 &  8208.755428 &  0.000384\cr
d & 236 &  8212.805212 &  0.000384\cr
d & 237 &  8216.855188 &  0.000386\cr
d & 238 &  8220.904880 &  0.000389\cr
d & 239 &  8224.954562 &  0.000386\cr
d & 240 &  8229.004459 &  0.000388\cr
d & 241 &  8233.053977 &  0.000389\cr
d & 242 &  8237.103567 &  0.000384\cr
d & 243 &  8241.153342 &  0.000384\cr
d & 244 &  8245.203076 &  0.000385\cr
d & 245 &  8249.252963 &  0.000381\cr
d & 246 &  8253.302734 &  0.000382\cr
d & 247 &  8257.352800 &  0.000384\cr
d & 248 &  8261.402434 &  0.000379\cr
d & 249 &  8265.452040 &  0.000379\cr
d & 250 &  8269.501976 &  0.000380\cr
d & 251 &  8273.551523 &  0.000375\cr
d & 252 &  8277.601167 &  0.000375\cr
d & 253 &  8281.651361 &  0.000378\cr
d & 254 &  8285.701167 &  0.000375\cr
d & 255 &  8289.750710 &  0.000375\cr
d & 256 &  8293.801115 &  0.000381\cr
d & 257 &  8297.850549 &  0.000378\cr
d & 258 &  8301.899905 &  0.000377\cr
d & 259 &  8305.950259 &  0.000384\cr
d & 260 &  8309.999640 &  0.000384\cr
d & 261 &  8314.049183 &  0.000384\cr
d & 262 &  8318.099755 &  0.000392\cr
d & 263 &  8322.149307 &  0.000395\cr
d & 264 &  8326.198652 &  0.000394\cr
d & 265 &  8330.249283 &  0.000405\cr
d & 266 &  8334.298415 &  0.000409\cr
d & 267 &  8338.347616 &  0.000407\cr
d & 268 &  8342.398294 &  0.000418\cr
d & 269 &  8346.447417 &  0.000425\cr
d & 270 &  8350.496909 &  0.000425\cr
d & 271 &  8354.547679 &  0.000436\cr
d & 272 &  8358.596871 &  0.000445\cr
d & 273 &  8362.646087 &  0.000443\cr
d & 274 &  8366.696765 &  0.000455\cr
d & 275 &  8370.745586 &  0.000464\cr
d & 276 &  8374.794749 &  0.000463\cr
d & 277 &  8378.845555 &  0.000474\cr
d & 278 &  8382.894413 &  0.000485\cr
d & 279 &  8386.943900 &  0.000485\cr
d & 280 &  8390.994616 &  0.000495\cr
d & 281 &  8395.043452 &  0.000506\cr
d & 282 &  8399.092621 &  0.000505\cr
d & 283 &  8403.143133 &  0.000514\cr
d & 284 &  8407.191743 &  0.000526\cr
d & 285 &  8411.240957 &  0.000525\cr
d & 286 &  8415.291648 &  0.000535\cr
d & 287 &  8419.340315 &  0.000548\cr
d & 288 &  8423.389813 &  0.000548\cr
d & 289 &  8427.440228 &  0.000555\cr
d & 290 &  8431.488809 &  0.000568\cr
d & 291 &  8435.537990 &  0.000567\cr
d & 292 &  8439.588161 &  0.000575\cr
d & 293 &  8443.636718 &  0.000589\cr
d & 294 &  8447.686015 &  0.000589\cr
d & 295 &  8451.736375 &  0.000597\cr
d & 296 &  8455.784971 &  0.000610\cr
d & 297 &  8459.834445 &  0.000611\cr
d & 298 &  8463.884394 &  0.000617\cr
d & 299 &  8467.932878 &  0.000631\cr
d & 300 &  8471.982079 &  0.000631\cr
d & 301 &  8476.031829 &  0.000637\cr
d & 302 &  8480.080493 &  0.000653\cr
d & 303 &  8484.129816 &  0.000654\cr
d & 304 &  8488.179749 &  0.000660\cr
d & 305 &  8492.228400 &  0.000675\cr
d & 306 &  8496.277743 &  0.000677\cr
d & 307 &  8500.327222 &  0.000681\cr
d & 308 &  8504.375789 &  0.000696\cr
d & 309 &  8508.424942 &  0.000699\cr
d & 310 &  8512.474330 &  0.000703\cr
d & 311 &  8516.523238 &  0.000718\cr
d & 312 &  8520.572456 &  0.000723\cr
d & 313 &  8524.622001 &  0.000726\cr
d & 314 &  8528.670829 &  0.000739\cr
d & 315 &  8532.719921 &  0.000745\cr
d & 316 &  8536.769051 &  0.000746\cr
d & 317 &  8540.817868 &  0.000759\cr
d & 318 &  8544.866899 &  0.000766\cr
d & 319 &  8548.916052 &  0.000767\cr
d & 320 &  8552.965293 &  0.000780\cr
d & 321 &  8557.014300 &  0.000787\cr
d & 322 &  8561.063559 &  0.000787\cr
d & 323 &  8565.112647 &  0.000798\cr
d & 324 &  8569.161444 &  0.000805\cr
d & 325 &  8573.210403 &  0.000804\cr
d & 326 &  8577.259566 &  0.000814\cr
d & 327 &  8581.308458 &  0.000824\cr
d & 328 &  8585.357520 &  0.000822\cr
d & 329 &  8589.407095 &  0.000831\cr
d & 330 &  8593.455876 &  0.000839\cr
d & 331 &  8597.504976 &  0.000837\cr
d & 332 &  8601.554332 &  0.000843\cr
d & 333 &  8605.602917 &  0.000853\cr
d & 334 &  8609.651883 &  0.000851\cr
d & 335 &  8613.701377 &  0.000856\cr
d & 336 &  8617.750209 &  0.000867\cr
d & 337 &  8621.799290 &  0.000864\cr
d & 338 &  8625.849096 &  0.000867\cr
d & 339 &  8629.897759 &  0.000878\cr
d & 340 &  8633.946811 &  0.000874\cr
d & 341 &  8637.996356 &  0.000875\cr
d & 342 &  8642.044919 &  0.000887\cr
d & 343 &  8646.094023 &  0.000884\cr
d & 344 &  8650.143722 &  0.000885\cr
d & 345 &  8654.192639 &  0.000898\cr
d & 346 &  8658.241805 &  0.000893\cr
d & 347 &  8662.291659 &  0.000893\cr
d & 348 &  8666.340377 &  0.000904\cr
d & 349 &  8670.389470 &  0.000899\cr
d & 350 &  8674.439072 &  0.000899\cr
d & 351 &  8678.487825 &  0.000911\cr
d & 352 &  8682.537132 &  0.000906\cr
d & 353 &  8686.586850 &  0.000906\cr
d & 354 &  8690.635992 &  0.000918\cr
d & 355 &  8694.685260 &  0.000911\cr
d & 356 &  8698.734964 &  0.000910\cr
d & 357 &  8702.783904 &  0.000921\cr
d & 358 &  8706.833090 &  0.000913\cr
d & 359 &  8710.882618 &  0.000914\cr
d & 360 &  8714.931719 &  0.000926\cr
d & 361 &  8718.981211 &  0.000918\cr
d & 362 &  8723.030773 &  0.000918\cr
d & 363 &  8727.080222 &  0.000929\cr
d & 364 &  8731.129538 &  0.000918\cr
d & 365 &  8735.178961 &  0.000919\cr
d & 366 &  8739.228237 &  0.000929\cr
d & 367 &  8743.277481 &  0.000920\cr
d & 368 &  8747.326872 &  0.000923\cr
d & 369 &  8751.376382 &  0.000933\cr
d & 370 &  8755.425926 &  0.000923\cr
d & 371 &  8759.475252 &  0.000925\cr
d & 372 &  8763.525010 &  0.000934\cr
d & 373 &  8767.574242 &  0.000924\cr
d & 374 &  8771.623372 &  0.000927\cr
d & 375 &  8775.673032 &  0.000936\cr
d & 376 &  8779.722217 &  0.000928\cr
d & 377 &  8783.771471 &  0.000932\cr
d & 378 &  8787.821366 &  0.000940\cr
d & 379 &  8791.870777 &  0.000933\cr
d & 380 &  8795.919855 &  0.000936\cr
d & 381 &  8799.969864 &  0.000944\cr
d & 382 &  8804.018879 &  0.000939\cr
d & 383 &  8808.067775 &  0.000943\cr
d & 384 &  8812.117795 &  0.000951\cr
d & 385 &  8816.166800 &  0.000949\cr
d & 386 &  8820.215941 &  0.000953\cr
d & 387 &  8824.266111 &  0.000960\cr
d & 388 &  8828.315230 &  0.000958\cr
d & 389 &  8832.364102 &  0.000961\cr
d & 390 &  8836.414245 &  0.000968\cr
d & 391 &  8840.462967 &  0.000970\cr
d & 392 &  8844.511733 &  0.000974\cr
d & 393 &  8848.561995 &  0.000981\cr
d & 394 &  8852.610741 &  0.000985\cr
d & 395 &  8856.659813 &  0.000988\cr
d & 396 &  8860.710071 &  0.000994\cr
d & 397 &  8864.758814 &  0.000998\cr
d & 398 &  8868.807563 &  0.001000\cr
d & 399 &  8872.857676 &  0.001007\cr
d & 400 &  8876.906123 &  0.001015\cr
d & 401 &  8880.954871 &  0.001017\cr
d & 402 &  8885.005178 &  0.001024\cr
d & 403 &  8889.053666 &  0.001032\cr
d & 404 &  8893.102711 &  0.001032\cr
d & 405 &  8897.152829 &  0.001037\cr
d & 406 &  8901.201226 &  0.001047\cr
d & 407 &  8905.249944 &  0.001047\cr
d & 408 &  8909.299856 &  0.001053\cr
d & 409 &  8913.348135 &  0.001065\cr
d & 410 &  8917.396951 &  0.001065\cr
d & 411 &  8921.447083 &  0.001070\cr
d & 412 &  8925.495389 &  0.001081\cr
d & 413 &  8929.544431 &  0.001080\cr
d & 414 &  8933.594212 &  0.001084\cr
d & 415 &  8937.642384 &  0.001096\cr
d & 416 &  8941.691151 &  0.001096\cr
d & 417 &  8945.740732 &  0.001101\cr
d & 418 &  8949.788995 &  0.001114\cr
d & 419 &  8953.837914 &  0.001114\cr
d & 420 &  8957.887699 &  0.001118\cr
d & 421 &  8961.935944 &  0.001129\cr
d & 422 &  8965.984970 &  0.001128\cr
d & 423 &  8970.034310 &  0.001132\cr
d & 424 &  8974.082431 &  0.001144\cr
d & 425 &  8978.131281 &  0.001145\cr
d & 426 &  8982.180497 &  0.001150\cr
d & 427 &  8986.228890 &  0.001162\cr
d & 428 &  8990.277872 &  0.001162\cr
d & 429 &  8994.327260 &  0.001165\cr
d & 430 &  8998.375573 &  0.001176\cr
d & 431 &  9002.424517 &  0.001177\cr
d & 432 &  9006.473470 &  0.001181\cr
d & 433 &  9010.521727 &  0.001193\cr
d & 434 &  9014.570617 &  0.001196\cr
d & 435 &  9018.619562 &  0.001199\cr
d & 436 &  9022.668211 &  0.001210\cr
d & 437 &  9026.717149 &  0.001212\cr
d & 438 &  9030.766223 &  0.001215\cr
d & 439 &  9034.814731 &  0.001225\cr
d & 440 &  9038.863520 &  0.001229\cr
d & 441 &  9042.912253 &  0.001232\cr
d & 442 &  9046.960808 &  0.001243\cr
d & 443 &  9051.009688 &  0.001248\cr
d & 444 &  9055.058506 &  0.001251\cr
d & 445 &  9059.107489 &  0.001260\cr
d & 446 &  9063.156318 &  0.001265\cr
d & 447 &  9067.205199 &  0.001268\cr
d & 448 &  9071.253995 &  0.001277\cr
d & 449 &  9075.302643 &  0.001284\cr
d & 450 &  9079.351338 &  0.001289\cr
d & 451 &  9083.400279 &  0.001298\cr
d & 452 &  9087.449157 &  0.001305\cr
d & 453 &  9091.497973 &  0.001310\cr
d & 454 &  9095.547295 &  0.001317\cr
d & 455 &  9099.596034 &  0.001325\cr
d & 456 &  9103.644846 &  0.001330\cr
d & 457 &  9107.693956 &  0.001338\cr
d & 458 &  9111.742568 &  0.001349\cr
d & 459 &  9115.791381 &  0.001355\cr
d & 460 &  9119.840695 &  0.001364\cr
d & 461 &  9123.889639 &  0.001374\cr
d & 462 &  9127.938545 &  0.001380\cr
d & 463 &  9131.988120 &  0.001387\cr
d & 464 &  9136.036868 &  0.001399\cr
d & 465 &  9140.085726 &  0.001405\cr
d & 466 &  9144.135098 &  0.001415\cr
d & 467 &  9148.183827 &  0.001429\cr
d & 468 &  9152.232870 &  0.001436\cr
d & 469 &  9156.282439 &  0.001445\cr
d & 470 &  9160.331543 &  0.001458\cr
d & 471 &  9164.380601 &  0.001463\cr
d & 472 &  9168.430270 &  0.001472\cr
d & 473 &  9172.479155 &  0.001487\cr
d & 474 &  9176.528158 &  0.001493\cr
d & 475 &  9180.577683 &  0.001504\cr
d & 476 &  9184.626671 &  0.001520\cr
d & 477 &  9188.675991 &  0.001524\cr
d & 478 &  9192.725637 &  0.001534\cr
d & 479 &  9196.774977 &  0.001547\cr
d & 480 &  9200.824207 &  0.001550\cr
d & 481 &  9204.873794 &  0.001560\cr
d & 482 &  9208.922932 &  0.001575\cr
d & 483 &  9212.972138 &  0.001578\cr
d & 484 &  9217.021683 &  0.001589\cr
d & 485 &  9221.071016 &  0.001604\cr
d & 486 &  9225.120589 &  0.001603\cr
d & 487 &  9229.170133 &  0.001612\cr
d & 488 &  9233.219735 &  0.001624\cr
d & 489 &  9237.269100 &  0.001622\cr
d & 490 &  9241.318482 &  0.001632\cr
d & 491 &  9245.367943 &  0.001646\cr
d & 492 &  9249.417319 &  0.001643\cr
d & 493 &  9253.466795 &  0.001653\cr
d & 494 &  9257.516481 &  0.001664\cr
d & 495 &  9261.566174 &  0.001658\cr
d & 496 &  9265.615527 &  0.001666\cr
d & 497 &  9269.665363 &  0.001677\cr
d & 498 &  9273.714741 &  0.001671\cr
d & 499 &  9277.763911 &  0.001681\cr
d & 500 &  9281.813715 &  0.001692\cr
d & 501 &  9285.863131 &  0.001685\cr
d & 502 &  9289.912521 &  0.001693\cr
d & 503 &  9293.962509 &  0.001703\cr
d & 504 &  9298.012128 &  0.001695\cr
d & 505 &  9302.061286 &  0.001702\cr
d & 506 &  9306.111300 &  0.001713\cr
d & 507 &  9310.160558 &  0.001707\cr
d & 508 &  9314.209582 &  0.001716\cr
d & 509 &  9318.259694 &  0.001727\cr
d & 510 &  9322.309010 &  0.001721\cr
d & 511 &  9326.358331 &  0.001728\cr
d & 512 &  9330.408520 &  0.001739\cr
d & 513 &  9334.457902 &  0.001734\cr
d & 514 &  9338.506919 &  0.001741\cr
d & 515 &  9342.557029 &  0.001755\cr
d & 516 &  9346.606087 &  0.001753\cr
d & 517 &  9350.655069 &  0.001761\cr
d & 518 &  9354.705391 &  0.001775\cr
d & 519 &  9358.754507 &  0.001774\cr
d & 520 &  9362.803805 &  0.001781\cr
d & 521 &  9366.854050 &  0.001797\cr
d & 522 &  9370.903110 &  0.001799\cr
d & 523 &  9374.952084 &  0.001808\cr
d & 524 &  9379.002185 &  0.001826\cr
d & 525 &  9383.051052 &  0.001832\cr
d & 526 &  9387.100100 &  0.001841\cr
d & 527 &  9391.150473 &  0.001859\cr
d & 528 &  9395.199379 &  0.001865\cr
d & 529 &  9399.248705 &  0.001875\cr
d & 530 &  9403.298839 &  0.001896\cr
d & 531 &  9407.347613 &  0.001906\cr
d & 532 &  9411.396653 &  0.001919\cr
d & 533 &  9415.446632 &  0.001940\cr
d & 534 &  9419.495401 &  0.001953\cr
d & 535 &  9423.544600 &  0.001965\cr
d & 536 &  9427.594854 &  0.001987\cr
d & 537 &  9431.643622 &  0.002000\cr
d & 538 &  9435.693009 &  0.002015\cr
d & 539 &  9439.742899 &  0.002038\cr
d & 540 &  9443.791520 &  0.002056\cr
d & 541 &  9447.840714 &  0.002071\cr
d & 542 &  9451.890488 &  0.002094\cr
d & 543 &  9455.939300 &  0.002112\cr
d & 544 &  9459.988682 &  0.002127\cr
d & 545 &  9464.038688 &  0.002150\cr
d & 546 &  9468.087441 &  0.002169\cr
d & 547 &  9472.136892 &  0.002188\cr
d & 548 &  9476.186479 &  0.002210\cr
d & 549 &  9480.235130 &  0.002232\cr
d & 550 &  9484.284515 &  0.002249\cr
d & 551 &  9488.334069 &  0.002269\cr
d & 552 &  9492.383059 &  0.002292\cr
d & 553 &  9496.432582 &  0.002308\cr
d & 554 &  9500.482315 &  0.002329\cr
d & 555 &  9504.531185 &  0.002353\cr
d & 556 &  9508.580647 &  0.002369\cr
d & 557 &  9512.630007 &  0.002389\cr
d & 558 &  9516.678870 &  0.002414\cr
d & 559 &  9520.728395 &  0.002428\cr
d & 560 &  9524.777820 &  0.002445\cr
d & 561 &  9528.827102 &  0.002471\cr
d & 562 &  9532.876661 &  0.002483\cr
d & 563 &  9536.926199 &  0.002501\cr
d & 564 &  9540.975316 &  0.002528\cr
d & 565 &  9545.024731 &  0.002539\cr
d & 566 &  9549.074013 &  0.002555\cr
d & 567 &  9553.123235 &  0.002581\cr
d & 568 &  9557.172843 &  0.002589\cr
d & 569 &  9561.222244 &  0.002603\cr
d & 570 &  9565.271887 &  0.002630\cr
d & 571 &  9569.321417 &  0.002636\cr
d & 572 &  9573.370852 &  0.002653\cr
d & 573 &  9577.420304 &  0.002679\cr
d & 574 &  9581.469682 &  0.002684\cr
d & 575 &  9585.519028 &  0.002698\cr
d & 576 &  9589.568676 &  0.002723\cr
d & 577 &  9593.618348 &  0.002726\cr
d & 578 &  9597.667810 &  0.002739\cr
d & 579 &  9601.717803 &  0.002765\cr
d & 580 &  9605.767301 &  0.002768\cr
d & 581 &  9609.816736 &  0.002783\cr
d & 582 &  9613.866535 &  0.002807\cr
d & 583 &  9617.915946 &  0.002810\cr
d & 584 &  9621.965476 &  0.002822\cr
d & 585 &  9626.015505 &  0.002844\cr
d & 586 &  9630.065262 &  0.002847\cr
d & 587 &  9634.114855 &  0.002859\cr
d & 588 &  9638.165088 &  0.002882\cr
d & 589 &  9642.214616 &  0.002887\cr
d & 590 &  9646.264154 &  0.002900\cr
d & 591 &  9650.314224 &  0.002920\cr
d & 592 &  9654.363771 &  0.002926\cr
d & 593 &  9658.413565 &  0.002936\cr
d & 594 &  9662.463820 &  0.002953\cr
d & 595 &  9666.513717 &  0.002962\cr
d & 596 &  9670.563479 &  0.002972\cr
d & 597 &  9674.613769 &  0.002990\cr
d & 598 &  9678.663429 &  0.003001\cr
d & 599 &  9682.713146 &  0.003011\cr
d & 600 &  9686.763342 &  0.003026\cr
d & 601 &  9690.813132 &  0.003038\cr
d & 602 &  9694.863199 &  0.003045\cr
d & 603 &  9698.913470 &  0.003057\cr
d & 604 &  9702.963561 &  0.003074\cr
d & 605 &  9707.013485 &  0.003081\cr
d & 606 &  9711.063640 &  0.003094\cr
d & 607 &  9715.113534 &  0.003112\cr
d & 608 &  9719.163448 &  0.003118\cr
d & 609 &  9723.213614 &  0.003127\cr
d & 610 &  9727.263710 &  0.003146\cr
d & 611 &  9731.313976 &  0.003150\cr
d & 612 &  9735.364080 &  0.003158\cr
d & 613 &  9739.414383 &  0.003182\cr
d & 614 &  9743.464384 &  0.003185\cr
d & 615 &  9747.514298 &  0.003194\cr
d & 616 &  9751.564492 &  0.003219\cr
d & 617 &  9755.614507 &  0.003219\cr
d & 618 &  9759.664562 &  0.003225\cr
d & 619 &  9763.714964 &  0.003252\cr
d & 620 &  9767.765242 &  0.003251\cr
d & 621 &  9771.815112 &  0.003257\cr
d & 622 &  9775.865606 &  0.003289\cr
d & 623 &  9779.915526 &  0.003287\cr
d & 624 &  9783.965213 &  0.003294\cr
d & 625 &  9788.015726 &  0.003325\cr
d & 626 &  9792.065677 &  0.003321\cr
d & 627 &  9796.115607 &  0.003327\cr
d & 628 &  9800.166264 &  0.003359\cr
d & 629 &  9804.216345 &  0.003356\cr
d & 630 &  9808.265993 &  0.003363\cr
d & 631 &  9812.316628 &  0.003399\cr
d & 632 &  9816.366334 &  0.003395\cr
d & 633 &  9820.415869 &  0.003402\cr
d & 634 &  9824.466653 &  0.003437\cr
d & 635 &  9828.516397 &  0.003431\cr
d & 636 &  9832.566226 &  0.003438\cr
d & 637 &  9836.617026 &  0.003473\cr
d & 638 &  9840.666760 &  0.003470\cr
d & 639 &  9844.716256 &  0.003478\cr
d & 640 &  9848.766944 &  0.003515\cr
d & 641 &  9852.816377 &  0.003511\cr
d & 642 &  9856.865866 &  0.003518\cr
d & 643 &  9860.916792 &  0.003552\cr
d & 644 &  9864.966254 &  0.003547\cr
d & 645 &  9869.016030 &  0.003556\cr
d & 646 &  9873.066803 &  0.003590\cr
d & 647 &  9877.116151 &  0.003588\cr
d & 648 &  9881.165597 &  0.003597\cr
d & 649 &  9885.216206 &  0.003628\cr
d & 650 &  9889.265414 &  0.003625\cr
d & 651 &  9893.314955 &  0.003632\cr
d & 652 &  9897.365825 &  0.003661\cr
d & 653 &  9901.415035 &  0.003658\cr
d & 654 &  9905.464802 &  0.003667\cr
d & 655 &  9909.515356 &  0.003693\cr
d & 656 &  9913.564404 &  0.003693\cr
d & 657 &  9917.613899 &  0.003700\cr
d & 658 &  9921.664288 &  0.003722\cr
d & 659 &  9925.713396 &  0.003720\cr
d & 660 &  9929.763048 &  0.003725\cr
d & 661 &  9933.813666 &  0.003744\cr
d & 662 &  9937.862731 &  0.003742\cr
d & 663 &  9941.912501 &  0.003748\cr
d & 664 &  9945.962690 &  0.003763\cr
d & 665 &  9950.011607 &  0.003763\cr
d & 666 &  9954.061210 &  0.003765\cr
d & 667 &  9958.111281 &  0.003775\cr
d & 668 &  9962.160440 &  0.003774\cr
d & 669 &  9966.210190 &  0.003773\cr
d & 670 &  9970.260431 &  0.003780\cr
d & 671 &  9974.309488 &  0.003780\cr
d & 672 &  9978.359219 &  0.003778\cr
d & 673 &  9982.409015 &  0.003781\cr
d & 674 &  9986.457990 &  0.003781\cr
d & 675 &  9990.507672 &  0.003774\cr
d & 676 &  9994.557445 &  0.003772\cr
d & 677 &  9998.606785 &  0.003773\cr
d & 678 & 10002.656524 &  0.003761\cr
d & 679 & 10006.706411 &  0.003759\cr
d & 680 & 10010.755593 &  0.003760\cr
d & 681 & 10014.805186 &  0.003746\cr
d & 682 & 10018.854709 &  0.003741\cr
d & 683 & 10022.903913 &  0.003740\cr
d & 684 & 10026.953582 &  0.003722\cr
d & 685 & 10031.003168 &  0.003713\cr
d & 686 & 10035.052783 &  0.003713\cr
d & 687 & 10039.102390 &  0.003692\cr
d & 688 & 10043.152021 &  0.003684\cr
d & 689 & 10047.201436 &  0.003684\cr
d & 690 & 10051.250842 &  0.003660\cr
d & 691 & 10055.300251 &  0.003650\cr
d & 692 & 10059.349793 &  0.003649\cr
d & 693 & 10063.399394 &  0.003622\cr
d & 694 & 10067.448901 &  0.003610\cr
d & 695 & 10071.498816 &  0.003610\cr
d & 696 & 10075.548250 &  0.003582\cr
d & 697 & 10079.597730 &  0.003572\cr
d & 698 & 10083.647422 &  0.003571\cr
d & 699 & 10087.696684 &  0.003544\cr
d & 700 & 10091.746122 &  0.003532\cr
d & 701 & 10095.796006 &  0.003528\cr
d & 702 & 10099.845555 &  0.003501\cr
d & 703 & 10103.895066 &  0.003488\cr
d & 704 & 10107.945211 &  0.003485\cr
d & 705 & 10111.994521 &  0.003460\cr
d & 706 & 10116.043957 &  0.003449\cr
d & 707 & 10120.093882 &  0.003445\cr
d & 708 & 10124.143119 &  0.003421\cr
d & 709 & 10128.192693 &  0.003408\cr
d & 710 & 10132.242806 &  0.003402\cr
d & 711 & 10136.292377 &  0.003380\cr
d & 712 & 10140.341949 &  0.003367\cr
d & 713 & 10144.392160 &  0.003362\cr
d & 714 & 10148.441466 &  0.003344\cr
d & 715 & 10152.490951 &  0.003331\cr
d & 716 & 10156.540984 &  0.003324\cr
d & 717 & 10160.590343 &  0.003308\cr
d & 718 & 10164.640103 &  0.003293\cr
d & 719 & 10168.690249 &  0.003284\cr
d & 720 & 10172.739935 &  0.003271\cr
d & 721 & 10176.789587 &  0.003256\cr
d & 722 & 10180.839662 &  0.003249\cr
d & 723 & 10184.889105 &  0.003238\cr
d & 724 & 10188.938691 &  0.003223\cr
d & 725 & 10192.988676 &  0.003214\cr
d & 726 & 10197.038280 &  0.003204\cr
d & 727 & 10201.088201 &  0.003187\cr
d & 728 & 10205.138175 &  0.003176\cr
d & 729 & 10209.188041 &  0.003169\cr
d & 730 & 10213.237734 &  0.003152\cr
d & 731 & 10217.287519 &  0.003144\cr
d & 732 & 10221.337207 &  0.003138\cr
d & 733 & 10225.386867 &  0.003121\cr
d & 734 & 10229.436690 &  0.003110\cr
d & 735 & 10233.486589 &  0.003105\cr
d & 736 & 10237.536543 &  0.003086\cr
d & 737 & 10241.586231 &  0.003075\cr
d & 738 & 10245.636285 &  0.003073\cr
d & 739 & 10249.685897 &  0.003054\cr
d & 740 & 10253.735365 &  0.003045\cr
d & 741 & 10257.785349 &  0.003044\cr
e & 1 &  7263.927382 &  0.000418\cr
e & 2 &  7270.025779 &  0.000410\cr
e & 3 &  7276.123845 &  0.000402\cr
e & 4 &  7282.222497 &  0.000396\cr
e & 5 &  7288.321479 &  0.000390\cr
e & 6 &  7294.418812 &  0.000384\cr
e & 7 &  7300.517691 &  0.000381\cr
e & 8 &  7306.615951 &  0.000377\cr
e & 9 &  7312.713901 &  0.000372\cr
e & 10 &  7318.811774 &  0.000370\cr
e & 11 &  7324.910775 &  0.000371\cr
e & 12 &  7331.008024 &  0.000366\cr
e & 13 &  7337.106351 &  0.000366\cr
e & 14 &  7343.204672 &  0.000367\cr
e & 15 &  7349.302641 &  0.000366\cr
e & 16 &  7355.400195 &  0.000364\cr
e & 17 &  7361.499246 &  0.000370\cr
e & 18 &  7367.596746 &  0.000367\cr
e & 19 &  7373.694818 &  0.000367\cr
e & 20 &  7379.793409 &  0.000371\cr
e & 21 &  7385.891577 &  0.000370\cr
e & 22 &  7391.989269 &  0.000368\cr
e & 23 &  7398.088395 &  0.000373\cr
e & 24 &  7404.186524 &  0.000372\cr
e & 25 &  7410.284600 &  0.000369\cr
e & 26 &  7416.383598 &  0.000373\cr
e & 27 &  7422.482253 &  0.000372\cr
e & 28 &  7428.580367 &  0.000368\cr
e & 29 &  7434.679604 &  0.000370\cr
e & 30 &  7440.778712 &  0.000370\cr
e & 31 &  7446.876949 &  0.000363\cr
e & 32 &  7452.976402 &  0.000365\cr
e & 33 &  7459.075824 &  0.000363\cr
e & 34 &  7465.174472 &  0.000357\cr
e & 35 &  7471.273823 &  0.000355\cr
e & 36 &  7477.374110 &  0.000356\cr
e & 37 &  7483.472581 &  0.000346\cr
e & 38 &  7489.572422 &  0.000345\cr
e & 39 &  7495.672763 &  0.000343\cr
e & 40 &  7501.771906 &  0.000336\cr
e & 41 &  7507.871347 &  0.000330\cr
e & 42 &  7513.972757 &  0.000332\cr
e & 43 &  7520.071491 &  0.000322\cr
e & 44 &  7526.171534 &  0.000318\cr
e & 45 &  7532.272778 &  0.000316\cr
e & 46 &  7538.372253 &  0.000309\cr
e & 47 &  7544.471745 &  0.000303\cr
e & 48 &  7550.573972 &  0.000303\cr
e & 49 &  7556.672969 &  0.000295\cr
e & 50 &  7562.772969 &  0.000290\cr
e & 51 &  7568.874910 &  0.000288\cr
e & 52 &  7574.974513 &  0.000282\cr
e & 53 &  7581.073978 &  0.000278\cr
e & 54 &  7587.176567 &  0.000275\cr
e & 55 &  7593.275763 &  0.000270\cr
e & 56 &  7599.375504 &  0.000266\cr
e & 57 &  7605.477751 &  0.000262\cr
e & 58 &  7611.577317 &  0.000258\cr
e & 59 &  7617.676624 &  0.000255\cr
e & 60 &  7623.779094 &  0.000250\cr
e & 61 &  7629.878358 &  0.000247\cr
e & 62 &  7635.977714 &  0.000245\cr
e & 63 &  7642.079771 &  0.000239\cr
e & 64 &  7648.179209 &  0.000235\cr
e & 65 &  7654.278203 &  0.000234\cr
e & 66 &  7660.380140 &  0.000227\cr
e & 67 &  7666.479320 &  0.000223\cr
e & 68 &  7672.578255 &  0.000223\cr
e & 69 &  7678.679650 &  0.000215\cr
e & 70 &  7684.778944 &  0.000211\cr
e & 71 &  7690.877504 &  0.000210\cr
e & 72 &  7696.978641 &  0.000202\cr
e & 73 &  7703.077612 &  0.000197\cr
e & 74 &  7709.176189 &  0.000197\cr
e & 75 &  7715.276599 &  0.000188\cr
e & 76 &  7721.375804 &  0.000184\cr
e & 77 &  7727.473897 &  0.000182\cr
e & 78 &  7733.574144 &  0.000175\cr
e & 79 &  7739.672882 &  0.000169\cr
e & 80 &  7745.771214 &  0.000168\cr
e & 81 &  7751.870568 &  0.000161\cr
e & 82 &  7757.969760 &  0.000156\cr
e & 83 &  7764.067484 &  0.000154\cr
e & 84 &  7770.166924 &  0.000149\cr
e & 85 &  7776.265506 &  0.000144\cr
e & 86 &  7782.363735 &  0.000142\cr
e & 87 &  7788.462215 &  0.000140\cr
e & 88 &  7794.561473 &  0.000136\cr
e & 89 &  7800.659029 &  0.000135\cr
e & 90 &  7806.757879 &  0.000133\cr
e & 91 &  7812.856464 &  0.000132\cr
e & 92 &  7818.954724 &  0.000131\cr
e & 93 &  7825.052705 &  0.000132\cr
e & 94 &  7831.152074 &  0.000131\cr
e & 95 &  7837.249746 &  0.000132\cr
e & 96 &  7843.348279 &  0.000133\cr
e & 97 &  7849.447067 &  0.000135\cr
e & 98 &  7855.545491 &  0.000135\cr
e & 99 &  7861.643436 &  0.000137\cr
e & 100 &  7867.742928 &  0.000139\cr
e & 101 &  7873.841064 &  0.000141\cr
e & 102 &  7879.939540 &  0.000141\cr
e & 103 &  7886.038713 &  0.000145\cr
e & 104 &  7892.137507 &  0.000145\cr
e & 105 &  7898.235784 &  0.000146\cr
e & 106 &  7904.335420 &  0.000148\cr
e & 107 &  7910.434379 &  0.000149\cr
e & 108 &  7916.532985 &  0.000148\cr
e & 109 &  7922.632634 &  0.000150\cr
e & 110 &  7928.732071 &  0.000149\cr
e & 111 &  7934.830868 &  0.000148\cr
e & 112 &  7940.930656 &  0.000149\cr
e & 113 &  7947.030715 &  0.000148\cr
e & 114 &  7953.129544 &  0.000146\cr
e & 115 &  7959.229662 &  0.000146\cr
e & 116 &  7965.329946 &  0.000145\cr
e & 117 &  7971.429294 &  0.000142\cr
e & 118 &  7977.529204 &  0.000142\cr
e & 119 &  7983.630444 &  0.000141\cr
e & 120 &  7989.729520 &  0.000138\cr
e & 121 &  7995.829973 &  0.000136\cr
e & 122 &  8001.931165 &  0.000136\cr
e & 123 &  8008.030948 &  0.000133\cr
e & 124 &  8014.130925 &  0.000133\cr
e & 125 &  8020.233166 &  0.000132\cr
e & 126 &  8026.332484 &  0.000130\cr
e & 127 &  8032.433030 &  0.000129\cr
e & 128 &  8038.535027 &  0.000128\cr
e & 129 &  8044.635029 &  0.000127\cr
e & 130 &  8050.735001 &  0.000127\cr
e & 131 &  8056.837853 &  0.000126\cr
e & 132 &  8062.937370 &  0.000125\cr
e & 133 &  8069.037739 &  0.000126\cr
e & 134 &  8075.140256 &  0.000125\cr
e & 135 &  8081.240255 &  0.000125\cr
e & 136 &  8087.340103 &  0.000125\cr
e & 137 &  8093.443079 &  0.000124\cr
e & 138 &  8099.542688 &  0.000124\cr
e & 139 &  8105.642668 &  0.000124\cr
e & 140 &  8111.745263 &  0.000123\cr
e & 141 &  8117.845099 &  0.000122\cr
e & 142 &  8123.944660 &  0.000123\cr
e & 143 &  8130.047292 &  0.000122\cr
e & 144 &  8136.146829 &  0.000121\cr
e & 145 &  8142.246314 &  0.000120\cr
e & 146 &  8148.348475 &  0.000121\cr
e & 147 &  8154.448079 &  0.000119\cr
e & 148 &  8160.547184 &  0.000119\cr
e & 149 &  8166.649103 &  0.000120\cr
e & 150 &  8172.748405 &  0.000119\cr
e & 151 &  8178.847396 &  0.000117\cr
e & 152 &  8184.948676 &  0.000120\cr
e & 153 &  8191.048063 &  0.000119\cr
e & 154 &  8197.146605 &  0.000118\cr
e & 155 &  8203.247602 &  0.000122\cr
e & 156 &  8209.346572 &  0.000122\cr
e & 157 &  8215.445155 &  0.000122\cr
e & 158 &  8221.545303 &  0.000127\cr
e & 159 &  8227.644542 &  0.000129\cr
e & 160 &  8233.742541 &  0.000130\cr
e & 161 &  8239.842574 &  0.000135\cr
e & 162 &  8245.941237 &  0.000139\cr
e & 163 &  8252.039537 &  0.000142\cr
e & 164 &  8258.138574 &  0.000148\cr
e & 165 &  8264.237749 &  0.000154\cr
e & 166 &  8270.335355 &  0.000160\cr
e & 167 &  8276.434548 &  0.000165\cr
e & 168 &  8282.533032 &  0.000173\cr
e & 169 &  8288.631193 &  0.000178\cr
e & 170 &  8294.729381 &  0.000187\cr
e & 171 &  8300.828565 &  0.000192\cr
e & 172 &  8306.926025 &  0.000202\cr
e & 173 &  8313.024618 &  0.000207\cr
e & 174 &  8319.123116 &  0.000218\cr
e & 175 &  8325.221268 &  0.000224\cr
e & 176 &  8331.319041 &  0.000235\cr
e & 177 &  8337.418270 &  0.000240\cr
e & 178 &  8343.515903 &  0.000251\cr
e & 179 &  8349.614184 &  0.000259\cr
e & 180 &  8355.712907 &  0.000269\cr
e & 181 &  8361.811208 &  0.000275\cr
e & 182 &  8367.909031 &  0.000289\cr
e & 183 &  8374.008326 &  0.000293\cr
e & 184 &  8380.106498 &  0.000303\cr
e & 185 &  8386.204730 &  0.000314\cr
e & 186 &  8392.303833 &  0.000322\cr
e & 187 &  8398.402544 &  0.000329\cr
e & 188 &  8404.500732 &  0.000344\cr
e & 189 &  8410.600124 &  0.000350\cr
e & 190 &  8416.699191 &  0.000356\cr
e & 191 &  8422.797545 &  0.000371\cr
e & 192 &  8428.897083 &  0.000378\cr
e & 193 &  8434.996491 &  0.000383\cr
e & 194 &  8441.095180 &  0.000398\cr
e & 195 &  8447.194670 &  0.000407\cr
e & 196 &  8453.294866 &  0.000406\cr
e & 197 &  8459.393420 &  0.000426\cr
e & 198 &  8465.493339 &  0.000432\cr
e & 199 &  8471.593621 &  0.000433\cr
e & 200 &  8477.692790 &  0.000448\cr
e & 201 &  8483.792343 &  0.000459\cr
e & 202 &  8489.893660 &  0.000450\cr
e & 203 &  8495.992437 &  0.000471\cr
e & 204 &  8502.092557 &  0.000477\cr
e & 205 &  8508.193723 &  0.000470\cr
e & 206 &  8514.293215 &  0.000484\cr
e & 207 &  8520.392780 &  0.000496\cr
e & 208 &  8526.494940 &  0.000479\cr
e & 209 &  8532.593936 &  0.000497\cr
e & 210 &  8538.693999 &  0.000504\cr
e & 211 &  8544.795868 &  0.000488\cr
e & 212 &  8550.895465 &  0.000498\cr
e & 213 &  8556.994963 &  0.000509\cr
e & 214 &  8563.097513 &  0.000485\cr
e & 215 &  8569.196669 &  0.000497\cr
e & 216 &  8575.296435 &  0.000504\cr
e & 217 &  8581.398634 &  0.000481\cr
e & 218 &  8587.498150 &  0.000487\cr
e & 219 &  8593.597452 &  0.000495\cr
e & 220 &  8599.699891 &  0.000468\cr
e & 221 &  8605.799083 &  0.000473\cr
e & 222 &  8611.898405 &  0.000478\cr
e & 223 &  8618.000431 &  0.000452\cr
e & 224 &  8624.099767 &  0.000452\cr
e & 225 &  8630.198716 &  0.000456\cr
e & 226 &  8636.300607 &  0.000430\cr
e & 227 &  8642.399682 &  0.000429\cr
e & 228 &  8648.498524 &  0.000431\cr
e & 229 &  8654.599877 &  0.000407\cr
e & 230 &  8660.699022 &  0.000402\cr
e & 231 &  8666.797490 &  0.000403\cr
e & 232 &  8672.898542 &  0.000382\cr
e & 233 &  8678.997374 &  0.000376\cr
e & 234 &  8685.095804 &  0.000376\cr
e & 235 &  8691.196131 &  0.000358\cr
e & 236 &  8697.295149 &  0.000350\cr
e & 237 &  8703.393102 &  0.000350\cr
e & 238 &  8709.493218 &  0.000336\cr
e & 239 &  8715.591780 &  0.000330\cr
e & 240 &  8721.689928 &  0.000330\cr
e & 241 &  8727.789145 &  0.000322\cr
e & 242 &  8733.888132 &  0.000317\cr
e & 243 &  8739.985677 &  0.000319\cr
e & 244 &  8746.084944 &  0.000317\cr
e & 245 &  8752.183333 &  0.000315\cr
e & 246 &  8758.281359 &  0.000321\cr
e & 247 &  8764.379665 &  0.000322\cr
e & 248 &  8770.478717 &  0.000328\cr
e & 249 &  8776.576085 &  0.000332\cr
e & 250 &  8782.674744 &  0.000343\cr
e & 251 &  8788.773143 &  0.000348\cr
e & 252 &  8794.871209 &  0.000361\cr
e & 253 &  8800.969014 &  0.000369\cr
e & 254 &  8807.068201 &  0.000385\cr
e & 255 &  8813.165702 &  0.000392\cr
e & 256 &  8819.264067 &  0.000409\cr
e & 257 &  8825.362697 &  0.000421\cr
e & 258 &  8831.460968 &  0.000437\cr
e & 259 &  8837.558768 &  0.000447\cr
e & 260 &  8843.658124 &  0.000469\cr
e & 261 &  8849.756136 &  0.000478\cr
e & 262 &  8855.854494 &  0.000496\cr
e & 263 &  8861.953555 &  0.000510\cr
e & 264 &  8868.052262 &  0.000528\cr
e & 265 &  8874.150456 &  0.000538\cr
e & 266 &  8880.250004 &  0.000561\cr
e & 267 &  8886.348922 &  0.000570\cr
e & 268 &  8892.447472 &  0.000587\cr
e & 269 &  8898.547068 &  0.000601\cr
e & 270 &  8904.646506 &  0.000618\cr
e & 271 &  8910.745289 &  0.000627\cr
e & 272 &  8916.845044 &  0.000647\cr
e & 273 &  8922.945159 &  0.000657\cr
e & 274 &  8929.044000 &  0.000671\cr
e & 275 &  8935.144119 &  0.000684\cr
e & 276 &  8941.244504 &  0.000699\cr
e & 277 &  8947.343903 &  0.000706\cr
e & 278 &  8953.443836 &  0.000723\cr
e & 279 &  8959.545221 &  0.000734\cr
e & 280 &  8965.644373 &  0.000744\cr
e & 281 &  8971.744878 &  0.000755\cr
e & 282 &  8977.846247 &  0.000771\cr
e & 283 &  8983.946137 &  0.000776\cr
e & 284 &  8990.046181 &  0.000789\cr
e & 285 &  8996.148621 &  0.000805\cr
e & 286 &  9002.248063 &  0.000810\cr
e & 287 &  9008.348691 &  0.000821\cr
e & 288 &  9014.450901 &  0.000839\cr
e & 289 &  9020.551039 &  0.000844\cr
e & 290 &  9026.651106 &  0.000853\cr
e & 291 &  9032.754150 &  0.000876\cr
e & 292 &  9038.853821 &  0.000879\cr
e & 293 &  9044.954277 &  0.000889\cr
e & 294 &  9051.056988 &  0.000912\cr
e & 295 &  9057.157130 &  0.000919\cr
e & 296 &  9063.257076 &  0.000927\cr
e & 297 &  9069.360198 &  0.000956\cr
e & 298 &  9075.459956 &  0.000961\cr
e & 299 &  9081.560027 &  0.000972\cr
e & 300 &  9087.662740 &  0.001000\cr
e & 301 &  9093.762729 &  0.001010\cr
e & 302 &  9099.862367 &  0.001019\cr
e & 303 &  9105.965087 &  0.001053\cr
e & 304 &  9112.064754 &  0.001062\cr
e & 305 &  9118.164341 &  0.001074\cr
e & 306 &  9124.266531 &  0.001106\cr
e & 307 &  9130.366298 &  0.001121\cr
e & 308 &  9136.465465 &  0.001131\cr
e & 309 &  9142.567417 &  0.001167\cr
e & 310 &  9148.666837 &  0.001180\cr
e & 311 &  9154.765940 &  0.001195\cr
e & 312 &  9160.867189 &  0.001227\cr
e & 313 &  9166.966748 &  0.001246\cr
e & 314 &  9173.065353 &  0.001256\cr
e & 315 &  9179.166356 &  0.001291\cr
e & 316 &  9185.265447 &  0.001306\cr
e & 317 &  9191.364161 &  0.001321\cr
e & 318 &  9197.464265 &  0.001349\cr
e & 319 &  9203.563693 &  0.001370\cr
e & 320 &  9209.661778 &  0.001378\cr
e & 321 &  9215.761834 &  0.001408\cr
e & 322 &  9221.860644 &  0.001422\cr
e & 323 &  9227.959105 &  0.001435\cr
e & 324 &  9234.058149 &  0.001454\cr
e & 325 &  9240.157535 &  0.001475\cr
e & 326 &  9246.255284 &  0.001478\cr
e & 327 &  9252.354559 &  0.001500\cr
e & 328 &  9258.453245 &  0.001509\cr
e & 329 &  9264.551607 &  0.001518\cr
e & 330 &  9270.649912 &  0.001526\cr
e & 331 &  9276.749337 &  0.001542\cr
e & 332 &  9282.847026 &  0.001539\cr
e & 333 &  9288.945792 &  0.001549\cr
e & 334 &  9295.044563 &  0.001554\cr
e & 335 &  9301.142974 &  0.001556\cr
e & 336 &  9307.240994 &  0.001553\cr
e & 337 &  9313.340503 &  0.001563\cr
e & 338 &  9319.438461 &  0.001554\cr
e & 339 &  9325.537009 &  0.001554\cr
e & 340 &  9331.636073 &  0.001554\cr
e & 341 &  9337.734702 &  0.001548\cr
e & 342 &  9343.832882 &  0.001539\cr
e & 343 &  9349.932485 &  0.001542\cr
e & 344 &  9356.031081 &  0.001529\cr
e & 345 &  9362.129637 &  0.001522\cr
e & 346 &  9368.229129 &  0.001518\cr
e & 347 &  9374.328227 &  0.001508\cr
e & 348 &  9380.426833 &  0.001496\cr
e & 349 &  9386.526544 &  0.001494\cr
e & 350 &  9392.626097 &  0.001481\cr
e & 351 &  9398.724796 &  0.001471\cr
e & 352 &  9404.824731 &  0.001465\cr
e & 353 &  9410.924556 &  0.001454\cr
e & 354 &  9417.023663 &  0.001443\cr
e & 355 &  9423.123466 &  0.001438\cr
e & 356 &  9429.224142 &  0.001427\cr
e & 357 &  9435.323031 &  0.001418\cr
e & 358 &  9441.423307 &  0.001413\cr
e & 359 &  9447.523991 &  0.001403\cr
e & 360 &  9453.623522 &  0.001395\cr
e & 361 &  9459.723356 &  0.001391\cr
e & 362 &  9465.825077 &  0.001383\cr
e & 363 &  9471.924144 &  0.001378\cr
e & 364 &  9478.024537 &  0.001374\cr
e & 365 &  9484.126034 &  0.001368\cr
e & 366 &  9490.225784 &  0.001364\cr
e & 367 &  9496.325565 &  0.001363\cr
e & 368 &  9502.427992 &  0.001357\cr
e & 369 &  9508.527194 &  0.001356\cr
e & 370 &  9514.627405 &  0.001356\cr
e & 371 &  9520.729486 &  0.001351\cr
e & 372 &  9526.829202 &  0.001351\cr
e & 373 &  9532.928811 &  0.001354\cr
e & 374 &  9539.031464 &  0.001349\cr
e & 375 &  9545.130697 &  0.001351\cr
e & 376 &  9551.230484 &  0.001354\cr
e & 377 &  9557.332724 &  0.001351\cr
e & 378 &  9563.432232 &  0.001354\cr
e & 379 &  9569.531497 &  0.001359\cr
e & 380 &  9575.633895 &  0.001356\cr
e & 381 &  9581.733004 &  0.001359\cr
e & 382 &  9587.832242 &  0.001365\cr
e & 383 &  9593.934130 &  0.001363\cr
e & 384 &  9600.033350 &  0.001367\cr
e & 385 &  9606.132116 &  0.001373\cr
e & 386 &  9612.233847 &  0.001373\cr
e & 387 &  9618.332696 &  0.001376\cr
e & 388 &  9624.431356 &  0.001385\cr
e & 389 &  9630.532433 &  0.001383\cr
e & 390 &  9636.631361 &  0.001388\cr
e & 391 &  9642.729534 &  0.001395\cr
e & 392 &  9648.830325 &  0.001397\cr
e & 393 &  9654.928827 &  0.001399\cr
e & 394 &  9661.026985 &  0.001411\cr
e & 395 &  9667.126944 &  0.001410\cr
e & 396 &  9673.225658 &  0.001416\cr
e & 397 &  9679.323235 &  0.001424\cr
e & 398 &  9685.423012 &  0.001429\cr
e & 399 &  9691.521174 &  0.001431\cr
e & 400 &  9697.618975 &  0.001444\cr
e & 401 &  9703.717770 &  0.001447\cr
e & 402 &  9709.816382 &  0.001453\cr
e & 403 &  9715.913504 &  0.001463\cr
e & 404 &  9722.012373 &  0.001471\cr
e & 405 &  9728.110324 &  0.001474\cr
e & 406 &  9734.207941 &  0.001489\cr
e & 407 &  9740.305801 &  0.001496\cr
e & 408 &  9746.404422 &  0.001503\cr
e & 409 &  9752.501345 &  0.001516\cr
e & 410 &  9758.599557 &  0.001528\cr
e & 411 &  9764.697506 &  0.001534\cr
e & 412 &  9770.795114 &  0.001550\cr
e & 413 &  9776.892466 &  0.001563\cr
e & 414 &  9782.991182 &  0.001571\cr
e & 415 &  9789.088228 &  0.001586\cr
e & 416 &  9795.186111 &  0.001602\cr
e & 417 &  9801.284281 &  0.001612\cr
e & 418 &  9807.382062 &  0.001627\cr
e & 419 &  9813.479395 &  0.001645\cr
e & 420 &  9819.578254 &  0.001654\cr
e & 421 &  9825.675793 &  0.001669\cr
e & 422 &  9831.773645 &  0.001687\cr
e & 423 &  9837.872224 &  0.001699\cr
e & 424 &  9843.970416 &  0.001711\cr
e & 425 &  9850.068120 &  0.001730\cr
e & 426 &  9856.167143 &  0.001739\cr
e & 427 &  9862.265564 &  0.001748\cr
e & 428 &  9868.363580 &  0.001766\cr
e & 429 &  9874.462662 &  0.001775\cr
e & 430 &  9880.561562 &  0.001780\cr
e & 431 &  9886.659820 &  0.001794\cr
e & 432 &  9892.759024 &  0.001803\cr
e & 433 &  9898.858608 &  0.001799\cr
e & 434 &  9904.956892 &  0.001813\cr
e & 435 &  9911.056455 &  0.001816\cr
e & 436 &  9917.156287 &  0.001810\cr
e & 437 &  9923.255119 &  0.001816\cr
e & 438 &  9929.354480 &  0.001819\cr
e & 439 &  9935.455302 &  0.001801\cr
e & 440 &  9941.553880 &  0.001808\cr
e & 441 &  9947.653793 &  0.001802\cr
e & 442 &  9953.754601 &  0.001784\cr
e & 443 &  9959.853896 &  0.001779\cr
e & 444 &  9965.953351 &  0.001775\cr
e & 445 &  9972.055213 &  0.001745\cr
e & 446 &  9978.154066 &  0.001741\cr
e & 447 &  9984.254090 &  0.001728\cr
e & 448 &  9990.355725 &  0.001700\cr
e & 449 &  9996.455268 &  0.001686\cr
e & 450 & 10002.554736 &  0.001675\cr
e & 451 & 10008.657203 &  0.001641\cr
e & 452 & 10014.756284 &  0.001628\cr
e & 453 & 10020.856145 &  0.001613\cr
e & 454 & 10026.958281 &  0.001583\cr
e & 455 & 10033.057844 &  0.001568\cr
e & 456 & 10039.157214 &  0.001555\cr
e & 457 & 10045.259761 &  0.001530\cr
e & 458 & 10051.358968 &  0.001517\cr
e & 459 & 10057.458470 &  0.001510\cr
e & 460 & 10063.560635 &  0.001493\cr
e & 461 & 10069.660080 &  0.001488\cr
e & 462 & 10075.759203 &  0.001487\cr
e & 463 & 10081.861362 &  0.001485\cr
e & 464 & 10087.960554 &  0.001489\cr
e & 465 & 10094.059621 &  0.001500\cr
e & 466 & 10100.161320 &  0.001512\cr
e & 467 & 10106.260608 &  0.001531\cr
e & 468 & 10112.359353 &  0.001553\cr
e & 469 & 10118.460787 &  0.001584\cr
e & 470 & 10124.559840 &  0.001615\cr
e & 471 & 10130.658502 &  0.001651\cr
e & 472 & 10136.759343 &  0.001696\cr
e & 473 & 10142.858514 &  0.001741\cr
e & 474 & 10148.956812 &  0.001786\cr
e & 475 & 10155.057373 &  0.001845\cr
e & 476 & 10161.156214 &  0.001900\cr
e & 477 & 10167.254593 &  0.001954\cr
e & 478 & 10173.354390 &  0.002022\cr
e & 479 & 10179.453547 &  0.002085\cr
e & 480 & 10185.551436 &  0.002143\cr
e & 481 & 10191.651171 &  0.002217\cr
e & 482 & 10197.749841 &  0.002284\cr
e & 483 & 10203.848097 &  0.002346\cr
e & 484 & 10209.946950 &  0.002420\cr
e & 485 & 10216.046197 &  0.002491\cr
e & 486 & 10222.143864 &  0.002551\cr
e & 487 & 10228.242967 &  0.002627\cr
e & 488 & 10234.341627 &  0.002694\cr
e & 489 & 10240.439923 &  0.002757\cr
e & 490 & 10246.538176 &  0.002824\cr
e & 491 & 10252.637599 &  0.002895\cr
f & 1 &  7266.277968 &  0.000865\cr
f & 2 &  7275.485237 &  0.000844\cr
f & 3 &  7284.690814 &  0.000845\cr
f & 4 &  7293.904491 &  0.000798\cr
f & 5 &  7303.108813 &  0.000801\cr
f & 6 &  7312.316437 &  0.000790\cr
f & 7 &  7321.522392 &  0.000796\cr
f & 8 &  7330.739284 &  0.000750\cr
f & 9 &  7339.944240 &  0.000754\cr
f & 10 &  7349.152156 &  0.000750\cr
f & 11 &  7358.358128 &  0.000760\cr
f & 12 &  7367.577316 &  0.000714\cr
f & 13 &  7376.782580 &  0.000716\cr
f & 14 &  7385.990625 &  0.000716\cr
f & 15 &  7395.196242 &  0.000725\cr
f & 16 &  7404.416258 &  0.000683\cr
f & 17 &  7413.621573 &  0.000680\cr
f & 18 &  7422.829448 &  0.000680\cr
f & 19 &  7432.034582 &  0.000684\cr
f & 20 &  7441.253710 &  0.000649\cr
f & 21 &  7450.458937 &  0.000638\cr
f & 22 &  7459.666209 &  0.000634\cr
f & 23 &  7468.870753 &  0.000628\cr
f & 24 &  7478.087392 &  0.000602\cr
f & 25 &  7487.292489 &  0.000581\cr
f & 26 &  7496.498846 &  0.000573\cr
f & 27 &  7505.702814 &  0.000552\cr
f & 28 &  7514.915915 &  0.000536\cr
f & 29 &  7524.120987 &  0.000506\cr
f & 30 &  7533.326373 &  0.000492\cr
f & 31 &  7542.529867 &  0.000460\cr
f & 32 &  7551.739033 &  0.000449\cr
f & 33 &  7560.944102 &  0.000412\cr
f & 34 &  7570.148605 &  0.000396\cr
f & 35 &  7579.351808 &  0.000358\cr
f & 36 &  7588.557408 &  0.000350\cr
f & 37 &  7597.762509 &  0.000315\cr
f & 38 &  7606.966396 &  0.000299\cr
f & 39 &  7616.169683 &  0.000268\cr
f & 40 &  7625.372820 &  0.000264\cr
f & 41 &  7634.578023 &  0.000241\cr
f & 42 &  7643.781605 &  0.000232\cr
f & 43 &  7652.985442 &  0.000220\cr
f & 44 &  7662.187435 &  0.000219\cr
f & 45 &  7671.392797 &  0.000215\cr
f & 46 &  7680.596352 &  0.000215\cr
f & 47 &  7689.801544 &  0.000218\cr
f & 48 &  7699.003418 &  0.000216\cr
f & 49 &  7708.209080 &  0.000221\cr
f & 50 &  7717.412931 &  0.000223\cr
f & 51 &  7726.620535 &  0.000225\cr
f & 52 &  7735.822829 &  0.000219\cr
f & 53 &  7745.028840 &  0.000223\cr
f & 54 &  7754.233131 &  0.000224\cr
f & 55 &  7763.443914 &  0.000217\cr
f & 56 &  7772.646777 &  0.000211\cr
f & 57 &  7781.853082 &  0.000211\cr
f & 58 &  7791.057737 &  0.000214\cr
f & 59 &  7800.271920 &  0.000202\cr
f & 60 &  7809.475396 &  0.000199\cr
f & 61 &  7818.681978 &  0.000199\cr
f & 62 &  7827.886782 &  0.000210\cr
f & 63 &  7837.103840 &  0.000198\cr
f & 64 &  7846.307783 &  0.000199\cr
f & 65 &  7855.514561 &  0.000202\cr
f & 66 &  7864.719142 &  0.000222\cr
f & 67 &  7873.937794 &  0.000208\cr
f & 68 &  7883.141915 &  0.000210\cr
f & 69 &  7892.348710 &  0.000212\cr
f & 70 &  7901.552864 &  0.000235\cr
f & 71 &  7910.771427 &  0.000213\cr
f & 72 &  7919.975601 &  0.000210\cr
f & 73 &  7929.182096 &  0.000208\cr
f & 74 &  7938.385786 &  0.000227\cr
f & 75 &  7947.602529 &  0.000199\cr
f & 76 &  7956.806675 &  0.000191\cr
f & 77 &  7966.012505 &  0.000186\cr
f & 78 &  7975.215695 &  0.000195\cr
f & 79 &  7984.429276 &  0.000172\cr
f & 80 &  7993.633460 &  0.000163\cr
f & 81 &  8002.838459 &  0.000158\cr
f & 82 &  8012.041269 &  0.000160\cr
f & 83 &  8021.251050 &  0.000153\cr
f & 84 &  8030.455392 &  0.000151\cr
f & 85 &  8039.659592 &  0.000148\cr
f & 86 &  8048.862184 &  0.000149\cr
f & 87 &  8058.068257 &  0.000151\cr
f & 88 &  8067.272781 &  0.000156\cr
f & 89 &  8076.476341 &  0.000152\cr
f & 90 &  8085.679025 &  0.000156\cr
f & 91 &  8094.882275 &  0.000151\cr
f & 92 &  8104.087057 &  0.000155\cr
f & 93 &  8113.290290 &  0.000149\cr
f & 94 &  8122.493566 &  0.000154\cr
f & 95 &  8131.695368 &  0.000140\cr
f & 96 &  8140.900472 &  0.000139\cr
f & 97 &  8150.103681 &  0.000134\cr
f & 98 &  8159.308263 &  0.000136\cr
f & 99 &  8168.509810 &  0.000126\cr
f & 100 &  8177.715322 &  0.000127\cr
f & 101 &  8186.918818 &  0.000131\cr
f & 102 &  8196.125733 &  0.000135\cr
f & 103 &  8205.327763 &  0.000148\cr
f & 104 &  8214.533820 &  0.000161\cr
f & 105 &  8223.737915 &  0.000177\cr
f & 106 &  8232.948050 &  0.000191\cr
f & 107 &  8242.150897 &  0.000220\cr
f & 108 &  8251.357492 &  0.000241\cr
f & 109 &  8260.562256 &  0.000264\cr
f & 110 &  8269.775962 &  0.000282\cr
f & 111 &  8278.979695 &  0.000310\cr
f & 112 &  8288.186787 &  0.000330\cr
f & 113 &  8297.392103 &  0.000354\cr
f & 114 &  8306.609108 &  0.000369\cr
f & 115 &  8315.813709 &  0.000387\cr
f & 116 &  8325.021271 &  0.000398\cr
f & 117 &  8334.226855 &  0.000418\cr
f & 118 &  8343.446145 &  0.000424\cr
f & 119 &  8352.651344 &  0.000427\cr
f & 120 &  8361.859251 &  0.000425\cr
f & 121 &  8371.064722 &  0.000438\cr
f & 122 &  8380.284746 &  0.000434\cr
f & 123 &  8389.490249 &  0.000423\cr
f & 124 &  8398.698251 &  0.000411\cr
f & 125 &  8407.903469 &  0.000416\cr
f & 126 &  8417.122519 &  0.000413\cr
f & 127 &  8426.328187 &  0.000395\cr
f & 128 &  8435.535880 &  0.000382\cr
f & 129 &  8444.740771 &  0.000384\cr
f & 130 &  8453.957313 &  0.000399\cr
f & 131 &  8463.163061 &  0.000391\cr
f & 132 &  8472.370081 &  0.000389\cr
f & 133 &  8481.574629 &  0.000398\cr
f & 134 &  8490.787719 &  0.000433\cr
f & 135 &  8499.993626 &  0.000443\cr
f & 136 &  8509.199868 &  0.000453\cr
f & 137 &  8518.404189 &  0.000471\cr
f & 138 &  8527.613581 &  0.000505\cr
f & 139 &  8536.819689 &  0.000525\cr
f & 140 &  8546.025204 &  0.000537\cr
f & 141 &  8555.229458 &  0.000557\cr
f & 142 &  8564.435603 &  0.000571\cr
f & 143 &  8573.641905 &  0.000589\cr
f & 144 &  8582.846914 &  0.000594\cr
f & 145 &  8592.051459 &  0.000607\cr
f & 146 &  8601.255484 &  0.000595\cr
f & 147 &  8610.462032 &  0.000603\cr
f & 148 &  8619.666858 &  0.000597\cr
f & 149 &  8628.872209 &  0.000596\cr
f & 150 &  8638.075399 &  0.000560\cr
f & 151 &  8647.282221 &  0.000553\cr
f & 152 &  8656.487132 &  0.000536\cr
f & 153 &  8665.694065 &  0.000520\cr
f & 154 &  8674.897335 &  0.000468\cr
f & 155 &  8684.104530 &  0.000448\cr
f & 156 &  8693.309828 &  0.000418\cr
f & 157 &  8702.519299 &  0.000394\cr
f & 158 &  8711.723139 &  0.000334\cr
f & 159 &  8720.930768 &  0.000304\cr
f & 160 &  8730.136616 &  0.000267\cr
f & 161 &  8739.349274 &  0.000251\cr
f & 162 &  8748.553792 &  0.000199\cr
f & 163 &  8757.761773 &  0.000177\cr
f & 164 &  8766.968064 &  0.000160\cr
f & 165 &  8776.184032 &  0.000175\cr
f & 166 &  8785.389199 &  0.000168\cr
f & 167 &  8794.597483 &  0.000181\cr
f & 168 &  8803.803968 &  0.000215\cr
f & 169 &  8813.022728 &  0.000229\cr
f & 170 &  8822.228369 &  0.000254\cr
f & 171 &  8831.436856 &  0.000274\cr
f & 172 &  8840.643124 &  0.000321\cr
f & 173 &  8849.863432 &  0.000309\cr
f & 174 &  8859.069206 &  0.000333\cr
f & 175 &  8868.277656 &  0.000345\cr
f & 176 &  8877.483441 &  0.000388\cr
f & 177 &  8886.703654 &  0.000356\cr
f & 178 &  8895.909398 &  0.000370\cr
f & 179 &  8905.117459 &  0.000374\cr
f & 180 &  8914.322712 &  0.000410\cr
f & 181 &  8923.541154 &  0.000369\cr
f & 182 &  8932.746766 &  0.000374\cr
f & 183 &  8941.954041 &  0.000375\cr
f & 184 &  8951.158695 &  0.000400\cr
f & 185 &  8960.374011 &  0.000370\cr
f & 186 &  8969.579512 &  0.000372\cr
f & 187 &  8978.785800 &  0.000375\cr
f & 188 &  8987.989936 &  0.000390\cr
f & 189 &  8997.201433 &  0.000380\cr
f & 190 &  9006.406939 &  0.000383\cr
f & 191 &  9015.612285 &  0.000392\cr
f & 192 &  9024.816040 &  0.000400\cr
f & 193 &  9034.023709 &  0.000408\cr
f & 194 &  9043.229227 &  0.000414\cr
f & 195 &  9052.433803 &  0.000429\cr
f & 196 &  9061.637432 &  0.000436\cr
f & 197 &  9070.842023 &  0.000460\cr
f & 198 &  9080.047609 &  0.000471\cr
f & 199 &  9089.251737 &  0.000496\cr
f & 200 &  9098.455682 &  0.000511\cr
f & 201 &  9107.658503 &  0.000555\cr
f & 202 &  9116.864225 &  0.000575\cr
f & 203 &  9126.068215 &  0.000616\cr
f & 204 &  9135.273080 &  0.000644\cr
f & 205 &  9144.475352 &  0.000707\cr
f & 206 &  9153.681294 &  0.000739\cr
f & 207 &  9162.885422 &  0.000795\cr
f & 208 &  9172.092175 &  0.000832\cr
f & 209 &  9181.294675 &  0.000904\cr
f & 210 &  9190.500980 &  0.000944\cr
f & 211 &  9199.705525 &  0.001009\cr
f & 212 &  9208.915136 &  0.001040\cr
f & 213 &  9218.118209 &  0.001109\cr
f & 214 &  9227.324885 &  0.001149\cr
f & 215 &  9236.529887 &  0.001212\cr
f & 216 &  9245.742858 &  0.001220\cr
f & 217 &  9254.946560 &  0.001274\cr
f & 218 &  9264.153553 &  0.001303\cr
f & 219 &  9273.358866 &  0.001355\cr
f & 220 &  9282.575091 &  0.001330\cr
f & 221 &  9291.779401 &  0.001360\cr
f & 222 &  9300.986687 &  0.001373\cr
f & 223 &  9310.192029 &  0.001406\cr
f & 224 &  9319.410637 &  0.001343\cr
f & 225 &  9328.615318 &  0.001348\cr
f & 226 &  9337.822765 &  0.001340\cr
f & 227 &  9347.027773 &  0.001351\cr
f & 228 &  9356.247242 &  0.001263\cr
f & 229 &  9365.452045 &  0.001248\cr
f & 230 &  9374.659390 &  0.001223\cr
f & 231 &  9383.863966 &  0.001217\cr
f & 232 &  9393.082549 &  0.001129\cr
f & 233 &  9402.287390 &  0.001103\cr
f & 234 &  9411.494271 &  0.001076\cr
f & 235 &  9420.698384 &  0.001058\cr
f & 236 &  9429.914471 &  0.001006\cr
f & 237 &  9439.119289 &  0.000983\cr
f & 238 &  9448.325370 &  0.000971\cr
f & 239 &  9457.529026 &  0.000954\cr
f & 240 &  9466.741565 &  0.000960\cr
f & 241 &  9475.946457 &  0.000954\cr
f & 242 &  9485.151669 &  0.000966\cr
f & 243 &  9494.355009 &  0.000960\cr
f & 244 &  9503.563695 &  0.001006\cr
f & 245 &  9512.768742 &  0.001015\cr
f & 246 &  9521.973188 &  0.001043\cr
f & 247 &  9531.176394 &  0.001047\cr
f & 248 &  9540.381662 &  0.001099\cr
f & 249 &  9549.586868 &  0.001113\cr
f & 250 &  9558.790796 &  0.001144\cr
f & 251 &  9567.994241 &  0.001152\cr
f & 252 &  9577.197254 &  0.001190\cr
f & 253 &  9586.402698 &  0.001200\cr
f & 254 &  9595.606455 &  0.001227\cr
f & 255 &  9604.810710 &  0.001231\cr
f & 256 &  9614.012850 &  0.001252\cr
f & 257 &  9623.218596 &  0.001255\cr
f & 258 &  9632.422467 &  0.001275\cr
f & 259 &  9641.628377 &  0.001275\cr
f & 260 &  9650.830618 &  0.001282\cr
f & 261 &  9660.036784 &  0.001278\cr
f & 262 &  9669.241065 &  0.001291\cr
f & 263 &  9678.449659 &  0.001287\cr
f & 264 &  9687.652534 &  0.001282\cr
f & 265 &  9696.859218 &  0.001273\cr
f & 266 &  9706.064108 &  0.001278\cr
f & 267 &  9715.276078 &  0.001270\cr
f & 268 &  9724.479737 &  0.001256\cr
f & 269 &  9733.686879 &  0.001244\cr
f & 270 &  9742.892293 &  0.001241\cr
f & 271 &  9752.107723 &  0.001233\cr
f & 272 &  9761.312137 &  0.001216\cr
f & 273 &  9770.519681 &  0.001204\cr
f & 274 &  9779.725390 &  0.001199\cr
f & 275 &  9788.943700 &  0.001198\cr
f & 276 &  9798.148721 &  0.001186\cr
f & 277 &  9807.356582 &  0.001180\cr
f & 278 &  9816.562197 &  0.001181\cr
f & 279 &  9825.782058 &  0.001202\cr
f & 280 &  9834.987349 &  0.001203\cr
f & 281 &  9844.195274 &  0.001211\cr
f & 282 &  9853.400505 &  0.001224\cr
f & 283 &  9862.620167 &  0.001277\cr
f & 284 &  9871.825547 &  0.001293\cr
f & 285 &  9881.033180 &  0.001315\cr
f & 286 &  9890.237991 &  0.001337\cr
f & 287 &  9899.455745 &  0.001411\cr
f & 288 &  9908.661112 &  0.001435\cr
f & 289 &  9917.868055 &  0.001464\cr
f & 290 &  9927.072386 &  0.001487\cr
f & 291 &  9936.286901 &  0.001562\cr
f & 292 &  9945.492234 &  0.001586\cr
f & 293 &  9954.698254 &  0.001611\cr
f & 294 &  9963.902165 &  0.001628\cr
f & 295 &  9973.112843 &  0.001683\cr
f & 296 &  9982.318252 &  0.001696\cr
f & 297 &  9991.523396 &  0.001710\cr
f & 298 & 10000.727036 &  0.001714\cr
f & 299 & 10009.934014 &  0.001739\cr
f & 300 & 10019.139515 &  0.001739\cr
f & 301 & 10028.343962 &  0.001739\cr
f & 302 & 10037.547575 &  0.001730\cr
f & 303 & 10046.751698 &  0.001729\cr
f & 304 & 10055.957325 &  0.001717\cr
f & 305 & 10065.161396 &  0.001706\cr
f & 306 & 10074.365462 &  0.001687\cr
f & 307 & 10083.568091 &  0.001671\cr
f & 308 & 10092.773920 &  0.001654\cr
f & 309 & 10101.977945 &  0.001641\cr
f & 310 & 10111.183168 &  0.001622\cr
f & 311 & 10120.385481 &  0.001609\cr
f & 312 & 10129.591582 &  0.001597\cr
f & 313 & 10138.795812 &  0.001594\cr
f & 314 & 10148.003163 &  0.001585\cr
f & 315 & 10157.205844 &  0.001587\cr
f & 316 & 10166.412349 &  0.001586\cr
f & 317 & 10175.617039 &  0.001599\cr
f & 318 & 10184.827416 &  0.001596\cr
f & 319 & 10194.030769 &  0.001614\cr
f & 320 & 10203.237703 &  0.001621\cr
f & 321 & 10212.442890 &  0.001647\cr
f & 322 & 10221.656670 &  0.001637\cr
f & 323 & 10230.860690 &  0.001662\cr
f & 324 & 10240.067969 &  0.001670\cr
f & 325 & 10249.273465 &  0.001701\cr
g & 1 &  7270.070274 &  0.000987\cr
g & 2 &  7282.424201 &  0.000985\cr
g & 3 &  7294.772224 &  0.000923\cr
g & 4 &  7307.127547 &  0.000886\cr
g & 5 &  7319.481291 &  0.000881\cr
g & 6 &  7331.826345 &  0.000837\cr
g & 7 &  7344.181297 &  0.000811\cr
g & 8 &  7356.535118 &  0.000803\cr
g & 9 &  7368.878074 &  0.000775\cr
g & 10 &  7381.232655 &  0.000757\cr
g & 11 &  7393.586630 &  0.000749\cr
g & 12 &  7405.928594 &  0.000732\cr
g & 13 &  7418.282866 &  0.000716\cr
g & 14 &  7430.637244 &  0.000705\cr
g & 15 &  7442.979722 &  0.000688\cr
g & 16 &  7455.333871 &  0.000674\cr
g & 17 &  7467.688706 &  0.000655\cr
g & 18 &  7480.033029 &  0.000631\cr
g & 19 &  7492.387308 &  0.000619\cr
g & 20 &  7504.742711 &  0.000589\cr
g & 21 &  7517.089884 &  0.000554\cr
g & 22 &  7529.444340 &  0.000546\cr
g & 23 &  7541.800167 &  0.000506\cr
g & 24 &  7554.150583 &  0.000465\cr
g & 25 &  7566.505356 &  0.000463\cr
g & 26 &  7578.861675 &  0.000415\cr
g & 27 &  7591.215166 &  0.000374\cr
g & 28 &  7603.570192 &  0.000379\cr
g & 29 &  7615.926811 &  0.000333\cr
g & 30 &  7628.282527 &  0.000299\cr
g & 31 &  7640.637753 &  0.000306\cr
g & 32 &  7652.994380 &  0.000269\cr
g & 33 &  7665.351106 &  0.000244\cr
g & 34 &  7677.706307 &  0.000249\cr
g & 35 &  7690.062051 &  0.000223\cr
g & 36 &  7702.419063 &  0.000201\cr
g & 37 &  7714.774277 &  0.000199\cr
g & 38 &  7727.128032 &  0.000183\cr
g & 39 &  7739.484971 &  0.000160\cr
g & 40 &  7751.840033 &  0.000153\cr
g & 41 &  7764.190861 &  0.000152\cr
g & 42 &  7776.547572 &  0.000133\cr
g & 43 &  7788.902532 &  0.000135\cr
g & 44 &  7801.250183 &  0.000153\cr
g & 45 &  7813.606487 &  0.000149\cr
g & 46 &  7825.961396 &  0.000168\cr
g & 47 &  7838.306404 &  0.000189\cr
g & 48 &  7850.662370 &  0.000196\cr
g & 49 &  7863.017458 &  0.000221\cr
g & 50 &  7875.360853 &  0.000230\cr
g & 51 &  7887.716361 &  0.000236\cr
g & 52 &  7900.071686 &  0.000260\cr
g & 53 &  7912.414907 &  0.000251\cr
g & 54 &  7924.770157 &  0.000249\cr
g & 55 &  7937.125883 &  0.000265\cr
g & 56 &  7949.470394 &  0.000241\cr
g & 57 &  7961.825511 &  0.000232\cr
g & 58 &  7974.181673 &  0.000238\cr
g & 59 &  7986.528740 &  0.000210\cr
g & 60 &  7998.883951 &  0.000197\cr
g & 61 &  8011.240498 &  0.000197\cr
g & 62 &  8023.590655 &  0.000183\cr
g & 63 &  8035.945946 &  0.000172\cr
g & 64 &  8048.302822 &  0.000176\cr
g & 65 &  8060.656138 &  0.000184\cr
g & 66 &  8073.011644 &  0.000176\cr
g & 67 &  8085.368761 &  0.000186\cr
g & 68 &  8097.724456 &  0.000200\cr
g & 69 &  8110.080061 &  0.000188\cr
g & 70 &  8122.437186 &  0.000196\cr
g & 71 &  8134.794145 &  0.000204\cr
g & 72 &  8147.149735 &  0.000184\cr
g & 73 &  8159.506083 &  0.000184\cr
g & 74 &  8171.863238 &  0.000182\cr
g & 75 &  8184.218703 &  0.000159\cr
g & 76 &  8196.573219 &  0.000156\cr
g & 77 &  8208.930297 &  0.000156\cr
g & 78 &  8221.285584 &  0.000150\cr
g & 79 &  8233.637210 &  0.000153\cr
g & 80 &  8245.993912 &  0.000171\cr
g & 81 &  8258.348943 &  0.000197\cr
g & 82 &  8270.697319 &  0.000206\cr
g & 83 &  8283.053543 &  0.000234\cr
g & 84 &  8295.408317 &  0.000272\cr
g & 85 &  8307.753671 &  0.000277\cr
g & 86 &  8320.109334 &  0.000300\cr
g & 87 &  8332.464054 &  0.000333\cr
g & 88 &  8344.807402 &  0.000328\cr
g & 89 &  8357.162529 &  0.000335\cr
g & 90 &  8369.517262 &  0.000355\cr
g & 91 &  8381.859777 &  0.000341\cr
g & 92 &  8394.214378 &  0.000332\cr
g & 93 &  8406.569313 &  0.000336\cr
g & 94 &  8418.912516 &  0.000325\cr
g & 95 &  8431.266810 &  0.000307\cr
g & 96 &  8443.621994 &  0.000298\cr
g & 97 &  8455.967118 &  0.000309\cr
g & 98 &  8468.321338 &  0.000302\cr
g & 99 &  8480.676879 &  0.000294\cr
g & 100 &  8493.024821 &  0.000335\cr
g & 101 &  8505.379074 &  0.000349\cr
g & 102 &  8517.734836 &  0.000353\cr
g & 103 &  8530.085792 &  0.000399\cr
g & 104 &  8542.440213 &  0.000426\cr
g & 105 &  8554.796286 &  0.000436\cr
g & 106 &  8567.149991 &  0.000463\cr
g & 107 &  8579.504580 &  0.000486\cr
g & 108 &  8591.860779 &  0.000491\cr
g & 109 &  8604.216305 &  0.000489\cr
g & 110 &  8616.571022 &  0.000500\cr
g & 111 &  8628.927046 &  0.000491\cr
g & 112 &  8641.283301 &  0.000463\cr
g & 113 &  8653.637950 &  0.000458\cr
g & 114 &  8665.992852 &  0.000434\cr
g & 115 &  8678.349238 &  0.000389\cr
g & 116 &  8690.703857 &  0.000374\cr
g & 117 &  8703.056673 &  0.000351\cr
g & 118 &  8715.412938 &  0.000304\cr
g & 119 &  8727.767369 &  0.000293\cr
g & 120 &  8740.117259 &  0.000291\cr
g & 121 &  8752.473237 &  0.000267\cr
g & 122 &  8764.827524 &  0.000279\cr
g & 123 &  8777.174343 &  0.000304\cr
g & 124 &  8789.529886 &  0.000308\cr
g & 125 &  8801.884056 &  0.000337\cr
g & 126 &  8814.228287 &  0.000364\cr
g & 127 &  8826.583457 &  0.000375\cr
g & 128 &  8838.937765 &  0.000401\cr
g & 129 &  8851.280411 &  0.000418\cr
g & 130 &  8863.635123 &  0.000422\cr
g & 131 &  8875.989609 &  0.000440\cr
g & 132 &  8888.331969 &  0.000450\cr
g & 133 &  8900.686423 &  0.000447\cr
g & 134 &  8913.041303 &  0.000454\cr
g & 135 &  8925.384813 &  0.000468\cr
g & 136 &  8937.739166 &  0.000467\cr
g & 137 &  8950.094478 &  0.000467\cr
g & 138 &  8962.440384 &  0.000490\cr
g & 139 &  8974.794907 &  0.000499\cr
g & 140 &  8987.150694 &  0.000493\cr
g & 141 &  8999.499663 &  0.000517\cr
g & 142 &  9011.854360 &  0.000538\cr
g & 143 &  9024.210562 &  0.000529\cr
g & 144 &  9036.562793 &  0.000538\cr
g & 145 &  9048.917845 &  0.000569\cr
g & 146 &  9061.274477 &  0.000555\cr
g & 147 &  9073.629408 &  0.000546\cr
g & 148 &  9085.984702 &  0.000587\cr
g & 149 &  9098.341571 &  0.000570\cr
g & 150 &  9110.698198 &  0.000556\cr
g & 151 &  9123.053668 &  0.000610\cr
g & 152 &  9135.410199 &  0.000605\cr
g & 153 &  9147.767371 &  0.000605\cr
g & 154 &  9160.122859 &  0.000675\cr
g & 155 &  9172.478026 &  0.000691\cr
g & 156 &  9184.835364 &  0.000714\cr
g & 157 &  9197.190861 &  0.000795\cr
g & 158 &  9209.543537 &  0.000823\cr
g & 159 &  9221.900685 &  0.000862\cr
g & 160 &  9234.256052 &  0.000941\cr
g & 161 &  9246.605646 &  0.000963\cr
g & 162 &  9258.962479 &  0.001002\cr
g & 163 &  9271.317726 &  0.001067\cr
g & 164 &  9283.664262 &  0.001073\cr
g & 165 &  9296.020629 &  0.001100\cr
g & 166 &  9308.375891 &  0.001144\cr
g & 167 &  9320.720228 &  0.001131\cr
g & 168 &  9333.076166 &  0.001139\cr
g & 169 &  9345.431544 &  0.001159\cr
g & 170 &  9357.774797 &  0.001138\cr
g & 171 &  9370.130246 &  0.001131\cr
g & 172 &  9382.485881 &  0.001131\cr
g & 173 &  9394.829618 &  0.001115\cr
g & 174 &  9407.184814 &  0.001106\cr
g & 175 &  9419.540789 &  0.001091\cr
g & 176 &  9431.886358 &  0.001095\cr
g & 177 &  9444.241498 &  0.001097\cr
g & 178 &  9456.597914 &  0.001077\cr
g & 179 &  9468.946390 &  0.001099\cr
g & 180 &  9481.301638 &  0.001124\cr
g & 181 &  9493.658383 &  0.001104\cr
g & 182 &  9506.010054 &  0.001130\cr
g & 183 &  9518.365515 &  0.001180\cr
g & 184 &  9530.722658 &  0.001162\cr
g & 185 &  9543.077337 &  0.001179\cr
g & 186 &  9555.433067 &  0.001245\cr
g & 187 &  9567.790427 &  0.001231\cr
g & 188 &  9580.147119 &  0.001233\cr
g & 189 &  9592.503056 &  0.001309\cr
g & 190 &  9604.860311 &  0.001298\cr
g & 191 &  9617.217848 &  0.001291\cr
g & 192 &  9629.573804 &  0.001368\cr
g & 193 &  9641.929916 &  0.001362\cr
g & 194 &  9654.287561 &  0.001354\cr
g & 195 &  9666.643521 &  0.001425\cr
g & 196 &  9678.997442 &  0.001422\cr
g & 197 &  9691.354927 &  0.001414\cr
g & 198 &  9703.710700 &  0.001469\cr
g & 199 &  9716.061514 &  0.001467\cr
g & 200 &  9728.418593 &  0.001454\cr
g & 201 &  9740.774153 &  0.001488\cr
g & 202 &  9753.121740 &  0.001481\cr
g & 203 &  9765.478254 &  0.001460\cr
g & 204 &  9777.833566 &  0.001468\cr
g & 205 &  9790.178445 &  0.001461\cr
g & 206 &  9802.534409 &  0.001430\cr
g & 207 &  9814.889697 &  0.001415\cr
g & 208 &  9827.232996 &  0.001418\cr
g & 209 &  9839.588332 &  0.001383\cr
g & 210 &  9851.943613 &  0.001355\cr
g & 211 &  9864.286687 &  0.001382\cr
g & 212 &  9876.641562 &  0.001354\cr
g & 213 &  9888.997083 &  0.001323\cr
g & 214 &  9901.341436 &  0.001376\cr
g & 215 &  9913.696041 &  0.001367\cr
g & 216 &  9926.051849 &  0.001340\cr
g & 217 &  9938.398685 &  0.001402\cr
g & 218 &  9950.753330 &  0.001414\cr
g & 219 &  9963.109510 &  0.001391\cr
g & 220 &  9975.459436 &  0.001436\cr
g & 221 &  9987.814182 &  0.001463\cr
g & 222 & 10000.170657 &  0.001437\cr
g & 223 & 10012.523712 &  0.001450\cr
g & 224 & 10024.878786 &  0.001486\cr
g & 225 & 10037.235591 &  0.001453\cr
g & 226 & 10049.591096 &  0.001433\cr
g & 227 & 10061.946412 &  0.001470\cr
g & 228 & 10074.303288 &  0.001433\cr
g & 229 & 10086.660146 &  0.001395\cr
g & 230 & 10099.015650 &  0.001434\cr
g & 231 & 10111.371912 &  0.001401\cr
g & 232 & 10123.729054 &  0.001364\cr
g & 233 & 10136.084543 &  0.001404\cr
g & 234 & 10148.439079 &  0.001387\cr
g & 235 & 10160.796193 &  0.001362\cr
g & 236 & 10173.151635 &  0.001400\cr
g & 237 & 10185.503414 &  0.001405\cr
g & 238 & 10197.860156 &  0.001390\cr
g & 239 & 10210.215334 &  0.001422\cr
g & 240 & 10222.563863 &  0.001449\cr
g & 241 & 10234.920113 &  0.001441\cr
g & 242 & 10247.275019 &  0.001464\cr
h & 1 &  7268.379571 &  0.002513\cr
h & 2 &  7287.148620 &  0.002354\cr
h & 3 &  7305.920984 &  0.002188\cr
h & 4 &  7324.692288 &  0.002051\cr
h & 5 &  7343.465239 &  0.001902\cr
h & 6 &  7362.238157 &  0.001793\cr
h & 7 &  7381.011541 &  0.001669\cr
h & 8 &  7399.784751 &  0.001587\cr
h & 9 &  7418.558126 &  0.001493\cr
h & 10 &  7437.330867 &  0.001441\cr
h & 11 &  7456.102967 &  0.001391\cr
h & 12 &  7474.874757 &  0.001370\cr
h & 13 &  7493.644602 &  0.001377\cr
h & 14 &  7512.415577 &  0.001385\cr
h & 15 &  7531.182607 &  0.001440\cr
h & 16 &  7549.952752 &  0.001459\cr
h & 17 &  7568.717197 &  0.001527\cr
h & 18 &  7587.487006 &  0.001535\cr
h & 19 &  7606.249551 &  0.001571\cr
h & 20 &  7625.019148 &  0.001546\cr
h & 21 &  7643.781101 &  0.001518\cr
h & 22 &  7662.550861 &  0.001450\cr
h & 23 &  7681.313375 &  0.001355\cr
h & 24 &  7700.083278 &  0.001250\cr
h & 25 &  7718.847446 &  0.001113\cr
h & 26 &  7737.617807 &  0.000991\cr
h & 27 &  7756.384211 &  0.000856\cr
h & 28 &  7775.154881 &  0.000752\cr
h & 29 &  7793.923779 &  0.000665\cr
h & 30 &  7812.694911 &  0.000616\cr
h & 31 &  7831.465709 &  0.000590\cr
h & 32 &  7850.237161 &  0.000593\cr
h & 33 &  7869.008860 &  0.000589\cr
h & 34 &  7887.780636 &  0.000599\cr
h & 35 &  7906.552003 &  0.000581\cr
h & 36 &  7925.323091 &  0.000569\cr
h & 37 &  7944.093641 &  0.000530\cr
h & 38 &  7962.863048 &  0.000500\cr
h & 39 &  7981.632640 &  0.000466\cr
h & 40 &  8000.399414 &  0.000455\cr
h & 41 &  8019.168285 &  0.000463\cr
h & 42 &  8037.932399 &  0.000506\cr
h & 43 &  8056.700804 &  0.000546\cr
h & 44 &  8075.462547 &  0.000604\cr
h & 45 &  8094.230892 &  0.000635\cr
h & 46 &  8112.991510 &  0.000658\cr
h & 47 &  8131.759878 &  0.000657\cr
h & 48 &  8150.520568 &  0.000626\cr
h & 49 &  8169.289120 &  0.000597\cr
h & 50 &  8188.051207 &  0.000545\cr
h & 51 &  8206.820021 &  0.000528\cr
h & 52 &  8225.584152 &  0.000525\cr
h & 53 &  8244.353487 &  0.000569\cr
h & 54 &  8263.120182 &  0.000641\cr
h & 55 &  8281.890003 &  0.000733\cr
h & 56 &  8300.658902 &  0.000820\cr
h & 57 &  8319.429336 &  0.000911\cr
h & 58 &  8338.199799 &  0.000969\cr
h & 59 &  8356.970671 &  0.001031\cr
h & 60 &  8375.741418 &  0.001044\cr
h & 61 &  8394.512290 &  0.001061\cr
h & 62 &  8413.282611 &  0.001034\cr
h & 63 &  8432.052235 &  0.001010\cr
h & 64 &  8450.821690 &  0.000963\cr
h & 65 &  8469.589157 &  0.000921\cr
h & 66 &  8488.357877 &  0.000886\cr
h & 67 &  8507.122656 &  0.000868\cr
h & 68 &  8525.890642 &  0.000867\cr
h & 69 &  8544.652988 &  0.000890\cr
h & 70 &  8563.420735 &  0.000913\cr
h & 71 &  8582.181285 &  0.000946\cr
h & 72 &  8600.948934 &  0.000965\cr
h & 73 &  8619.708979 &  0.000973\cr
h & 74 &  8638.476870 &  0.000974\cr
h & 75 &  8657.237519 &  0.000958\cr
h & 76 &  8676.005616 &  0.000951\cr
h & 77 &  8694.767982 &  0.000943\cr
h & 78 &  8713.536554 &  0.000954\cr
h & 79 &  8732.301180 &  0.000986\cr
h & 80 &  8751.070081 &  0.001028\cr
h & 81 &  8769.837235 &  0.001096\cr
h & 82 &  8788.606597 &  0.001155\cr
h & 83 &  8807.375636 &  0.001228\cr
h & 84 &  8826.145343 &  0.001284\cr
h & 85 &  8844.915286 &  0.001340\cr
h & 86 &  8863.685325 &  0.001381\cr
h & 87 &  8882.454903 &  0.001418\cr
h & 88 &  8901.224281 &  0.001451\cr
h & 89 &  8919.993044 &  0.001485\cr
h & 90 &  8938.760722 &  0.001533\cr
h & 91 &  8957.528501 &  0.001579\cr
h & 92 &  8976.293527 &  0.001660\cr
h & 93 &  8995.060591 &  0.001722\cr
h & 94 &  9013.822908 &  0.001828\cr
h & 95 &  9032.589451 &  0.001895\cr
h & 96 &  9051.349373 &  0.001994\cr
h & 97 &  9070.115811 &  0.002045\cr
h & 98 &  9088.874542 &  0.002108\cr
h & 99 &  9107.640917 &  0.002133\cr
h & 100 &  9126.399650 &  0.002151\cr
h & 101 &  9145.166184 &  0.002153\cr
h & 102 &  9163.926161 &  0.002149\cr
h & 103 &  9182.692898 &  0.002142\cr
h & 104 &  9201.454772 &  0.002150\cr
h & 105 &  9220.222009 &  0.002154\cr
h & 106 &  9238.986296 &  0.002198\cr
h & 107 &  9257.753927 &  0.002224\cr
h & 108 &  9276.520389 &  0.002301\cr
h & 109 &  9295.288560 &  0.002350\cr
h & 110 &  9314.056614 &  0.002444\cr
h & 111 &  9332.825120 &  0.002510\cr
h & 112 &  9351.593585 &  0.002610\cr
h & 113 &  9370.362152 &  0.002691\cr
h & 114 &  9389.130234 &  0.002800\cr
h & 115 &  9407.897697 &  0.002904\cr
h & 116 &  9426.664926 &  0.003021\cr
h & 117 &  9445.430458 &  0.003156\cr
h & 118 &  9464.196914 &  0.003278\cr
h & 119 &  9482.959866 &  0.003435\cr
h & 120 &  9501.725626 &  0.003548\cr
h & 121 &  9520.486183 &  0.003702\cr
h & 122 &  9539.251735 &  0.003793\cr
h & 123 &  9558.010351 &  0.003914\cr
h & 124 &  9576.775910 &  0.003972\cr
h & 125 &  9595.533864 &  0.004042\cr
h & 126 &  9614.299714 &  0.004070\cr
h & 127 &  9633.058082 &  0.004095\cr
h & 128 &  9651.824206 &  0.004101\cr
h & 129 &  9670.584221 &  0.004110\cr
h & 130 &  9689.350824 &  0.004112\cr
h & 131 &  9708.113078 &  0.004137\cr
h & 132 &  9726.880125 &  0.004147\cr
h & 133 &  9745.645073 &  0.004205\cr
h & 134 &  9764.412697 &  0.004235\cr
h & 135 &  9783.179810 &  0.004323\cr
h & 136 &  9801.948024 &  0.004374\cr
h & 137 &  9820.716541 &  0.004481\cr
h & 138 &  9839.485366 &  0.004556\cr
h & 139 &  9858.254016 &  0.004674\cr
h & 140 &  9877.022743 &  0.004772\cr
h & 141 &  9895.790980 &  0.004902\cr
h & 142 &  9914.558524 &  0.005031\cr
h & 143 &  9933.326024 &  0.005168\cr
h & 144 &  9952.091385 &  0.005324\cr
h & 145 &  9970.858399 &  0.005459\cr
h & 146 &  9989.621294 &  0.005624\cr
h & 147 & 10008.387886 &  0.005742\cr
h & 148 & 10027.148520 &  0.005885\cr
h & 149 & 10045.915144 &  0.005974\cr
h & 150 & 10064.674463 &  0.006074\cr
h & 151 & 10083.441147 &  0.006127\cr
h & 152 & 10102.200319 &  0.006176\cr
h & 153 & 10120.967383 &  0.006199\cr
h & 154 & 10139.727578 &  0.006216\cr
h & 155 & 10158.495022 &  0.006221\cr
h & 156 & 10177.257090 &  0.006234\cr
h & 157 & 10196.025247 &  0.006237\cr
h & 158 & 10214.789829 &  0.006273\cr
h & 159 & 10233.558528 &  0.006285\cr
h & 160 & 10252.325699 &  0.006348\cr
}

    \hline
    \caption{Mean, $t_\mathrm{post}$, and standard deviation, $\sigma_\mathrm{post}$ of
        forecast times from the posterior sample.  Times are in $BJD_\mathrm{TDB} - 2,450,000$ while uncertainties are in days.  Thirty lines are previewed; full table is available electronically.}
    \label{tab:transit_times_forecast}
\end{longtable}
